Quantization-Based Optimization: Alternative Stochastic Approximation of Global Optimization

In this study, we propose a global optimization algorithm based on quantizing the energy level of an objective function in an NP-hard problem. According to the white noise hypothesis for a quantization error with a dense and uniform distribution, we can regard the quantization error as i.i.d. white noise. From stochastic analysis, the proposed algorithm converges weakly only under conditions satisfying Lipschitz continuity, instead of local convergence properties such as the Hessian constraint of the objective function. This shows that the proposed algorithm ensures global optimization by Laplace's condition. Numerical experiments show that the proposed algorithm outperforms conventional learning methods in solving NP-hard optimization problems such as the traveling salesman problem.

==> tsp_initial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956084in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956084in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534172in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534172in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112261in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690350in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690350in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268438in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846527in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846527in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424615in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002704in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002704in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580793in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.118111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.065349in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.487460in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.962332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.909570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.331681in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.806553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.753791in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.228663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.175902in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.598012in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.072884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=4.020123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326061in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{2.975397in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.772784in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{3.059819in}}%
\pgfpathlineto{\pgfqpoint{1.302937in}{3.296201in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{3.667658in}}%
\pgfpathlineto{\pgfqpoint{1.672914in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{3.684543in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{3.870271in}}%
\pgfpathlineto{\pgfqpoint{2.944709in}{3.785849in}}%
\pgfpathlineto{\pgfqpoint{3.268438in}{3.532583in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{3.431276in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{3.363739in}}%
\pgfpathlineto{\pgfqpoint{3.985268in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{4.702098in}{3.718312in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{4.817716in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{4.586480in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{4.517110in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{4.678974in}{2.907859in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{5.095198in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{2.688362in}}%
\pgfpathlineto{\pgfqpoint{4.794592in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{2.215598in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{2.046754in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{3.985268in}{2.029869in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{4.540233in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{4.054639in}{1.084342in}}%
\pgfpathlineto{\pgfqpoint{4.308998in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{4.285874in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{3.152821in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{3.037203in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.270070in}}%
\pgfpathlineto{\pgfqpoint{3.245315in}{1.523337in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{3.152821in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{2.620979in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{2.667226in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{2.435991in}{1.337608in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{2.204755in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{1.857902in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{1.811655in}{1.641528in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{2.080523in}}%
\pgfpathlineto{\pgfqpoint{2.089138in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{2.570171in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{2.603940in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{2.343497in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{3.014079in}{2.637709in}}%
\pgfpathlineto{\pgfqpoint{3.060326in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.485749in}}%
\pgfpathlineto{\pgfqpoint{3.083450in}{2.401327in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{2.384442in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{2.232482in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{3.194894in}}%
\pgfpathlineto{\pgfqpoint{4.262751in}{2.890975in}}%
\pgfpathlineto{\pgfqpoint{5.025828in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{4.979580in}{2.131176in}}%
\pgfpathlineto{\pgfqpoint{5.048951in}{2.012985in}}%
\pgfpathlineto{\pgfqpoint{5.395804in}{2.164945in}}%
\pgfpathlineto{\pgfqpoint{5.326434in}{2.316905in}}%
\pgfpathlineto{\pgfqpoint{5.395804in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{5.488298in}{1.742834in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{5.488298in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{4.863963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{1.094825in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{3.291562in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.118322in}{3.954693in}}%
\pgfpathlineto{\pgfqpoint{5.210816in}{3.853387in}}%
\pgfpathlineto{\pgfqpoint{5.372681in}{3.887156in}}%
\pgfpathlineto{\pgfqpoint{5.511422in}{4.005347in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.840322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326061in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187319in}{2.975397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187319in}{2.705246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603543in}{2.587055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696037in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{3.059819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302937in}{3.296201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164196in}{3.211779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{3.667658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672914in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696037in}{3.684543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297249in}{3.870271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944709in}{3.785849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{3.532583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777156in}{3.431276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008392in}{3.363739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{3.735196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447739in}{3.735196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702098in}{3.718312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817716in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586480in}{3.211779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517110in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678974in}{2.907859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{2.874090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095198in}{2.857206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956457in}{2.688362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794592in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{2.215598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{2.181829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{2.046754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{1.996101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{2.029869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008392in}{1.573990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540233in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054639in}{1.084342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308998in}{0.983035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285874in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777156in}{0.797307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{0.831075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152821in}{1.219417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037203in}{1.202533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430303in}{1.270070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245315in}{1.523337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430303in}{1.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152821in}{1.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620979in}{1.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667226in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435991in}{1.337608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274126in}{1.472683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{1.253186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274126in}{1.134995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204755in}{1.016804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{1.101226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950396in}{1.371377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857902in}{1.573990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811655in}{1.641528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066014in}{2.080523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089138in}{2.435095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{2.570171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482238in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597855in}{2.603940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482238in}{2.789668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343497in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019767in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014079in}{2.637709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060326in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.485749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083450in}{2.401327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407179in}{2.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{2.232482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314685in}{2.789668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314685in}{3.194894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262751in}{2.890975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025828in}{2.181829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979580in}{2.131176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048951in}{2.012985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395804in}{2.164945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326434in}{2.316905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395804in}{2.502633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488298in}{1.742834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.253186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442051in}{1.168764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488298in}{1.134995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233939in}{1.016804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863963in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719161in}{1.050573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372308in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094825in}{0.983035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{0.729769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291562in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118322in}{3.954693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210816in}{3.853387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372681in}{3.887156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511422in}{4.005347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442051in}{3.414392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326061in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tsp_qa_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956084in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956084in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534172in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534172in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112261in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690350in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690350in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268438in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846527in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846527in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424615in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002704in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002704in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580793in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.118111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.065349in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.487460in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.962332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.909570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.331681in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.806553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.753791in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.228663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.175902in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.598012in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.072884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=4.020123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985268in}{2.029869in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{4.540233in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{5.488298in}{1.742834in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{5.488298in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{4.863963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.285874in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{4.308998in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{4.054639in}{1.084342in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{3.152821in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.270070in}}%
\pgfpathlineto{\pgfqpoint{3.245315in}{1.523337in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{3.152821in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{2.232482in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{2.384442in}}%
\pgfpathlineto{\pgfqpoint{3.083450in}{2.401327in}}%
\pgfpathlineto{\pgfqpoint{3.060326in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{3.014079in}{2.637709in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.485749in}}%
\pgfpathlineto{\pgfqpoint{2.620979in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{2.667226in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{3.037203in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{2.435991in}{1.337608in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{2.204755in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{1.094825in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{1.857902in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{1.811655in}{1.641528in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{2.080523in}}%
\pgfpathlineto{\pgfqpoint{2.089138in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{2.570171in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{2.603940in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{2.343497in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.772784in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{2.975397in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{3.059819in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{1.302937in}{3.296201in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{3.667658in}}%
\pgfpathlineto{\pgfqpoint{1.672914in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{3.684543in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{3.870271in}}%
\pgfpathlineto{\pgfqpoint{2.944709in}{3.785849in}}%
\pgfpathlineto{\pgfqpoint{3.291562in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.268438in}{3.532583in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{3.431276in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{3.194894in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{4.262751in}{2.890975in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{3.363739in}}%
\pgfpathlineto{\pgfqpoint{3.985268in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{4.702098in}{3.718312in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{4.817716in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{5.118322in}{3.954693in}}%
\pgfpathlineto{\pgfqpoint{5.210816in}{3.853387in}}%
\pgfpathlineto{\pgfqpoint{5.372681in}{3.887156in}}%
\pgfpathlineto{\pgfqpoint{5.511422in}{4.005347in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{4.586480in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{4.517110in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{4.678974in}{2.907859in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{5.095198in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{2.688362in}}%
\pgfpathlineto{\pgfqpoint{5.395804in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{5.326434in}{2.316905in}}%
\pgfpathlineto{\pgfqpoint{5.395804in}{2.164945in}}%
\pgfpathlineto{\pgfqpoint{5.048951in}{2.012985in}}%
\pgfpathlineto{\pgfqpoint{4.979580in}{2.131176in}}%
\pgfpathlineto{\pgfqpoint{5.025828in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{4.794592in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{2.215598in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{2.046754in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{3.985268in}{2.029869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{2.029869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008392in}{1.573990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540233in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488298in}{1.742834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.253186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442051in}{1.168764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488298in}{1.134995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233939in}{1.016804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863963in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285874in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308998in}{0.983035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054639in}{1.084342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777156in}{0.797307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{0.831075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152821in}{1.219417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430303in}{1.270070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245315in}{1.523337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430303in}{1.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152821in}{1.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{2.232482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407179in}{2.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083450in}{2.401327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060326in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014079in}{2.637709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.485749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620979in}{1.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667226in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037203in}{1.202533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{1.101226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274126in}{1.134995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435991in}{1.337608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274126in}{1.472683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{1.253186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204755in}{1.016804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719161in}{1.050573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{0.729769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372308in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094825in}{0.983035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950396in}{1.371377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857902in}{1.573990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811655in}{1.641528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066014in}{2.080523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089138in}{2.435095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603543in}{2.587055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{2.570171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482238in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597855in}{2.603940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482238in}{2.789668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343497in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019767in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696037in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326061in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187319in}{2.705246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187319in}{2.975397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{3.059819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164196in}{3.211779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302937in}{3.296201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{3.667658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672914in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696037in}{3.684543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297249in}{3.870271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944709in}{3.785849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291562in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{3.532583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777156in}{3.431276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314685in}{3.194894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314685in}{2.789668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262751in}{2.890975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008392in}{3.363739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{3.735196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447739in}{3.735196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702098in}{3.718312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817716in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118322in}{3.954693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210816in}{3.853387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372681in}{3.887156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511422in}{4.005347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442051in}{3.414392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586480in}{3.211779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517110in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678974in}{2.907859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{2.874090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095198in}{2.857206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956457in}{2.688362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395804in}{2.502633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326434in}{2.316905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395804in}{2.164945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048951in}{2.012985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979580in}{2.131176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025828in}{2.181829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794592in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{2.215598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{2.181829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{2.046754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{1.996101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{2.029869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tsp_qz_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956084in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956084in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534172in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534172in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112261in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690350in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690350in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268438in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846527in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846527in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424615in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002704in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002704in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580793in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.118111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.065349in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.487460in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.962332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.909570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.331681in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.806553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.753791in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.228663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.175902in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.598012in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.072884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=4.020123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632727in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{4.702098in}{3.718312in}}%
\pgfpathlineto{\pgfqpoint{5.118322in}{3.954693in}}%
\pgfpathlineto{\pgfqpoint{5.210816in}{3.853387in}}%
\pgfpathlineto{\pgfqpoint{5.372681in}{3.887156in}}%
\pgfpathlineto{\pgfqpoint{5.511422in}{4.005347in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{5.095198in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{5.395804in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{5.326434in}{2.316905in}}%
\pgfpathlineto{\pgfqpoint{5.395804in}{2.164945in}}%
\pgfpathlineto{\pgfqpoint{5.488298in}{1.742834in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{5.488298in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{4.863963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.540233in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{4.054639in}{1.084342in}}%
\pgfpathlineto{\pgfqpoint{4.308998in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{4.285874in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{3.037203in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{3.152821in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.270070in}}%
\pgfpathlineto{\pgfqpoint{3.245315in}{1.523337in}}%
\pgfpathlineto{\pgfqpoint{2.620979in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{2.667226in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{2.435991in}{1.337608in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{2.204755in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{1.094825in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{1.857902in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{1.811655in}{1.641528in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{2.080523in}}%
\pgfpathlineto{\pgfqpoint{2.089138in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{2.570171in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{2.603940in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{2.343497in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{3.059819in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.772784in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{2.975397in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{1.302937in}{3.296201in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{3.667658in}}%
\pgfpathlineto{\pgfqpoint{1.672914in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{3.684543in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{3.870271in}}%
\pgfpathlineto{\pgfqpoint{2.944709in}{3.785849in}}%
\pgfpathlineto{\pgfqpoint{3.291562in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{3.985268in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{3.363739in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{3.431276in}}%
\pgfpathlineto{\pgfqpoint{3.268438in}{3.532583in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{3.194894in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{3.014079in}{2.637709in}}%
\pgfpathlineto{\pgfqpoint{3.060326in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.485749in}}%
\pgfpathlineto{\pgfqpoint{3.083450in}{2.401327in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{2.384442in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{2.232482in}}%
\pgfpathlineto{\pgfqpoint{3.152821in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{3.985268in}{2.029869in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{2.215598in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{2.046754in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{5.048951in}{2.012985in}}%
\pgfpathlineto{\pgfqpoint{4.979580in}{2.131176in}}%
\pgfpathlineto{\pgfqpoint{5.025828in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{4.794592in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{2.688362in}}%
\pgfpathlineto{\pgfqpoint{4.678974in}{2.907859in}}%
\pgfpathlineto{\pgfqpoint{4.262751in}{2.890975in}}%
\pgfpathlineto{\pgfqpoint{4.517110in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{4.586480in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{4.817716in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.549467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447739in}{3.735196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702098in}{3.718312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118322in}{3.954693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210816in}{3.853387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372681in}{3.887156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511422in}{4.005347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442051in}{3.414392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{2.874090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095198in}{2.857206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395804in}{2.502633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326434in}{2.316905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395804in}{2.164945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488298in}{1.742834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.253186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442051in}{1.168764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488298in}{1.134995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233939in}{1.016804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863963in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540233in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008392in}{1.573990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054639in}{1.084342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308998in}{0.983035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285874in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777156in}{0.797307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{0.831075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037203in}{1.202533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152821in}{1.219417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430303in}{1.270070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245315in}{1.523337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620979in}{1.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667226in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435991in}{1.337608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274126in}{1.472683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{1.253186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274126in}{1.134995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{1.101226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204755in}{1.016804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{0.729769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094825in}{0.983035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372308in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719161in}{1.050573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950396in}{1.371377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857902in}{1.573990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811655in}{1.641528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066014in}{2.080523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089138in}{2.435095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{2.570171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482238in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597855in}{2.603940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482238in}{2.789668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343497in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019767in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{3.059819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696037in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603543in}{2.587055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326061in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187319in}{2.705246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187319in}{2.975397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164196in}{3.211779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302937in}{3.296201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{3.667658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672914in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696037in}{3.684543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297249in}{3.870271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944709in}{3.785849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291562in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{3.735196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008392in}{3.363739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777156in}{3.431276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{3.532583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314685in}{3.194894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314685in}{2.789668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014079in}{2.637709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060326in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.485749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083450in}{2.401327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407179in}{2.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{2.232482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152821in}{1.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430303in}{1.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{2.029869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{2.181829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{2.215598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{2.046754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{1.996101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048951in}{2.012985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979580in}{2.131176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025828in}{2.181829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794592in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956457in}{2.688362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678974in}{2.907859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262751in}{2.890975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517110in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586480in}{3.211779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817716in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tsp_result_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113634in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113634in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201814in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201814in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289994in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289994in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378174in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378174in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.814380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=0.761618in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.483128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=1.430366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.151876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=2.099114in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.820624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=2.767862in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.489372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.436610in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.158119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=4.105358in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205396in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.867638in}}%
\pgfpathlineto{\pgfqpoint{1.025672in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{1.726975in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{1.969404in}}%
\pgfpathlineto{\pgfqpoint{1.030787in}{2.580946in}}%
\pgfpathlineto{\pgfqpoint{1.030895in}{2.485877in}}%
\pgfpathlineto{\pgfqpoint{1.031766in}{2.638251in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{2.794674in}}%
\pgfpathlineto{\pgfqpoint{1.033398in}{2.768946in}}%
\pgfpathlineto{\pgfqpoint{1.033507in}{2.759230in}}%
\pgfpathlineto{\pgfqpoint{1.033616in}{2.799350in}}%
\pgfpathlineto{\pgfqpoint{1.035031in}{3.205629in}}%
\pgfpathlineto{\pgfqpoint{1.035466in}{3.154290in}}%
\pgfpathlineto{\pgfqpoint{1.036228in}{3.166949in}}%
\pgfpathlineto{\pgfqpoint{1.037207in}{3.077945in}}%
\pgfpathlineto{\pgfqpoint{1.038622in}{3.283721in}}%
\pgfpathlineto{\pgfqpoint{1.039492in}{3.159487in}}%
\pgfpathlineto{\pgfqpoint{1.039710in}{3.210947in}}%
\pgfpathlineto{\pgfqpoint{1.040145in}{3.254080in}}%
\pgfpathlineto{\pgfqpoint{1.040580in}{3.200182in}}%
\pgfpathlineto{\pgfqpoint{1.042104in}{3.070455in}}%
\pgfpathlineto{\pgfqpoint{1.044280in}{3.477703in}}%
\pgfpathlineto{\pgfqpoint{1.045042in}{3.259263in}}%
\pgfpathlineto{\pgfqpoint{1.045586in}{3.308346in}}%
\pgfpathlineto{\pgfqpoint{1.045804in}{3.308346in}}%
\pgfpathlineto{\pgfqpoint{1.046674in}{3.208411in}}%
\pgfpathlineto{\pgfqpoint{1.047109in}{3.269081in}}%
\pgfpathlineto{\pgfqpoint{1.047218in}{3.265932in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{3.268352in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{3.424573in}}%
\pgfpathlineto{\pgfqpoint{1.049286in}{3.371191in}}%
\pgfpathlineto{\pgfqpoint{1.049612in}{3.447879in}}%
\pgfpathlineto{\pgfqpoint{1.050047in}{3.422396in}}%
\pgfpathlineto{\pgfqpoint{1.051462in}{3.307379in}}%
\pgfpathlineto{\pgfqpoint{1.050374in}{3.430701in}}%
\pgfpathlineto{\pgfqpoint{1.051571in}{3.321366in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{3.343866in}}%
\pgfpathlineto{\pgfqpoint{1.052224in}{3.291217in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{3.287396in}}%
\pgfpathlineto{\pgfqpoint{1.052441in}{3.302938in}}%
\pgfpathlineto{\pgfqpoint{1.053094in}{3.423819in}}%
\pgfpathlineto{\pgfqpoint{1.053638in}{3.342444in}}%
\pgfpathlineto{\pgfqpoint{1.053856in}{3.291919in}}%
\pgfpathlineto{\pgfqpoint{1.054182in}{3.347442in}}%
\pgfpathlineto{\pgfqpoint{1.054618in}{3.344387in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{3.443790in}}%
\pgfpathlineto{\pgfqpoint{1.056032in}{3.433306in}}%
\pgfpathlineto{\pgfqpoint{1.056141in}{3.381702in}}%
\pgfpathlineto{\pgfqpoint{1.056794in}{3.588181in}}%
\pgfpathlineto{\pgfqpoint{1.057012in}{3.489842in}}%
\pgfpathlineto{\pgfqpoint{1.057229in}{3.363175in}}%
\pgfpathlineto{\pgfqpoint{1.057773in}{3.514078in}}%
\pgfpathlineto{\pgfqpoint{1.058644in}{3.567152in}}%
\pgfpathlineto{\pgfqpoint{1.058209in}{3.485810in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{3.530610in}}%
\pgfpathlineto{\pgfqpoint{1.059297in}{3.568183in}}%
\pgfpathlineto{\pgfqpoint{1.059515in}{3.506292in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{3.546068in}}%
\pgfpathlineto{\pgfqpoint{1.061038in}{3.447967in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{3.528634in}}%
\pgfpathlineto{\pgfqpoint{1.062126in}{3.527360in}}%
\pgfpathlineto{\pgfqpoint{1.062561in}{3.448878in}}%
\pgfpathlineto{\pgfqpoint{1.063214in}{3.528142in}}%
\pgfpathlineto{\pgfqpoint{1.063323in}{3.528162in}}%
\pgfpathlineto{\pgfqpoint{1.063432in}{3.526533in}}%
\pgfpathlineto{\pgfqpoint{1.063650in}{3.546742in}}%
\pgfpathlineto{\pgfqpoint{1.063758in}{3.472465in}}%
\pgfpathlineto{\pgfqpoint{1.064303in}{3.521877in}}%
\pgfpathlineto{\pgfqpoint{1.064847in}{3.550716in}}%
\pgfpathlineto{\pgfqpoint{1.065391in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{1.065500in}{3.507300in}}%
\pgfpathlineto{\pgfqpoint{1.065826in}{3.440646in}}%
\pgfpathlineto{\pgfqpoint{1.066261in}{3.456931in}}%
\pgfpathlineto{\pgfqpoint{1.066370in}{3.441479in}}%
\pgfpathlineto{\pgfqpoint{1.067023in}{3.496052in}}%
\pgfpathlineto{\pgfqpoint{1.067132in}{3.496627in}}%
\pgfpathlineto{\pgfqpoint{1.068546in}{3.319703in}}%
\pgfpathlineto{\pgfqpoint{1.068655in}{3.343501in}}%
\pgfpathlineto{\pgfqpoint{1.069091in}{3.285152in}}%
\pgfpathlineto{\pgfqpoint{1.069199in}{3.285152in}}%
\pgfpathlineto{\pgfqpoint{1.070070in}{3.188945in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{3.256382in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{3.452278in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{3.245202in}}%
\pgfpathlineto{\pgfqpoint{1.072899in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{1.073008in}{3.407526in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{3.321321in}}%
\pgfpathlineto{\pgfqpoint{1.073443in}{3.415803in}}%
\pgfpathlineto{\pgfqpoint{1.074205in}{3.374263in}}%
\pgfpathlineto{\pgfqpoint{1.075402in}{3.512284in}}%
\pgfpathlineto{\pgfqpoint{1.075511in}{3.480983in}}%
\pgfpathlineto{\pgfqpoint{1.075837in}{3.523537in}}%
\pgfpathlineto{\pgfqpoint{1.076055in}{3.456181in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{3.440636in}}%
\pgfpathlineto{\pgfqpoint{1.076817in}{3.468273in}}%
\pgfpathlineto{\pgfqpoint{1.077034in}{3.412833in}}%
\pgfpathlineto{\pgfqpoint{1.078014in}{3.505021in}}%
\pgfpathlineto{\pgfqpoint{1.079428in}{3.430581in}}%
\pgfpathlineto{\pgfqpoint{1.079646in}{3.443302in}}%
\pgfpathlineto{\pgfqpoint{1.080299in}{3.541775in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{3.460018in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{3.556032in}}%
\pgfpathlineto{\pgfqpoint{1.082802in}{3.475435in}}%
\pgfpathlineto{\pgfqpoint{1.083563in}{3.491454in}}%
\pgfpathlineto{\pgfqpoint{1.084216in}{3.502194in}}%
\pgfpathlineto{\pgfqpoint{1.083781in}{3.487090in}}%
\pgfpathlineto{\pgfqpoint{1.084325in}{3.498367in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.483099in}}%
\pgfpathlineto{\pgfqpoint{1.084652in}{3.516305in}}%
\pgfpathlineto{\pgfqpoint{1.085087in}{3.487088in}}%
\pgfpathlineto{\pgfqpoint{1.085740in}{3.624388in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{3.615219in}}%
\pgfpathlineto{\pgfqpoint{1.086501in}{3.610672in}}%
\pgfpathlineto{\pgfqpoint{1.086719in}{3.632960in}}%
\pgfpathlineto{\pgfqpoint{1.086828in}{3.626868in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{3.639094in}}%
\pgfpathlineto{\pgfqpoint{1.087154in}{3.593255in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{3.594491in}}%
\pgfpathlineto{\pgfqpoint{1.088025in}{3.476387in}}%
\pgfpathlineto{\pgfqpoint{1.088569in}{3.541811in}}%
\pgfpathlineto{\pgfqpoint{1.088678in}{3.583322in}}%
\pgfpathlineto{\pgfqpoint{1.089222in}{3.483225in}}%
\pgfpathlineto{\pgfqpoint{1.089548in}{3.499167in}}%
\pgfpathlineto{\pgfqpoint{1.089766in}{3.443498in}}%
\pgfpathlineto{\pgfqpoint{1.089875in}{3.506134in}}%
\pgfpathlineto{\pgfqpoint{1.090201in}{3.488247in}}%
\pgfpathlineto{\pgfqpoint{1.090854in}{3.569425in}}%
\pgfpathlineto{\pgfqpoint{1.091398in}{3.547550in}}%
\pgfpathlineto{\pgfqpoint{1.091507in}{3.547645in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{3.546185in}}%
\pgfpathlineto{\pgfqpoint{1.091942in}{3.502691in}}%
\pgfpathlineto{\pgfqpoint{1.092486in}{3.637169in}}%
\pgfpathlineto{\pgfqpoint{1.092813in}{3.713512in}}%
\pgfpathlineto{\pgfqpoint{1.093248in}{3.621423in}}%
\pgfpathlineto{\pgfqpoint{1.094228in}{3.374288in}}%
\pgfpathlineto{\pgfqpoint{1.094880in}{3.478217in}}%
\pgfpathlineto{\pgfqpoint{1.095642in}{3.417239in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{3.460020in}}%
\pgfpathlineto{\pgfqpoint{1.097601in}{3.611154in}}%
\pgfpathlineto{\pgfqpoint{1.097819in}{3.599573in}}%
\pgfpathlineto{\pgfqpoint{1.098580in}{3.491573in}}%
\pgfpathlineto{\pgfqpoint{1.098907in}{3.506902in}}%
\pgfpathlineto{\pgfqpoint{1.099016in}{3.577252in}}%
\pgfpathlineto{\pgfqpoint{1.099124in}{3.467132in}}%
\pgfpathlineto{\pgfqpoint{1.099886in}{3.484494in}}%
\pgfpathlineto{\pgfqpoint{1.100213in}{3.498648in}}%
\pgfpathlineto{\pgfqpoint{1.100321in}{3.493856in}}%
\pgfpathlineto{\pgfqpoint{1.100539in}{3.429594in}}%
\pgfpathlineto{\pgfqpoint{1.101192in}{3.524466in}}%
\pgfpathlineto{\pgfqpoint{1.101518in}{3.446681in}}%
\pgfpathlineto{\pgfqpoint{1.101627in}{3.446681in}}%
\pgfpathlineto{\pgfqpoint{1.102498in}{3.589538in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{3.563393in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{3.488278in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{3.597709in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{3.524025in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{3.534134in}}%
\pgfpathlineto{\pgfqpoint{1.104674in}{3.504255in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{3.521326in}}%
\pgfpathlineto{\pgfqpoint{1.105218in}{3.462445in}}%
\pgfpathlineto{\pgfqpoint{1.105980in}{3.542273in}}%
\pgfpathlineto{\pgfqpoint{1.106089in}{3.523739in}}%
\pgfpathlineto{\pgfqpoint{1.107939in}{3.687618in}}%
\pgfpathlineto{\pgfqpoint{1.106633in}{3.519800in}}%
\pgfpathlineto{\pgfqpoint{1.108156in}{3.670714in}}%
\pgfpathlineto{\pgfqpoint{1.109462in}{3.588003in}}%
\pgfpathlineto{\pgfqpoint{1.109897in}{3.761307in}}%
\pgfpathlineto{\pgfqpoint{1.110985in}{3.689687in}}%
\pgfpathlineto{\pgfqpoint{1.112291in}{3.547200in}}%
\pgfpathlineto{\pgfqpoint{1.112509in}{3.562733in}}%
\pgfpathlineto{\pgfqpoint{1.113706in}{3.755417in}}%
\pgfpathlineto{\pgfqpoint{1.113924in}{3.713257in}}%
\pgfpathlineto{\pgfqpoint{1.115012in}{3.554456in}}%
\pgfpathlineto{\pgfqpoint{1.115556in}{3.613318in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{3.771743in}}%
\pgfpathlineto{\pgfqpoint{1.116753in}{3.733113in}}%
\pgfpathlineto{\pgfqpoint{1.117297in}{3.708149in}}%
\pgfpathlineto{\pgfqpoint{1.117515in}{3.737256in}}%
\pgfpathlineto{\pgfqpoint{1.117841in}{3.819047in}}%
\pgfpathlineto{\pgfqpoint{1.117950in}{3.693376in}}%
\pgfpathlineto{\pgfqpoint{1.118820in}{3.765917in}}%
\pgfpathlineto{\pgfqpoint{1.119147in}{3.782397in}}%
\pgfpathlineto{\pgfqpoint{1.120126in}{3.652325in}}%
\pgfpathlineto{\pgfqpoint{1.121541in}{3.844718in}}%
\pgfpathlineto{\pgfqpoint{1.121758in}{3.767324in}}%
\pgfpathlineto{\pgfqpoint{1.122194in}{3.653274in}}%
\pgfpathlineto{\pgfqpoint{1.123064in}{3.737227in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{3.736658in}}%
\pgfpathlineto{\pgfqpoint{1.123282in}{3.787597in}}%
\pgfpathlineto{\pgfqpoint{1.123935in}{3.735137in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{3.737353in}}%
\pgfpathlineto{\pgfqpoint{1.125132in}{3.645931in}}%
\pgfpathlineto{\pgfqpoint{1.125241in}{3.744774in}}%
\pgfpathlineto{\pgfqpoint{1.125785in}{3.679980in}}%
\pgfpathlineto{\pgfqpoint{1.126111in}{3.753486in}}%
\pgfpathlineto{\pgfqpoint{1.126873in}{3.803954in}}%
\pgfpathlineto{\pgfqpoint{1.126438in}{3.744322in}}%
\pgfpathlineto{\pgfqpoint{1.127199in}{3.772646in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{3.772646in}}%
\pgfpathlineto{\pgfqpoint{1.127743in}{3.825369in}}%
\pgfpathlineto{\pgfqpoint{1.127961in}{3.797293in}}%
\pgfpathlineto{\pgfqpoint{1.128505in}{3.733304in}}%
\pgfpathlineto{\pgfqpoint{1.129049in}{3.762848in}}%
\pgfpathlineto{\pgfqpoint{1.130137in}{3.846019in}}%
\pgfpathlineto{\pgfqpoint{1.130355in}{3.780038in}}%
\pgfpathlineto{\pgfqpoint{1.130464in}{3.775773in}}%
\pgfpathlineto{\pgfqpoint{1.130573in}{3.797079in}}%
\pgfpathlineto{\pgfqpoint{1.130682in}{3.811097in}}%
\pgfpathlineto{\pgfqpoint{1.130790in}{3.783896in}}%
\pgfpathlineto{\pgfqpoint{1.131008in}{3.787961in}}%
\pgfpathlineto{\pgfqpoint{1.131226in}{3.692603in}}%
\pgfpathlineto{\pgfqpoint{1.131661in}{3.816771in}}%
\pgfpathlineto{\pgfqpoint{1.132096in}{3.733371in}}%
\pgfpathlineto{\pgfqpoint{1.132423in}{3.776440in}}%
\pgfpathlineto{\pgfqpoint{1.132640in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{1.132967in}{3.707223in}}%
\pgfpathlineto{\pgfqpoint{1.133293in}{3.675692in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{3.708975in}}%
\pgfpathlineto{\pgfqpoint{1.133946in}{3.700165in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{3.767560in}}%
\pgfpathlineto{\pgfqpoint{1.134708in}{3.615084in}}%
\pgfpathlineto{\pgfqpoint{1.135034in}{3.561347in}}%
\pgfpathlineto{\pgfqpoint{1.135470in}{3.680218in}}%
\pgfpathlineto{\pgfqpoint{1.135578in}{3.680218in}}%
\pgfpathlineto{\pgfqpoint{1.136993in}{3.813747in}}%
\pgfpathlineto{\pgfqpoint{1.136014in}{3.654933in}}%
\pgfpathlineto{\pgfqpoint{1.137102in}{3.810695in}}%
\pgfpathlineto{\pgfqpoint{1.137211in}{3.787418in}}%
\pgfpathlineto{\pgfqpoint{1.137646in}{3.878816in}}%
\pgfpathlineto{\pgfqpoint{1.137864in}{3.933343in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{3.822522in}}%
\pgfpathlineto{\pgfqpoint{1.139061in}{3.805004in}}%
\pgfpathlineto{\pgfqpoint{1.139278in}{3.869055in}}%
\pgfpathlineto{\pgfqpoint{1.139387in}{3.866863in}}%
\pgfpathlineto{\pgfqpoint{1.139822in}{4.018100in}}%
\pgfpathlineto{\pgfqpoint{1.140693in}{3.974908in}}%
\pgfpathlineto{\pgfqpoint{1.141128in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.141890in}{3.923950in}}%
\pgfpathlineto{\pgfqpoint{1.141999in}{3.924560in}}%
\pgfpathlineto{\pgfqpoint{1.142325in}{3.865766in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{3.943049in}}%
\pgfpathlineto{\pgfqpoint{1.142978in}{3.943049in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{3.947371in}}%
\pgfpathlineto{\pgfqpoint{1.144501in}{3.781098in}}%
\pgfpathlineto{\pgfqpoint{1.145046in}{3.852634in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{3.798709in}}%
\pgfpathlineto{\pgfqpoint{1.146787in}{3.724272in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{3.872289in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{3.971441in}}%
\pgfpathlineto{\pgfqpoint{1.149398in}{3.947093in}}%
\pgfpathlineto{\pgfqpoint{1.150704in}{3.807122in}}%
\pgfpathlineto{\pgfqpoint{1.150813in}{3.794898in}}%
\pgfpathlineto{\pgfqpoint{1.151139in}{3.856121in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{3.829940in}}%
\pgfpathlineto{\pgfqpoint{1.152119in}{3.864284in}}%
\pgfpathlineto{\pgfqpoint{1.152227in}{3.797266in}}%
\pgfpathlineto{\pgfqpoint{1.152772in}{3.753807in}}%
\pgfpathlineto{\pgfqpoint{1.153424in}{3.785450in}}%
\pgfpathlineto{\pgfqpoint{1.153751in}{3.928396in}}%
\pgfpathlineto{\pgfqpoint{1.154621in}{3.883874in}}%
\pgfpathlineto{\pgfqpoint{1.156036in}{3.976832in}}%
\pgfpathlineto{\pgfqpoint{1.156363in}{3.937063in}}%
\pgfpathlineto{\pgfqpoint{1.156689in}{3.952981in}}%
\pgfpathlineto{\pgfqpoint{1.157777in}{3.796329in}}%
\pgfpathlineto{\pgfqpoint{1.157886in}{3.809742in}}%
\pgfpathlineto{\pgfqpoint{1.158212in}{3.764925in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{3.770217in}}%
\pgfpathlineto{\pgfqpoint{1.158648in}{3.783290in}}%
\pgfpathlineto{\pgfqpoint{1.159736in}{3.623209in}}%
\pgfpathlineto{\pgfqpoint{1.159845in}{3.619923in}}%
\pgfpathlineto{\pgfqpoint{1.159954in}{3.624009in}}%
\pgfpathlineto{\pgfqpoint{1.160171in}{3.621870in}}%
\pgfpathlineto{\pgfqpoint{1.161803in}{3.856221in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{3.844650in}}%
\pgfpathlineto{\pgfqpoint{1.162021in}{3.846675in}}%
\pgfpathlineto{\pgfqpoint{1.162130in}{3.840988in}}%
\pgfpathlineto{\pgfqpoint{1.162239in}{3.887404in}}%
\pgfpathlineto{\pgfqpoint{1.162674in}{3.807337in}}%
\pgfpathlineto{\pgfqpoint{1.163109in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.164306in}{3.731653in}}%
\pgfpathlineto{\pgfqpoint{1.164415in}{3.822835in}}%
\pgfpathlineto{\pgfqpoint{1.165286in}{3.707493in}}%
\pgfpathlineto{\pgfqpoint{1.166047in}{3.622091in}}%
\pgfpathlineto{\pgfqpoint{1.166700in}{3.639809in}}%
\pgfpathlineto{\pgfqpoint{1.166809in}{3.641030in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{3.555202in}}%
\pgfpathlineto{\pgfqpoint{1.168006in}{3.575419in}}%
\pgfpathlineto{\pgfqpoint{1.168115in}{3.624185in}}%
\pgfpathlineto{\pgfqpoint{1.168985in}{3.520615in}}%
\pgfpathlineto{\pgfqpoint{1.169638in}{3.452237in}}%
\pgfpathlineto{\pgfqpoint{1.170074in}{3.487667in}}%
\pgfpathlineto{\pgfqpoint{1.170291in}{3.478539in}}%
\pgfpathlineto{\pgfqpoint{1.170400in}{3.508976in}}%
\pgfpathlineto{\pgfqpoint{1.170944in}{3.405560in}}%
\pgfpathlineto{\pgfqpoint{1.171271in}{3.448463in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{3.489381in}}%
\pgfpathlineto{\pgfqpoint{1.172685in}{3.390947in}}%
\pgfpathlineto{\pgfqpoint{1.173012in}{3.407884in}}%
\pgfpathlineto{\pgfqpoint{1.173447in}{3.351140in}}%
\pgfpathlineto{\pgfqpoint{1.173556in}{3.351140in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{3.387017in}}%
\pgfpathlineto{\pgfqpoint{1.173882in}{3.337427in}}%
\pgfpathlineto{\pgfqpoint{1.174535in}{3.385157in}}%
\pgfpathlineto{\pgfqpoint{1.174753in}{3.481522in}}%
\pgfpathlineto{\pgfqpoint{1.175732in}{3.452781in}}%
\pgfpathlineto{\pgfqpoint{1.177038in}{3.547917in}}%
\pgfpathlineto{\pgfqpoint{1.176059in}{3.443156in}}%
\pgfpathlineto{\pgfqpoint{1.177256in}{3.526901in}}%
\pgfpathlineto{\pgfqpoint{1.177364in}{3.505203in}}%
\pgfpathlineto{\pgfqpoint{1.177909in}{3.614663in}}%
\pgfpathlineto{\pgfqpoint{1.178126in}{3.527696in}}%
\pgfpathlineto{\pgfqpoint{1.178888in}{3.520165in}}%
\pgfpathlineto{\pgfqpoint{1.179432in}{3.662374in}}%
\pgfpathlineto{\pgfqpoint{1.180955in}{3.471508in}}%
\pgfpathlineto{\pgfqpoint{1.180085in}{3.708576in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{3.487331in}}%
\pgfpathlineto{\pgfqpoint{1.181282in}{3.531129in}}%
\pgfpathlineto{\pgfqpoint{1.181935in}{3.472276in}}%
\pgfpathlineto{\pgfqpoint{1.182261in}{3.408551in}}%
\pgfpathlineto{\pgfqpoint{1.183023in}{3.474351in}}%
\pgfpathlineto{\pgfqpoint{1.183676in}{3.648459in}}%
\pgfpathlineto{\pgfqpoint{1.184655in}{3.624205in}}%
\pgfpathlineto{\pgfqpoint{1.184764in}{3.622362in}}%
\pgfpathlineto{\pgfqpoint{1.184873in}{3.631587in}}%
\pgfpathlineto{\pgfqpoint{1.185635in}{3.714837in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{3.697686in}}%
\pgfpathlineto{\pgfqpoint{1.186505in}{3.710317in}}%
\pgfpathlineto{\pgfqpoint{1.187485in}{3.640827in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{3.418677in}}%
\pgfpathlineto{\pgfqpoint{1.189008in}{3.460163in}}%
\pgfpathlineto{\pgfqpoint{1.189117in}{3.460163in}}%
\pgfpathlineto{\pgfqpoint{1.190423in}{3.608651in}}%
\pgfpathlineto{\pgfqpoint{1.190531in}{3.586661in}}%
\pgfpathlineto{\pgfqpoint{1.190640in}{3.569702in}}%
\pgfpathlineto{\pgfqpoint{1.191076in}{3.653056in}}%
\pgfpathlineto{\pgfqpoint{1.191293in}{3.690913in}}%
\pgfpathlineto{\pgfqpoint{1.191946in}{3.629133in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{3.630614in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{3.635415in}}%
\pgfpathlineto{\pgfqpoint{1.192490in}{3.603900in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{3.603900in}}%
\pgfpathlineto{\pgfqpoint{1.193034in}{3.568094in}}%
\pgfpathlineto{\pgfqpoint{1.193143in}{3.616620in}}%
\pgfpathlineto{\pgfqpoint{1.193361in}{3.630361in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{3.586679in}}%
\pgfpathlineto{\pgfqpoint{1.195537in}{3.445569in}}%
\pgfpathlineto{\pgfqpoint{1.196625in}{3.599982in}}%
\pgfpathlineto{\pgfqpoint{1.196734in}{3.570331in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{3.750697in}}%
\pgfpathlineto{\pgfqpoint{1.198149in}{3.660817in}}%
\pgfpathlineto{\pgfqpoint{1.198258in}{3.613117in}}%
\pgfpathlineto{\pgfqpoint{1.198475in}{3.705958in}}%
\pgfpathlineto{\pgfqpoint{1.199237in}{3.619872in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{3.701861in}}%
\pgfpathlineto{\pgfqpoint{1.200325in}{3.630167in}}%
\pgfpathlineto{\pgfqpoint{1.200434in}{3.639082in}}%
\pgfpathlineto{\pgfqpoint{1.200543in}{3.599789in}}%
\pgfpathlineto{\pgfqpoint{1.202066in}{3.400326in}}%
\pgfpathlineto{\pgfqpoint{1.202284in}{3.404001in}}%
\pgfpathlineto{\pgfqpoint{1.202393in}{3.383728in}}%
\pgfpathlineto{\pgfqpoint{1.203698in}{3.529000in}}%
\pgfpathlineto{\pgfqpoint{1.203916in}{3.549049in}}%
\pgfpathlineto{\pgfqpoint{1.204134in}{3.517765in}}%
\pgfpathlineto{\pgfqpoint{1.204787in}{3.351837in}}%
\pgfpathlineto{\pgfqpoint{1.205548in}{3.439261in}}%
\pgfpathlineto{\pgfqpoint{1.206092in}{3.434410in}}%
\pgfpathlineto{\pgfqpoint{1.206201in}{3.463951in}}%
\pgfpathlineto{\pgfqpoint{1.207181in}{3.328013in}}%
\pgfpathlineto{\pgfqpoint{1.207507in}{3.365189in}}%
\pgfpathlineto{\pgfqpoint{1.207616in}{3.380178in}}%
\pgfpathlineto{\pgfqpoint{1.208051in}{3.305194in}}%
\pgfpathlineto{\pgfqpoint{1.208160in}{3.305194in}}%
\pgfpathlineto{\pgfqpoint{1.208269in}{3.279914in}}%
\pgfpathlineto{\pgfqpoint{1.208922in}{3.355155in}}%
\pgfpathlineto{\pgfqpoint{1.209248in}{3.282258in}}%
\pgfpathlineto{\pgfqpoint{1.210227in}{3.342748in}}%
\pgfpathlineto{\pgfqpoint{1.210445in}{3.341745in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{3.341745in}}%
\pgfpathlineto{\pgfqpoint{1.210989in}{3.501810in}}%
\pgfpathlineto{\pgfqpoint{1.212186in}{3.578275in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.491388in}}%
\pgfpathlineto{\pgfqpoint{1.212295in}{3.537697in}}%
\pgfpathlineto{\pgfqpoint{1.212404in}{3.537697in}}%
\pgfpathlineto{\pgfqpoint{1.212621in}{3.526853in}}%
\pgfpathlineto{\pgfqpoint{1.212948in}{3.550892in}}%
\pgfpathlineto{\pgfqpoint{1.213601in}{3.431729in}}%
\pgfpathlineto{\pgfqpoint{1.214145in}{3.484875in}}%
\pgfpathlineto{\pgfqpoint{1.214798in}{3.631226in}}%
\pgfpathlineto{\pgfqpoint{1.215342in}{3.531831in}}%
\pgfpathlineto{\pgfqpoint{1.216648in}{3.350571in}}%
\pgfpathlineto{\pgfqpoint{1.216974in}{3.383869in}}%
\pgfpathlineto{\pgfqpoint{1.217083in}{3.380249in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{3.433824in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{3.298095in}}%
\pgfpathlineto{\pgfqpoint{1.217954in}{3.306753in}}%
\pgfpathlineto{\pgfqpoint{1.218606in}{3.185672in}}%
\pgfpathlineto{\pgfqpoint{1.219695in}{3.203589in}}%
\pgfpathlineto{\pgfqpoint{1.220565in}{3.293373in}}%
\pgfpathlineto{\pgfqpoint{1.220674in}{3.287367in}}%
\pgfpathlineto{\pgfqpoint{1.221000in}{3.163095in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{3.234183in}}%
\pgfpathlineto{\pgfqpoint{1.221871in}{3.258671in}}%
\pgfpathlineto{\pgfqpoint{1.222415in}{3.192101in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{3.203076in}}%
\pgfpathlineto{\pgfqpoint{1.223503in}{2.998201in}}%
\pgfpathlineto{\pgfqpoint{1.223830in}{3.052786in}}%
\pgfpathlineto{\pgfqpoint{1.223939in}{3.053026in}}%
\pgfpathlineto{\pgfqpoint{1.225462in}{2.908666in}}%
\pgfpathlineto{\pgfqpoint{1.224483in}{3.078450in}}%
\pgfpathlineto{\pgfqpoint{1.226333in}{2.961034in}}%
\pgfpathlineto{\pgfqpoint{1.227312in}{3.240941in}}%
\pgfpathlineto{\pgfqpoint{1.227638in}{3.144782in}}%
\pgfpathlineto{\pgfqpoint{1.227856in}{3.135354in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{3.203611in}}%
\pgfpathlineto{\pgfqpoint{1.229706in}{3.443825in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{3.397847in}}%
\pgfpathlineto{\pgfqpoint{1.230032in}{3.378877in}}%
\pgfpathlineto{\pgfqpoint{1.230359in}{3.410538in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{3.393173in}}%
\pgfpathlineto{\pgfqpoint{1.231012in}{3.581004in}}%
\pgfpathlineto{\pgfqpoint{1.231556in}{3.422103in}}%
\pgfpathlineto{\pgfqpoint{1.232209in}{3.385135in}}%
\pgfpathlineto{\pgfqpoint{1.231882in}{3.426468in}}%
\pgfpathlineto{\pgfqpoint{1.232318in}{3.424212in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{3.469182in}}%
\pgfpathlineto{\pgfqpoint{1.233079in}{3.380945in}}%
\pgfpathlineto{\pgfqpoint{1.233297in}{3.383943in}}%
\pgfpathlineto{\pgfqpoint{1.233406in}{3.387306in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{3.375607in}}%
\pgfpathlineto{\pgfqpoint{1.233841in}{3.375607in}}%
\pgfpathlineto{\pgfqpoint{1.234603in}{3.280609in}}%
\pgfpathlineto{\pgfqpoint{1.234929in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{1.236561in}{3.544564in}}%
\pgfpathlineto{\pgfqpoint{1.237432in}{3.473239in}}%
\pgfpathlineto{\pgfqpoint{1.237650in}{3.394002in}}%
\pgfpathlineto{\pgfqpoint{1.237976in}{3.506153in}}%
\pgfpathlineto{\pgfqpoint{1.238629in}{3.435118in}}%
\pgfpathlineto{\pgfqpoint{1.238847in}{3.413979in}}%
\pgfpathlineto{\pgfqpoint{1.238955in}{3.341999in}}%
\pgfpathlineto{\pgfqpoint{1.239500in}{3.456715in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{3.375861in}}%
\pgfpathlineto{\pgfqpoint{1.242873in}{3.059256in}}%
\pgfpathlineto{\pgfqpoint{1.240261in}{3.403128in}}%
\pgfpathlineto{\pgfqpoint{1.243635in}{3.099819in}}%
\pgfpathlineto{\pgfqpoint{1.244505in}{3.095399in}}%
\pgfpathlineto{\pgfqpoint{1.244832in}{3.158877in}}%
\pgfpathlineto{\pgfqpoint{1.245485in}{3.082953in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{3.169013in}}%
\pgfpathlineto{\pgfqpoint{1.246355in}{3.196100in}}%
\pgfpathlineto{\pgfqpoint{1.246464in}{3.162249in}}%
\pgfpathlineto{\pgfqpoint{1.246573in}{3.166272in}}%
\pgfpathlineto{\pgfqpoint{1.246899in}{3.135297in}}%
\pgfpathlineto{\pgfqpoint{1.247226in}{3.240096in}}%
\pgfpathlineto{\pgfqpoint{1.247334in}{3.240096in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{3.340428in}}%
\pgfpathlineto{\pgfqpoint{1.247661in}{3.200180in}}%
\pgfpathlineto{\pgfqpoint{1.248531in}{3.331056in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{3.164953in}}%
\pgfpathlineto{\pgfqpoint{1.249620in}{3.309145in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.382455in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{3.308183in}}%
\pgfpathlineto{\pgfqpoint{1.250817in}{3.254825in}}%
\pgfpathlineto{\pgfqpoint{1.251796in}{3.293429in}}%
\pgfpathlineto{\pgfqpoint{1.253428in}{3.105273in}}%
\pgfpathlineto{\pgfqpoint{1.253537in}{3.151033in}}%
\pgfpathlineto{\pgfqpoint{1.253646in}{3.170446in}}%
\pgfpathlineto{\pgfqpoint{1.254081in}{3.104419in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{3.134918in}}%
\pgfpathlineto{\pgfqpoint{1.254516in}{3.096440in}}%
\pgfpathlineto{\pgfqpoint{1.255169in}{3.208832in}}%
\pgfpathlineto{\pgfqpoint{1.255387in}{3.175308in}}%
\pgfpathlineto{\pgfqpoint{1.255713in}{3.160367in}}%
\pgfpathlineto{\pgfqpoint{1.256040in}{3.169644in}}%
\pgfpathlineto{\pgfqpoint{1.256584in}{3.267929in}}%
\pgfpathlineto{\pgfqpoint{1.257128in}{3.225240in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{3.178226in}}%
\pgfpathlineto{\pgfqpoint{1.258107in}{3.245659in}}%
\pgfpathlineto{\pgfqpoint{1.258216in}{3.227371in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{3.227371in}}%
\pgfpathlineto{\pgfqpoint{1.259087in}{3.149716in}}%
\pgfpathlineto{\pgfqpoint{1.259740in}{3.194410in}}%
\pgfpathlineto{\pgfqpoint{1.259848in}{3.226179in}}%
\pgfpathlineto{\pgfqpoint{1.259957in}{3.188837in}}%
\pgfpathlineto{\pgfqpoint{1.260828in}{3.223879in}}%
\pgfpathlineto{\pgfqpoint{1.262025in}{3.117498in}}%
\pgfpathlineto{\pgfqpoint{1.262242in}{3.147166in}}%
\pgfpathlineto{\pgfqpoint{1.262351in}{3.158421in}}%
\pgfpathlineto{\pgfqpoint{1.262678in}{3.104902in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{3.135697in}}%
\pgfpathlineto{\pgfqpoint{1.263439in}{3.159079in}}%
\pgfpathlineto{\pgfqpoint{1.264310in}{3.034619in}}%
\pgfpathlineto{\pgfqpoint{1.264419in}{3.028475in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{1.265398in}{3.030020in}}%
\pgfpathlineto{\pgfqpoint{1.266486in}{3.072695in}}%
\pgfpathlineto{\pgfqpoint{1.266595in}{3.044442in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{3.041409in}}%
\pgfpathlineto{\pgfqpoint{1.268227in}{3.242894in}}%
\pgfpathlineto{\pgfqpoint{1.268336in}{3.230765in}}%
\pgfpathlineto{\pgfqpoint{1.268772in}{3.196120in}}%
\pgfpathlineto{\pgfqpoint{1.268989in}{3.239123in}}%
\pgfpathlineto{\pgfqpoint{1.269316in}{3.231161in}}%
\pgfpathlineto{\pgfqpoint{1.269424in}{3.293619in}}%
\pgfpathlineto{\pgfqpoint{1.270295in}{3.169776in}}%
\pgfpathlineto{\pgfqpoint{1.271057in}{3.270686in}}%
\pgfpathlineto{\pgfqpoint{1.271601in}{3.191387in}}%
\pgfpathlineto{\pgfqpoint{1.271818in}{3.199682in}}%
\pgfpathlineto{\pgfqpoint{1.272471in}{3.125320in}}%
\pgfpathlineto{\pgfqpoint{1.273015in}{3.128709in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{3.056589in}}%
\pgfpathlineto{\pgfqpoint{1.273560in}{3.140333in}}%
\pgfpathlineto{\pgfqpoint{1.274321in}{3.100047in}}%
\pgfpathlineto{\pgfqpoint{1.275954in}{3.277122in}}%
\pgfpathlineto{\pgfqpoint{1.276280in}{3.289114in}}%
\pgfpathlineto{\pgfqpoint{1.277368in}{3.086109in}}%
\pgfpathlineto{\pgfqpoint{1.278239in}{3.210712in}}%
\pgfpathlineto{\pgfqpoint{1.278456in}{3.113694in}}%
\pgfpathlineto{\pgfqpoint{1.278565in}{3.096450in}}%
\pgfpathlineto{\pgfqpoint{1.278783in}{3.190048in}}%
\pgfpathlineto{\pgfqpoint{1.279109in}{3.165552in}}%
\pgfpathlineto{\pgfqpoint{1.282156in}{3.361790in}}%
\pgfpathlineto{\pgfqpoint{1.279327in}{3.141941in}}%
\pgfpathlineto{\pgfqpoint{1.282483in}{3.347204in}}%
\pgfpathlineto{\pgfqpoint{1.282591in}{3.347204in}}%
\pgfpathlineto{\pgfqpoint{1.282700in}{3.328163in}}%
\pgfpathlineto{\pgfqpoint{1.283244in}{3.426339in}}%
\pgfpathlineto{\pgfqpoint{1.283462in}{3.383683in}}%
\pgfpathlineto{\pgfqpoint{1.284115in}{3.428539in}}%
\pgfpathlineto{\pgfqpoint{1.284333in}{3.417637in}}%
\pgfpathlineto{\pgfqpoint{1.285747in}{3.211362in}}%
\pgfpathlineto{\pgfqpoint{1.285965in}{3.211562in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{3.199764in}}%
\pgfpathlineto{\pgfqpoint{1.287053in}{3.250398in}}%
\pgfpathlineto{\pgfqpoint{1.287271in}{3.151941in}}%
\pgfpathlineto{\pgfqpoint{1.288032in}{3.249601in}}%
\pgfpathlineto{\pgfqpoint{1.289338in}{3.412363in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{3.385341in}}%
\pgfpathlineto{\pgfqpoint{1.289773in}{3.385327in}}%
\pgfpathlineto{\pgfqpoint{1.289882in}{3.430705in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{3.315328in}}%
\pgfpathlineto{\pgfqpoint{1.290644in}{3.324199in}}%
\pgfpathlineto{\pgfqpoint{1.290862in}{3.323995in}}%
\pgfpathlineto{\pgfqpoint{1.290970in}{3.324735in}}%
\pgfpathlineto{\pgfqpoint{1.291188in}{3.346753in}}%
\pgfpathlineto{\pgfqpoint{1.291623in}{3.321883in}}%
\pgfpathlineto{\pgfqpoint{1.291732in}{3.305923in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{3.334865in}}%
\pgfpathlineto{\pgfqpoint{1.292276in}{3.334865in}}%
\pgfpathlineto{\pgfqpoint{1.292820in}{3.422874in}}%
\pgfpathlineto{\pgfqpoint{1.293473in}{3.385476in}}%
\pgfpathlineto{\pgfqpoint{1.294888in}{3.449424in}}%
\pgfpathlineto{\pgfqpoint{1.294997in}{3.432086in}}%
\pgfpathlineto{\pgfqpoint{1.295214in}{3.389161in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{3.517873in}}%
\pgfpathlineto{\pgfqpoint{1.296085in}{3.559063in}}%
\pgfpathlineto{\pgfqpoint{1.296303in}{3.482490in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{3.425706in}}%
\pgfpathlineto{\pgfqpoint{1.297282in}{3.514706in}}%
\pgfpathlineto{\pgfqpoint{1.299132in}{3.365376in}}%
\pgfpathlineto{\pgfqpoint{1.299241in}{3.366854in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{3.509736in}}%
\pgfpathlineto{\pgfqpoint{1.300873in}{3.483380in}}%
\pgfpathlineto{\pgfqpoint{1.301743in}{3.379836in}}%
\pgfpathlineto{\pgfqpoint{1.302179in}{3.388873in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{3.388873in}}%
\pgfpathlineto{\pgfqpoint{1.304029in}{3.511516in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{3.493385in}}%
\pgfpathlineto{\pgfqpoint{1.304246in}{3.492226in}}%
\pgfpathlineto{\pgfqpoint{1.305226in}{3.511881in}}%
\pgfpathlineto{\pgfqpoint{1.305443in}{3.428084in}}%
\pgfpathlineto{\pgfqpoint{1.307075in}{3.615341in}}%
\pgfpathlineto{\pgfqpoint{1.308490in}{3.389996in}}%
\pgfpathlineto{\pgfqpoint{1.308599in}{3.405556in}}%
\pgfpathlineto{\pgfqpoint{1.308708in}{3.405588in}}%
\pgfpathlineto{\pgfqpoint{1.309143in}{3.403791in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.476084in}}%
\pgfpathlineto{\pgfqpoint{1.310014in}{3.543903in}}%
\pgfpathlineto{\pgfqpoint{1.310449in}{3.451043in}}%
\pgfpathlineto{\pgfqpoint{1.310558in}{3.415273in}}%
\pgfpathlineto{\pgfqpoint{1.311319in}{3.480233in}}%
\pgfpathlineto{\pgfqpoint{1.311537in}{3.423156in}}%
\pgfpathlineto{\pgfqpoint{1.311863in}{3.432453in}}%
\pgfpathlineto{\pgfqpoint{1.311972in}{3.415781in}}%
\pgfpathlineto{\pgfqpoint{1.312952in}{3.363752in}}%
\pgfpathlineto{\pgfqpoint{1.313169in}{3.397274in}}%
\pgfpathlineto{\pgfqpoint{1.313713in}{3.493218in}}%
\pgfpathlineto{\pgfqpoint{1.314475in}{3.578194in}}%
\pgfpathlineto{\pgfqpoint{1.314149in}{3.484200in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{3.545914in}}%
\pgfpathlineto{\pgfqpoint{1.316107in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{1.316760in}{3.446950in}}%
\pgfpathlineto{\pgfqpoint{1.316869in}{3.446950in}}%
\pgfpathlineto{\pgfqpoint{1.317522in}{3.466174in}}%
\pgfpathlineto{\pgfqpoint{1.317087in}{3.446354in}}%
\pgfpathlineto{\pgfqpoint{1.317848in}{3.451397in}}%
\pgfpathlineto{\pgfqpoint{1.317957in}{3.414633in}}%
\pgfpathlineto{\pgfqpoint{1.318610in}{3.537926in}}%
\pgfpathlineto{\pgfqpoint{1.318937in}{3.441444in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{3.467255in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{3.415166in}}%
\pgfpathlineto{\pgfqpoint{1.319807in}{3.420771in}}%
\pgfpathlineto{\pgfqpoint{1.320569in}{3.315974in}}%
\pgfpathlineto{\pgfqpoint{1.321113in}{3.352305in}}%
\pgfpathlineto{\pgfqpoint{1.322092in}{3.429574in}}%
\pgfpathlineto{\pgfqpoint{1.322201in}{3.356552in}}%
\pgfpathlineto{\pgfqpoint{1.322963in}{3.309344in}}%
\pgfpathlineto{\pgfqpoint{1.322528in}{3.363183in}}%
\pgfpathlineto{\pgfqpoint{1.323289in}{3.358759in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{3.358759in}}%
\pgfpathlineto{\pgfqpoint{1.324160in}{3.455473in}}%
\pgfpathlineto{\pgfqpoint{1.324595in}{3.389106in}}%
\pgfpathlineto{\pgfqpoint{1.324704in}{3.359522in}}%
\pgfpathlineto{\pgfqpoint{1.325030in}{3.403223in}}%
\pgfpathlineto{\pgfqpoint{1.325683in}{3.368175in}}%
\pgfpathlineto{\pgfqpoint{1.325792in}{3.368175in}}%
\pgfpathlineto{\pgfqpoint{1.326772in}{3.506109in}}%
\pgfpathlineto{\pgfqpoint{1.327969in}{3.468713in}}%
\pgfpathlineto{\pgfqpoint{1.328948in}{3.341528in}}%
\pgfpathlineto{\pgfqpoint{1.328186in}{3.513470in}}%
\pgfpathlineto{\pgfqpoint{1.329166in}{3.393146in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{3.494094in}}%
\pgfpathlineto{\pgfqpoint{1.330363in}{3.461966in}}%
\pgfpathlineto{\pgfqpoint{1.330471in}{3.461966in}}%
\pgfpathlineto{\pgfqpoint{1.331451in}{3.581526in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{3.580484in}}%
\pgfpathlineto{\pgfqpoint{1.332321in}{3.510412in}}%
\pgfpathlineto{\pgfqpoint{1.333083in}{3.517862in}}%
\pgfpathlineto{\pgfqpoint{1.333192in}{3.517891in}}%
\pgfpathlineto{\pgfqpoint{1.333518in}{3.580010in}}%
\pgfpathlineto{\pgfqpoint{1.333736in}{3.493599in}}%
\pgfpathlineto{\pgfqpoint{1.334062in}{3.504568in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{3.476530in}}%
\pgfpathlineto{\pgfqpoint{1.334715in}{3.581731in}}%
\pgfpathlineto{\pgfqpoint{1.334824in}{3.572815in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{3.572815in}}%
\pgfpathlineto{\pgfqpoint{1.335912in}{3.507600in}}%
\pgfpathlineto{\pgfqpoint{1.335259in}{3.606891in}}%
\pgfpathlineto{\pgfqpoint{1.336783in}{3.512997in}}%
\pgfpathlineto{\pgfqpoint{1.337653in}{3.562086in}}%
\pgfpathlineto{\pgfqpoint{1.337871in}{3.517684in}}%
\pgfpathlineto{\pgfqpoint{1.337980in}{3.500962in}}%
\pgfpathlineto{\pgfqpoint{1.338306in}{3.574785in}}%
\pgfpathlineto{\pgfqpoint{1.338742in}{3.529241in}}%
\pgfpathlineto{\pgfqpoint{1.339612in}{3.595558in}}%
\pgfpathlineto{\pgfqpoint{1.340047in}{3.556720in}}%
\pgfpathlineto{\pgfqpoint{1.340265in}{3.565639in}}%
\pgfpathlineto{\pgfqpoint{1.340374in}{3.554633in}}%
\pgfpathlineto{\pgfqpoint{1.342115in}{3.304888in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{3.313335in}}%
\pgfpathlineto{\pgfqpoint{1.342333in}{3.259882in}}%
\pgfpathlineto{\pgfqpoint{1.342659in}{3.264767in}}%
\pgfpathlineto{\pgfqpoint{1.343638in}{3.194064in}}%
\pgfpathlineto{\pgfqpoint{1.345053in}{3.349720in}}%
\pgfpathlineto{\pgfqpoint{1.345815in}{3.266574in}}%
\pgfpathlineto{\pgfqpoint{1.345924in}{3.266745in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{3.356262in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{3.269424in}}%
\pgfpathlineto{\pgfqpoint{1.347338in}{3.182462in}}%
\pgfpathlineto{\pgfqpoint{1.348100in}{3.231695in}}%
\pgfpathlineto{\pgfqpoint{1.349079in}{3.197823in}}%
\pgfpathlineto{\pgfqpoint{1.349297in}{3.208730in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{3.240466in}}%
\pgfpathlineto{\pgfqpoint{1.349950in}{3.179623in}}%
\pgfpathlineto{\pgfqpoint{1.350276in}{3.195944in}}%
\pgfpathlineto{\pgfqpoint{1.350820in}{3.226534in}}%
\pgfpathlineto{\pgfqpoint{1.350929in}{3.220443in}}%
\pgfpathlineto{\pgfqpoint{1.351256in}{3.243577in}}%
\pgfpathlineto{\pgfqpoint{1.351473in}{3.179453in}}%
\pgfpathlineto{\pgfqpoint{1.352126in}{3.240293in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{3.319638in}}%
\pgfpathlineto{\pgfqpoint{1.353650in}{3.426883in}}%
\pgfpathlineto{\pgfqpoint{1.353867in}{3.416595in}}%
\pgfpathlineto{\pgfqpoint{1.355064in}{3.600108in}}%
\pgfpathlineto{\pgfqpoint{1.355391in}{3.517680in}}%
\pgfpathlineto{\pgfqpoint{1.356479in}{3.413330in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{3.439340in}}%
\pgfpathlineto{\pgfqpoint{1.356914in}{3.463670in}}%
\pgfpathlineto{\pgfqpoint{1.357132in}{3.394190in}}%
\pgfpathlineto{\pgfqpoint{1.357893in}{3.458775in}}%
\pgfpathlineto{\pgfqpoint{1.358002in}{3.441949in}}%
\pgfpathlineto{\pgfqpoint{1.358546in}{3.499225in}}%
\pgfpathlineto{\pgfqpoint{1.358655in}{3.499225in}}%
\pgfpathlineto{\pgfqpoint{1.358764in}{3.499225in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{3.414819in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{3.502656in}}%
\pgfpathlineto{\pgfqpoint{1.360070in}{3.447993in}}%
\pgfpathlineto{\pgfqpoint{1.360179in}{3.447993in}}%
\pgfpathlineto{\pgfqpoint{1.361376in}{3.610664in}}%
\pgfpathlineto{\pgfqpoint{1.362137in}{3.602951in}}%
\pgfpathlineto{\pgfqpoint{1.363552in}{3.473027in}}%
\pgfpathlineto{\pgfqpoint{1.363661in}{3.491500in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{3.541873in}}%
\pgfpathlineto{\pgfqpoint{1.364967in}{3.541564in}}%
\pgfpathlineto{\pgfqpoint{1.365293in}{3.606694in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{3.604894in}}%
\pgfpathlineto{\pgfqpoint{1.366490in}{3.604894in}}%
\pgfpathlineto{\pgfqpoint{1.367469in}{3.632934in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{3.578144in}}%
\pgfpathlineto{\pgfqpoint{1.367578in}{3.603424in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{3.377268in}}%
\pgfpathlineto{\pgfqpoint{1.370516in}{3.441686in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{3.560407in}}%
\pgfpathlineto{\pgfqpoint{1.372366in}{3.539251in}}%
\pgfpathlineto{\pgfqpoint{1.373781in}{3.349063in}}%
\pgfpathlineto{\pgfqpoint{1.373890in}{3.349063in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{3.266703in}}%
\pgfpathlineto{\pgfqpoint{1.374978in}{3.317549in}}%
\pgfpathlineto{\pgfqpoint{1.375087in}{3.317549in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{3.269009in}}%
\pgfpathlineto{\pgfqpoint{1.375631in}{3.349786in}}%
\pgfpathlineto{\pgfqpoint{1.375740in}{3.338580in}}%
\pgfpathlineto{\pgfqpoint{1.376175in}{3.391584in}}%
\pgfpathlineto{\pgfqpoint{1.376501in}{3.327634in}}%
\pgfpathlineto{\pgfqpoint{1.376828in}{3.364464in}}%
\pgfpathlineto{\pgfqpoint{1.378025in}{3.285283in}}%
\pgfpathlineto{\pgfqpoint{1.378242in}{3.286528in}}%
\pgfpathlineto{\pgfqpoint{1.378569in}{3.323777in}}%
\pgfpathlineto{\pgfqpoint{1.379113in}{3.294511in}}%
\pgfpathlineto{\pgfqpoint{1.379439in}{3.206979in}}%
\pgfpathlineto{\pgfqpoint{1.380201in}{3.264298in}}%
\pgfpathlineto{\pgfqpoint{1.380310in}{3.264338in}}%
\pgfpathlineto{\pgfqpoint{1.381725in}{3.167152in}}%
\pgfpathlineto{\pgfqpoint{1.382269in}{3.297811in}}%
\pgfpathlineto{\pgfqpoint{1.383139in}{3.291293in}}%
\pgfpathlineto{\pgfqpoint{1.383357in}{3.274673in}}%
\pgfpathlineto{\pgfqpoint{1.383683in}{3.293589in}}%
\pgfpathlineto{\pgfqpoint{1.384119in}{3.422168in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{3.401698in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{3.321002in}}%
\pgfpathlineto{\pgfqpoint{1.385316in}{3.406740in}}%
\pgfpathlineto{\pgfqpoint{1.387492in}{3.341354in}}%
\pgfpathlineto{\pgfqpoint{1.387818in}{3.341022in}}%
\pgfpathlineto{\pgfqpoint{1.388254in}{3.325922in}}%
\pgfpathlineto{\pgfqpoint{1.389124in}{3.407086in}}%
\pgfpathlineto{\pgfqpoint{1.389451in}{3.375203in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{3.375658in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{3.286019in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{3.347657in}}%
\pgfpathlineto{\pgfqpoint{1.390757in}{3.346640in}}%
\pgfpathlineto{\pgfqpoint{1.392280in}{3.511167in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{3.501191in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{3.351316in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{3.400387in}}%
\pgfpathlineto{\pgfqpoint{1.395327in}{3.329600in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{3.380598in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{3.398437in}}%
\pgfpathlineto{\pgfqpoint{1.396089in}{3.383588in}}%
\pgfpathlineto{\pgfqpoint{1.396415in}{3.335783in}}%
\pgfpathlineto{\pgfqpoint{1.396633in}{3.404339in}}%
\pgfpathlineto{\pgfqpoint{1.397177in}{3.354516in}}%
\pgfpathlineto{\pgfqpoint{1.400224in}{3.628126in}}%
\pgfpathlineto{\pgfqpoint{1.401638in}{3.341751in}}%
\pgfpathlineto{\pgfqpoint{1.401965in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{1.402291in}{3.321950in}}%
\pgfpathlineto{\pgfqpoint{1.403488in}{3.484622in}}%
\pgfpathlineto{\pgfqpoint{1.403597in}{3.484622in}}%
\pgfpathlineto{\pgfqpoint{1.404685in}{3.561693in}}%
\pgfpathlineto{\pgfqpoint{1.404903in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{1.405338in}{3.528115in}}%
\pgfpathlineto{\pgfqpoint{1.405773in}{3.581446in}}%
\pgfpathlineto{\pgfqpoint{1.405882in}{3.581446in}}%
\pgfpathlineto{\pgfqpoint{1.405991in}{3.581446in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{3.658208in}}%
\pgfpathlineto{\pgfqpoint{1.406862in}{3.532683in}}%
\pgfpathlineto{\pgfqpoint{1.406970in}{3.533721in}}%
\pgfpathlineto{\pgfqpoint{1.408276in}{3.441936in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{3.478783in}}%
\pgfpathlineto{\pgfqpoint{1.409473in}{3.463735in}}%
\pgfpathlineto{\pgfqpoint{1.411105in}{3.323161in}}%
\pgfpathlineto{\pgfqpoint{1.411758in}{3.265836in}}%
\pgfpathlineto{\pgfqpoint{1.411432in}{3.323390in}}%
\pgfpathlineto{\pgfqpoint{1.412411in}{3.281814in}}%
\pgfpathlineto{\pgfqpoint{1.412520in}{3.279709in}}%
\pgfpathlineto{\pgfqpoint{1.414152in}{3.487305in}}%
\pgfpathlineto{\pgfqpoint{1.414261in}{3.516778in}}%
\pgfpathlineto{\pgfqpoint{1.414805in}{3.434018in}}%
\pgfpathlineto{\pgfqpoint{1.415132in}{3.473079in}}%
\pgfpathlineto{\pgfqpoint{1.415349in}{3.478396in}}%
\pgfpathlineto{\pgfqpoint{1.415458in}{3.442781in}}%
\pgfpathlineto{\pgfqpoint{1.416111in}{3.372860in}}%
\pgfpathlineto{\pgfqpoint{1.416873in}{3.414012in}}%
\pgfpathlineto{\pgfqpoint{1.417090in}{3.430201in}}%
\pgfpathlineto{\pgfqpoint{1.417199in}{3.401045in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{3.403677in}}%
\pgfpathlineto{\pgfqpoint{1.418832in}{3.251093in}}%
\pgfpathlineto{\pgfqpoint{1.420355in}{3.115880in}}%
\pgfpathlineto{\pgfqpoint{1.420464in}{3.140327in}}%
\pgfpathlineto{\pgfqpoint{1.420790in}{3.136350in}}%
\pgfpathlineto{\pgfqpoint{1.421987in}{3.037795in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{3.048255in}}%
\pgfpathlineto{\pgfqpoint{1.422314in}{3.063502in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{2.962058in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{2.962058in}}%
\pgfpathlineto{\pgfqpoint{1.422749in}{2.962058in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{2.909476in}}%
\pgfpathlineto{\pgfqpoint{1.423075in}{2.988521in}}%
\pgfpathlineto{\pgfqpoint{1.423946in}{2.923912in}}%
\pgfpathlineto{\pgfqpoint{1.424490in}{3.012036in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{2.992516in}}%
\pgfpathlineto{\pgfqpoint{1.426122in}{2.948224in}}%
\pgfpathlineto{\pgfqpoint{1.425905in}{3.011997in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{2.990901in}}%
\pgfpathlineto{\pgfqpoint{1.427972in}{3.127584in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{3.127898in}}%
\pgfpathlineto{\pgfqpoint{1.428408in}{3.101714in}}%
\pgfpathlineto{\pgfqpoint{1.428952in}{3.149849in}}%
\pgfpathlineto{\pgfqpoint{1.429060in}{3.145140in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{3.317277in}}%
\pgfpathlineto{\pgfqpoint{1.429931in}{3.138294in}}%
\pgfpathlineto{\pgfqpoint{1.431999in}{3.290276in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{3.253706in}}%
\pgfpathlineto{\pgfqpoint{1.432651in}{3.391119in}}%
\pgfpathlineto{\pgfqpoint{1.432869in}{3.352528in}}%
\pgfpathlineto{\pgfqpoint{1.432978in}{3.352528in}}%
\pgfpathlineto{\pgfqpoint{1.433196in}{3.367574in}}%
\pgfpathlineto{\pgfqpoint{1.433304in}{3.348332in}}%
\pgfpathlineto{\pgfqpoint{1.433740in}{3.348332in}}%
\pgfpathlineto{\pgfqpoint{1.434937in}{3.229968in}}%
\pgfpathlineto{\pgfqpoint{1.435045in}{3.240957in}}%
\pgfpathlineto{\pgfqpoint{1.436895in}{3.354659in}}%
\pgfpathlineto{\pgfqpoint{1.437222in}{3.313271in}}%
\pgfpathlineto{\pgfqpoint{1.437331in}{3.311426in}}%
\pgfpathlineto{\pgfqpoint{1.437439in}{3.317305in}}%
\pgfpathlineto{\pgfqpoint{1.437548in}{3.371240in}}%
\pgfpathlineto{\pgfqpoint{1.438310in}{3.313476in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{3.362144in}}%
\pgfpathlineto{\pgfqpoint{1.439616in}{3.207273in}}%
\pgfpathlineto{\pgfqpoint{1.439942in}{3.217013in}}%
\pgfpathlineto{\pgfqpoint{1.440051in}{3.227734in}}%
\pgfpathlineto{\pgfqpoint{1.440269in}{3.190293in}}%
\pgfpathlineto{\pgfqpoint{1.441466in}{3.073551in}}%
\pgfpathlineto{\pgfqpoint{1.441575in}{3.083239in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{3.151884in}}%
\pgfpathlineto{\pgfqpoint{1.442445in}{3.074962in}}%
\pgfpathlineto{\pgfqpoint{1.442554in}{3.110163in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{3.032317in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{3.068285in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{3.054170in}}%
\pgfpathlineto{\pgfqpoint{1.443969in}{3.119225in}}%
\pgfpathlineto{\pgfqpoint{1.444404in}{3.256681in}}%
\pgfpathlineto{\pgfqpoint{1.445166in}{3.209543in}}%
\pgfpathlineto{\pgfqpoint{1.445274in}{3.162367in}}%
\pgfpathlineto{\pgfqpoint{1.446254in}{3.216385in}}%
\pgfpathlineto{\pgfqpoint{1.446471in}{3.184596in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{3.208184in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{3.240695in}}%
\pgfpathlineto{\pgfqpoint{1.447777in}{3.178428in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{3.185444in}}%
\pgfpathlineto{\pgfqpoint{1.448321in}{3.184340in}}%
\pgfpathlineto{\pgfqpoint{1.448865in}{3.193828in}}%
\pgfpathlineto{\pgfqpoint{1.448974in}{3.164134in}}%
\pgfpathlineto{\pgfqpoint{1.449192in}{3.164134in}}%
\pgfpathlineto{\pgfqpoint{1.449301in}{3.140085in}}%
\pgfpathlineto{\pgfqpoint{1.449954in}{3.197550in}}%
\pgfpathlineto{\pgfqpoint{1.450171in}{3.172224in}}%
\pgfpathlineto{\pgfqpoint{1.450389in}{3.168700in}}%
\pgfpathlineto{\pgfqpoint{1.450498in}{3.173058in}}%
\pgfpathlineto{\pgfqpoint{1.450824in}{3.171810in}}%
\pgfpathlineto{\pgfqpoint{1.451368in}{3.080912in}}%
\pgfpathlineto{\pgfqpoint{1.452021in}{3.131557in}}%
\pgfpathlineto{\pgfqpoint{1.452674in}{3.193001in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{3.168443in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{3.177422in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{3.157715in}}%
\pgfpathlineto{\pgfqpoint{1.454633in}{3.084672in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{3.132940in}}%
\pgfpathlineto{\pgfqpoint{1.455503in}{3.164869in}}%
\pgfpathlineto{\pgfqpoint{1.456047in}{3.129879in}}%
\pgfpathlineto{\pgfqpoint{1.456374in}{3.131697in}}%
\pgfpathlineto{\pgfqpoint{1.456483in}{3.131697in}}%
\pgfpathlineto{\pgfqpoint{1.457027in}{3.062148in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{3.097349in}}%
\pgfpathlineto{\pgfqpoint{1.458006in}{3.053149in}}%
\pgfpathlineto{\pgfqpoint{1.458768in}{3.105592in}}%
\pgfpathlineto{\pgfqpoint{1.459312in}{3.135271in}}%
\pgfpathlineto{\pgfqpoint{1.458985in}{3.100095in}}%
\pgfpathlineto{\pgfqpoint{1.459638in}{3.134957in}}%
\pgfpathlineto{\pgfqpoint{1.461162in}{3.240339in}}%
\pgfpathlineto{\pgfqpoint{1.461271in}{3.236546in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{3.217894in}}%
\pgfpathlineto{\pgfqpoint{1.461597in}{3.245153in}}%
\pgfpathlineto{\pgfqpoint{1.462141in}{3.228751in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{3.267240in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{3.194810in}}%
\pgfpathlineto{\pgfqpoint{1.463773in}{3.154938in}}%
\pgfpathlineto{\pgfqpoint{1.463991in}{3.166716in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{3.417622in}}%
\pgfpathlineto{\pgfqpoint{1.465514in}{3.407288in}}%
\pgfpathlineto{\pgfqpoint{1.466711in}{3.325856in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{3.365337in}}%
\pgfpathlineto{\pgfqpoint{1.467038in}{3.397203in}}%
\pgfpathlineto{\pgfqpoint{1.467691in}{3.299053in}}%
\pgfpathlineto{\pgfqpoint{1.467908in}{3.335929in}}%
\pgfpathlineto{\pgfqpoint{1.468017in}{3.319855in}}%
\pgfpathlineto{\pgfqpoint{1.468779in}{3.356816in}}%
\pgfpathlineto{\pgfqpoint{1.470629in}{3.471886in}}%
\pgfpathlineto{\pgfqpoint{1.471391in}{3.398122in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{3.422787in}}%
\pgfpathlineto{\pgfqpoint{1.472044in}{3.421450in}}%
\pgfpathlineto{\pgfqpoint{1.473567in}{3.541106in}}%
\pgfpathlineto{\pgfqpoint{1.472479in}{3.414255in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{3.535462in}}%
\pgfpathlineto{\pgfqpoint{1.473785in}{3.535462in}}%
\pgfpathlineto{\pgfqpoint{1.474002in}{3.543409in}}%
\pgfpathlineto{\pgfqpoint{1.474764in}{3.529106in}}%
\pgfpathlineto{\pgfqpoint{1.475635in}{3.456977in}}%
\pgfpathlineto{\pgfqpoint{1.475961in}{3.505446in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{3.507786in}}%
\pgfpathlineto{\pgfqpoint{1.477158in}{3.316034in}}%
\pgfpathlineto{\pgfqpoint{1.477702in}{3.412472in}}%
\pgfpathlineto{\pgfqpoint{1.477811in}{3.412472in}}%
\pgfpathlineto{\pgfqpoint{1.478464in}{3.255481in}}%
\pgfpathlineto{\pgfqpoint{1.479226in}{3.308619in}}%
\pgfpathlineto{\pgfqpoint{1.479661in}{3.337668in}}%
\pgfpathlineto{\pgfqpoint{1.479770in}{3.293676in}}%
\pgfpathlineto{\pgfqpoint{1.479878in}{3.293676in}}%
\pgfpathlineto{\pgfqpoint{1.480967in}{3.218610in}}%
\pgfpathlineto{\pgfqpoint{1.481184in}{3.224172in}}%
\pgfpathlineto{\pgfqpoint{1.481402in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{1.482272in}{3.249692in}}%
\pgfpathlineto{\pgfqpoint{1.482490in}{3.279442in}}%
\pgfpathlineto{\pgfqpoint{1.483034in}{3.224418in}}%
\pgfpathlineto{\pgfqpoint{1.483143in}{3.224418in}}%
\pgfpathlineto{\pgfqpoint{1.483469in}{3.245354in}}%
\pgfpathlineto{\pgfqpoint{1.483905in}{3.194770in}}%
\pgfpathlineto{\pgfqpoint{1.484014in}{3.194770in}}%
\pgfpathlineto{\pgfqpoint{1.484122in}{3.185258in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{3.213709in}}%
\pgfpathlineto{\pgfqpoint{1.484993in}{3.187330in}}%
\pgfpathlineto{\pgfqpoint{1.485755in}{3.209126in}}%
\pgfpathlineto{\pgfqpoint{1.485863in}{3.165745in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{3.133872in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{3.168817in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{3.144920in}}%
\pgfpathlineto{\pgfqpoint{1.487822in}{3.203838in}}%
\pgfpathlineto{\pgfqpoint{1.488040in}{3.170953in}}%
\pgfpathlineto{\pgfqpoint{1.488257in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{1.488584in}{3.238124in}}%
\pgfpathlineto{\pgfqpoint{1.489346in}{3.187699in}}%
\pgfpathlineto{\pgfqpoint{1.490543in}{3.009579in}}%
\pgfpathlineto{\pgfqpoint{1.491087in}{3.014579in}}%
\pgfpathlineto{\pgfqpoint{1.492066in}{3.129274in}}%
\pgfpathlineto{\pgfqpoint{1.492610in}{3.120537in}}%
\pgfpathlineto{\pgfqpoint{1.492719in}{3.124584in}}%
\pgfpathlineto{\pgfqpoint{1.492937in}{3.106264in}}%
\pgfpathlineto{\pgfqpoint{1.494569in}{2.950104in}}%
\pgfpathlineto{\pgfqpoint{1.494678in}{2.978907in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{2.890084in}}%
\pgfpathlineto{\pgfqpoint{1.495439in}{2.892915in}}%
\pgfpathlineto{\pgfqpoint{1.495766in}{2.893727in}}%
\pgfpathlineto{\pgfqpoint{1.498160in}{3.122323in}}%
\pgfpathlineto{\pgfqpoint{1.498269in}{3.091093in}}%
\pgfpathlineto{\pgfqpoint{1.498704in}{3.052722in}}%
\pgfpathlineto{\pgfqpoint{1.499248in}{3.088515in}}%
\pgfpathlineto{\pgfqpoint{1.499466in}{3.100815in}}%
\pgfpathlineto{\pgfqpoint{1.499575in}{3.046648in}}%
\pgfpathlineto{\pgfqpoint{1.499901in}{3.053867in}}%
\pgfpathlineto{\pgfqpoint{1.502730in}{2.897381in}}%
\pgfpathlineto{\pgfqpoint{1.502839in}{2.903640in}}%
\pgfpathlineto{\pgfqpoint{1.504145in}{2.984753in}}%
\pgfpathlineto{\pgfqpoint{1.504254in}{2.984753in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{3.087038in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{3.087038in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{3.025295in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{3.099814in}}%
\pgfpathlineto{\pgfqpoint{1.506648in}{3.099814in}}%
\pgfpathlineto{\pgfqpoint{1.506865in}{3.099814in}}%
\pgfpathlineto{\pgfqpoint{1.507518in}{3.062180in}}%
\pgfpathlineto{\pgfqpoint{1.507736in}{3.088304in}}%
\pgfpathlineto{\pgfqpoint{1.508824in}{3.138660in}}%
\pgfpathlineto{\pgfqpoint{1.508933in}{3.127853in}}%
\pgfpathlineto{\pgfqpoint{1.509042in}{3.127853in}}%
\pgfpathlineto{\pgfqpoint{1.509586in}{3.140218in}}%
\pgfpathlineto{\pgfqpoint{1.509912in}{3.134195in}}%
\pgfpathlineto{\pgfqpoint{1.510239in}{3.111959in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{3.165791in}}%
\pgfpathlineto{\pgfqpoint{1.510783in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{1.510892in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{3.160943in}}%
\pgfpathlineto{\pgfqpoint{1.511327in}{3.138485in}}%
\pgfpathlineto{\pgfqpoint{1.512197in}{3.151694in}}%
\pgfpathlineto{\pgfqpoint{1.512524in}{3.108556in}}%
\pgfpathlineto{\pgfqpoint{1.512633in}{3.108556in}}%
\pgfpathlineto{\pgfqpoint{1.513177in}{2.985223in}}%
\pgfpathlineto{\pgfqpoint{1.514047in}{3.010462in}}%
\pgfpathlineto{\pgfqpoint{1.514591in}{3.049778in}}%
\pgfpathlineto{\pgfqpoint{1.514374in}{3.004662in}}%
\pgfpathlineto{\pgfqpoint{1.514700in}{3.040645in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{3.083425in}}%
\pgfpathlineto{\pgfqpoint{1.515027in}{2.996510in}}%
\pgfpathlineto{\pgfqpoint{1.515680in}{3.031183in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{3.031183in}}%
\pgfpathlineto{\pgfqpoint{1.516768in}{2.924637in}}%
\pgfpathlineto{\pgfqpoint{1.517421in}{2.937463in}}%
\pgfpathlineto{\pgfqpoint{1.517856in}{2.934974in}}%
\pgfpathlineto{\pgfqpoint{1.519271in}{3.115287in}}%
\pgfpathlineto{\pgfqpoint{1.520468in}{3.046180in}}%
\pgfpathlineto{\pgfqpoint{1.520903in}{3.039613in}}%
\pgfpathlineto{\pgfqpoint{1.520685in}{3.054156in}}%
\pgfpathlineto{\pgfqpoint{1.521120in}{3.041521in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{3.054819in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{1.522535in}{2.998335in}}%
\pgfpathlineto{\pgfqpoint{1.522753in}{3.008813in}}%
\pgfpathlineto{\pgfqpoint{1.522862in}{2.982987in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{2.983800in}}%
\pgfpathlineto{\pgfqpoint{1.523406in}{2.938338in}}%
\pgfpathlineto{\pgfqpoint{1.524276in}{2.960290in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{2.959207in}}%
\pgfpathlineto{\pgfqpoint{1.524494in}{2.964139in}}%
\pgfpathlineto{\pgfqpoint{1.524603in}{2.963100in}}%
\pgfpathlineto{\pgfqpoint{1.525800in}{2.847912in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{2.866446in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{2.866175in}}%
\pgfpathlineto{\pgfqpoint{1.526670in}{2.845095in}}%
\pgfpathlineto{\pgfqpoint{1.527541in}{2.900252in}}%
\pgfpathlineto{\pgfqpoint{1.528302in}{2.876203in}}%
\pgfpathlineto{\pgfqpoint{1.527758in}{2.918666in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.887247in}}%
\pgfpathlineto{\pgfqpoint{1.529391in}{2.894790in}}%
\pgfpathlineto{\pgfqpoint{1.529717in}{2.889187in}}%
\pgfpathlineto{\pgfqpoint{1.530696in}{2.753543in}}%
\pgfpathlineto{\pgfqpoint{1.531132in}{2.785279in}}%
\pgfpathlineto{\pgfqpoint{1.531241in}{2.798047in}}%
\pgfpathlineto{\pgfqpoint{1.531458in}{2.756734in}}%
\pgfpathlineto{\pgfqpoint{1.532220in}{2.796164in}}%
\pgfpathlineto{\pgfqpoint{1.532982in}{2.755340in}}%
\pgfpathlineto{\pgfqpoint{1.533090in}{2.734971in}}%
\pgfpathlineto{\pgfqpoint{1.533635in}{2.804705in}}%
\pgfpathlineto{\pgfqpoint{1.533743in}{2.823346in}}%
\pgfpathlineto{\pgfqpoint{1.534179in}{2.796154in}}%
\pgfpathlineto{\pgfqpoint{1.534723in}{2.810533in}}%
\pgfpathlineto{\pgfqpoint{1.537226in}{2.617813in}}%
\pgfpathlineto{\pgfqpoint{1.537770in}{2.666953in}}%
\pgfpathlineto{\pgfqpoint{1.538314in}{2.791936in}}%
\pgfpathlineto{\pgfqpoint{1.538858in}{2.684185in}}%
\pgfpathlineto{\pgfqpoint{1.540817in}{2.491173in}}%
\pgfpathlineto{\pgfqpoint{1.540925in}{2.491173in}}%
\pgfpathlineto{\pgfqpoint{1.541469in}{2.515032in}}%
\pgfpathlineto{\pgfqpoint{1.541796in}{2.458092in}}%
\pgfpathlineto{\pgfqpoint{1.541905in}{2.458092in}}%
\pgfpathlineto{\pgfqpoint{1.542014in}{2.456409in}}%
\pgfpathlineto{\pgfqpoint{1.542122in}{2.465169in}}%
\pgfpathlineto{\pgfqpoint{1.543537in}{2.566786in}}%
\pgfpathlineto{\pgfqpoint{1.543755in}{2.566786in}}%
\pgfpathlineto{\pgfqpoint{1.544081in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{1.545060in}{2.660801in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.661790in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{2.676898in}}%
\pgfpathlineto{\pgfqpoint{1.545605in}{2.637213in}}%
\pgfpathlineto{\pgfqpoint{1.546257in}{2.659543in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.658711in}}%
\pgfpathlineto{\pgfqpoint{1.547781in}{2.823864in}}%
\pgfpathlineto{\pgfqpoint{1.548216in}{2.799041in}}%
\pgfpathlineto{\pgfqpoint{1.548325in}{2.838918in}}%
\pgfpathlineto{\pgfqpoint{1.548651in}{2.829414in}}%
\pgfpathlineto{\pgfqpoint{1.548869in}{2.845337in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{2.766253in}}%
\pgfpathlineto{\pgfqpoint{1.549304in}{2.766253in}}%
\pgfpathlineto{\pgfqpoint{1.549631in}{2.766375in}}%
\pgfpathlineto{\pgfqpoint{1.549848in}{2.762659in}}%
\pgfpathlineto{\pgfqpoint{1.550066in}{2.778180in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{2.774391in}}%
\pgfpathlineto{\pgfqpoint{1.550719in}{2.774391in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{2.831309in}}%
\pgfpathlineto{\pgfqpoint{1.551916in}{2.825573in}}%
\pgfpathlineto{\pgfqpoint{1.552242in}{2.854186in}}%
\pgfpathlineto{\pgfqpoint{1.552351in}{2.820030in}}%
\pgfpathlineto{\pgfqpoint{1.552678in}{2.820048in}}%
\pgfpathlineto{\pgfqpoint{1.552787in}{2.794054in}}%
\pgfpathlineto{\pgfqpoint{1.553331in}{2.915164in}}%
\pgfpathlineto{\pgfqpoint{1.553439in}{2.885002in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{2.885002in}}%
\pgfpathlineto{\pgfqpoint{1.553984in}{2.778124in}}%
\pgfpathlineto{\pgfqpoint{1.554745in}{2.848999in}}%
\pgfpathlineto{\pgfqpoint{1.554854in}{2.879358in}}%
\pgfpathlineto{\pgfqpoint{1.555833in}{2.864977in}}%
\pgfpathlineto{\pgfqpoint{1.556922in}{2.756480in}}%
\pgfpathlineto{\pgfqpoint{1.557466in}{2.798650in}}%
\pgfpathlineto{\pgfqpoint{1.558010in}{2.799633in}}%
\pgfpathlineto{\pgfqpoint{1.558880in}{2.825339in}}%
\pgfpathlineto{\pgfqpoint{1.559207in}{2.806788in}}%
\pgfpathlineto{\pgfqpoint{1.559424in}{2.798829in}}%
\pgfpathlineto{\pgfqpoint{1.559642in}{2.833105in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{2.818956in}}%
\pgfpathlineto{\pgfqpoint{1.560077in}{2.861555in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{2.733578in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{2.681001in}}%
\pgfpathlineto{\pgfqpoint{1.561601in}{2.795943in}}%
\pgfpathlineto{\pgfqpoint{1.561710in}{2.796417in}}%
\pgfpathlineto{\pgfqpoint{1.562907in}{2.838128in}}%
\pgfpathlineto{\pgfqpoint{1.563015in}{2.823625in}}%
\pgfpathlineto{\pgfqpoint{1.563451in}{2.842605in}}%
\pgfpathlineto{\pgfqpoint{1.564648in}{2.774516in}}%
\pgfpathlineto{\pgfqpoint{1.564756in}{2.780350in}}%
\pgfpathlineto{\pgfqpoint{1.564865in}{2.780350in}}%
\pgfpathlineto{\pgfqpoint{1.565192in}{2.838926in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{2.769260in}}%
\pgfpathlineto{\pgfqpoint{1.566062in}{2.788077in}}%
\pgfpathlineto{\pgfqpoint{1.566171in}{2.788077in}}%
\pgfpathlineto{\pgfqpoint{1.566715in}{2.802996in}}%
\pgfpathlineto{\pgfqpoint{1.566824in}{2.797604in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{2.836866in}}%
\pgfpathlineto{\pgfqpoint{1.567912in}{2.826022in}}%
\pgfpathlineto{\pgfqpoint{1.568021in}{2.826022in}}%
\pgfpathlineto{\pgfqpoint{1.568456in}{2.814172in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{2.865692in}}%
\pgfpathlineto{\pgfqpoint{1.569544in}{2.769561in}}%
\pgfpathlineto{\pgfqpoint{1.569871in}{2.851842in}}%
\pgfpathlineto{\pgfqpoint{1.570524in}{2.894309in}}%
\pgfpathlineto{\pgfqpoint{1.570415in}{2.848361in}}%
\pgfpathlineto{\pgfqpoint{1.570959in}{2.850597in}}%
\pgfpathlineto{\pgfqpoint{1.571068in}{2.850597in}}%
\pgfpathlineto{\pgfqpoint{1.572483in}{2.742820in}}%
\pgfpathlineto{\pgfqpoint{1.572591in}{2.759365in}}%
\pgfpathlineto{\pgfqpoint{1.572809in}{2.728628in}}%
\pgfpathlineto{\pgfqpoint{1.573571in}{2.747154in}}%
\pgfpathlineto{\pgfqpoint{1.573680in}{2.747154in}}%
\pgfpathlineto{\pgfqpoint{1.573897in}{2.740370in}}%
\pgfpathlineto{\pgfqpoint{1.574006in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{1.574115in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{2.789299in}}%
\pgfpathlineto{\pgfqpoint{1.574550in}{2.743364in}}%
\pgfpathlineto{\pgfqpoint{1.575529in}{2.749878in}}%
\pgfpathlineto{\pgfqpoint{1.576074in}{2.606184in}}%
\pgfpathlineto{\pgfqpoint{1.576291in}{2.584255in}}%
\pgfpathlineto{\pgfqpoint{1.576835in}{2.630999in}}%
\pgfpathlineto{\pgfqpoint{1.577053in}{2.629039in}}%
\pgfpathlineto{\pgfqpoint{1.578576in}{2.800412in}}%
\pgfpathlineto{\pgfqpoint{1.578903in}{2.785425in}}%
\pgfpathlineto{\pgfqpoint{1.580317in}{2.606172in}}%
\pgfpathlineto{\pgfqpoint{1.581514in}{2.723076in}}%
\pgfpathlineto{\pgfqpoint{1.581732in}{2.709408in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{2.776187in}}%
\pgfpathlineto{\pgfqpoint{1.582929in}{2.756126in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{2.756126in}}%
\pgfpathlineto{\pgfqpoint{1.583582in}{2.725172in}}%
\pgfpathlineto{\pgfqpoint{1.584344in}{2.779346in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{2.691866in}}%
\pgfpathlineto{\pgfqpoint{1.585650in}{2.703249in}}%
\pgfpathlineto{\pgfqpoint{1.586411in}{2.664313in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.628664in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{2.665284in}}%
\pgfpathlineto{\pgfqpoint{1.587608in}{2.665284in}}%
\pgfpathlineto{\pgfqpoint{1.588805in}{2.727096in}}%
\pgfpathlineto{\pgfqpoint{1.589458in}{2.697390in}}%
\pgfpathlineto{\pgfqpoint{1.589567in}{2.729680in}}%
\pgfpathlineto{\pgfqpoint{1.589893in}{2.729680in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{2.775960in}}%
\pgfpathlineto{\pgfqpoint{1.591417in}{2.753781in}}%
\pgfpathlineto{\pgfqpoint{1.591635in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.592179in}{2.780973in}}%
\pgfpathlineto{\pgfqpoint{1.592505in}{2.745594in}}%
\pgfpathlineto{\pgfqpoint{1.592614in}{2.745594in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{2.746665in}}%
\pgfpathlineto{\pgfqpoint{1.593920in}{2.858972in}}%
\pgfpathlineto{\pgfqpoint{1.594246in}{2.832823in}}%
\pgfpathlineto{\pgfqpoint{1.594355in}{2.832823in}}%
\pgfpathlineto{\pgfqpoint{1.595552in}{2.710516in}}%
\pgfpathlineto{\pgfqpoint{1.595661in}{2.710516in}}%
\pgfpathlineto{\pgfqpoint{1.596205in}{2.663325in}}%
\pgfpathlineto{\pgfqpoint{1.596640in}{2.710603in}}%
\pgfpathlineto{\pgfqpoint{1.596749in}{2.726382in}}%
\pgfpathlineto{\pgfqpoint{1.597728in}{2.720200in}}%
\pgfpathlineto{\pgfqpoint{1.597837in}{2.720200in}}%
\pgfpathlineto{\pgfqpoint{1.598055in}{2.710702in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.726734in}}%
\pgfpathlineto{\pgfqpoint{1.598817in}{2.726734in}}%
\pgfpathlineto{\pgfqpoint{1.600122in}{2.754634in}}%
\pgfpathlineto{\pgfqpoint{1.600231in}{2.754634in}}%
\pgfpathlineto{\pgfqpoint{1.600666in}{2.748411in}}%
\pgfpathlineto{\pgfqpoint{1.600884in}{2.772027in}}%
\pgfpathlineto{\pgfqpoint{1.601537in}{2.813985in}}%
\pgfpathlineto{\pgfqpoint{1.602081in}{2.805340in}}%
\pgfpathlineto{\pgfqpoint{1.603713in}{2.991084in}}%
\pgfpathlineto{\pgfqpoint{1.604693in}{2.879237in}}%
\pgfpathlineto{\pgfqpoint{1.604910in}{2.947401in}}%
\pgfpathlineto{\pgfqpoint{1.605672in}{2.830947in}}%
\pgfpathlineto{\pgfqpoint{1.606216in}{2.860310in}}%
\pgfpathlineto{\pgfqpoint{1.607087in}{2.883309in}}%
\pgfpathlineto{\pgfqpoint{1.607196in}{2.881728in}}%
\pgfpathlineto{\pgfqpoint{1.608610in}{2.781696in}}%
\pgfpathlineto{\pgfqpoint{1.609154in}{2.781588in}}%
\pgfpathlineto{\pgfqpoint{1.609589in}{2.772034in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{2.792112in}}%
\pgfpathlineto{\pgfqpoint{1.609916in}{2.792112in}}%
\pgfpathlineto{\pgfqpoint{1.611004in}{2.870711in}}%
\pgfpathlineto{\pgfqpoint{1.611113in}{2.854312in}}%
\pgfpathlineto{\pgfqpoint{1.611222in}{2.854312in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{2.856130in}}%
\pgfpathlineto{\pgfqpoint{1.612636in}{2.791595in}}%
\pgfpathlineto{\pgfqpoint{1.613072in}{2.791595in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{2.770875in}}%
\pgfpathlineto{\pgfqpoint{1.613725in}{2.799845in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{2.779724in}}%
\pgfpathlineto{\pgfqpoint{1.614595in}{2.808576in}}%
\pgfpathlineto{\pgfqpoint{1.615466in}{2.783111in}}%
\pgfpathlineto{\pgfqpoint{1.615683in}{2.791738in}}%
\pgfpathlineto{\pgfqpoint{1.615792in}{2.763988in}}%
\pgfpathlineto{\pgfqpoint{1.616119in}{2.775631in}}%
\pgfpathlineto{\pgfqpoint{1.616554in}{2.750728in}}%
\pgfpathlineto{\pgfqpoint{1.617207in}{2.772514in}}%
\pgfpathlineto{\pgfqpoint{1.617424in}{2.772514in}}%
\pgfpathlineto{\pgfqpoint{1.617642in}{2.776216in}}%
\pgfpathlineto{\pgfqpoint{1.617860in}{2.861566in}}%
\pgfpathlineto{\pgfqpoint{1.618730in}{2.829589in}}%
\pgfpathlineto{\pgfqpoint{1.618839in}{2.829645in}}%
\pgfpathlineto{\pgfqpoint{1.619710in}{2.732375in}}%
\pgfpathlineto{\pgfqpoint{1.619165in}{2.831128in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.738757in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{2.678984in}}%
\pgfpathlineto{\pgfqpoint{1.621995in}{2.641143in}}%
\pgfpathlineto{\pgfqpoint{1.622212in}{2.646534in}}%
\pgfpathlineto{\pgfqpoint{1.622430in}{2.656160in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{2.578161in}}%
\pgfpathlineto{\pgfqpoint{1.624280in}{2.552978in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{2.603939in}}%
\pgfpathlineto{\pgfqpoint{1.624498in}{2.602273in}}%
\pgfpathlineto{\pgfqpoint{1.625477in}{2.654517in}}%
\pgfpathlineto{\pgfqpoint{1.625695in}{2.652910in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{2.649792in}}%
\pgfpathlineto{\pgfqpoint{1.625912in}{2.653166in}}%
\pgfpathlineto{\pgfqpoint{1.626892in}{2.650512in}}%
\pgfpathlineto{\pgfqpoint{1.628850in}{2.796385in}}%
\pgfpathlineto{\pgfqpoint{1.629068in}{2.775807in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{2.775677in}}%
\pgfpathlineto{\pgfqpoint{1.629286in}{2.764515in}}%
\pgfpathlineto{\pgfqpoint{1.629394in}{2.816656in}}%
\pgfpathlineto{\pgfqpoint{1.629721in}{2.815113in}}%
\pgfpathlineto{\pgfqpoint{1.631027in}{2.908730in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{2.898373in}}%
\pgfpathlineto{\pgfqpoint{1.631571in}{2.911313in}}%
\pgfpathlineto{\pgfqpoint{1.631788in}{2.965130in}}%
\pgfpathlineto{\pgfqpoint{1.632659in}{2.953448in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{2.953448in}}%
\pgfpathlineto{\pgfqpoint{1.633421in}{2.941036in}}%
\pgfpathlineto{\pgfqpoint{1.634074in}{2.985212in}}%
\pgfpathlineto{\pgfqpoint{1.635162in}{3.021619in}}%
\pgfpathlineto{\pgfqpoint{1.635379in}{3.008157in}}%
\pgfpathlineto{\pgfqpoint{1.636141in}{3.007865in}}%
\pgfpathlineto{\pgfqpoint{1.636250in}{3.011203in}}%
\pgfpathlineto{\pgfqpoint{1.637229in}{2.869734in}}%
\pgfpathlineto{\pgfqpoint{1.637556in}{2.885036in}}%
\pgfpathlineto{\pgfqpoint{1.637991in}{2.890262in}}%
\pgfpathlineto{\pgfqpoint{1.639079in}{2.819943in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{2.825538in}}%
\pgfpathlineto{\pgfqpoint{1.639297in}{2.825538in}}%
\pgfpathlineto{\pgfqpoint{1.639732in}{2.795860in}}%
\pgfpathlineto{\pgfqpoint{1.639841in}{2.837943in}}%
\pgfpathlineto{\pgfqpoint{1.640167in}{2.832462in}}%
\pgfpathlineto{\pgfqpoint{1.640276in}{2.839527in}}%
\pgfpathlineto{\pgfqpoint{1.640385in}{2.818800in}}%
\pgfpathlineto{\pgfqpoint{1.640820in}{2.836151in}}%
\pgfpathlineto{\pgfqpoint{1.641364in}{2.845306in}}%
\pgfpathlineto{\pgfqpoint{1.642017in}{2.805280in}}%
\pgfpathlineto{\pgfqpoint{1.642561in}{2.805280in}}%
\pgfpathlineto{\pgfqpoint{1.642670in}{2.812419in}}%
\pgfpathlineto{\pgfqpoint{1.642888in}{2.781647in}}%
\pgfpathlineto{\pgfqpoint{1.642997in}{2.793168in}}%
\pgfpathlineto{\pgfqpoint{1.643867in}{2.742537in}}%
\pgfpathlineto{\pgfqpoint{1.644085in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{1.644520in}{2.758608in}}%
\pgfpathlineto{\pgfqpoint{1.645173in}{2.761027in}}%
\pgfpathlineto{\pgfqpoint{1.645608in}{2.825466in}}%
\pgfpathlineto{\pgfqpoint{1.646261in}{2.781292in}}%
\pgfpathlineto{\pgfqpoint{1.646370in}{2.781292in}}%
\pgfpathlineto{\pgfqpoint{1.647241in}{2.763074in}}%
\pgfpathlineto{\pgfqpoint{1.647676in}{2.823197in}}%
\pgfpathlineto{\pgfqpoint{1.648002in}{2.833974in}}%
\pgfpathlineto{\pgfqpoint{1.649743in}{2.765877in}}%
\pgfpathlineto{\pgfqpoint{1.649852in}{2.765877in}}%
\pgfpathlineto{\pgfqpoint{1.650614in}{2.782923in}}%
\pgfpathlineto{\pgfqpoint{1.650940in}{2.778811in}}%
\pgfpathlineto{\pgfqpoint{1.651049in}{2.764135in}}%
\pgfpathlineto{\pgfqpoint{1.651811in}{2.802420in}}%
\pgfpathlineto{\pgfqpoint{1.652137in}{2.803267in}}%
\pgfpathlineto{\pgfqpoint{1.652246in}{2.799380in}}%
\pgfpathlineto{\pgfqpoint{1.653770in}{2.739056in}}%
\pgfpathlineto{\pgfqpoint{1.654967in}{2.703032in}}%
\pgfpathlineto{\pgfqpoint{1.656055in}{2.537826in}}%
\pgfpathlineto{\pgfqpoint{1.656599in}{2.555638in}}%
\pgfpathlineto{\pgfqpoint{1.656817in}{2.555638in}}%
\pgfpathlineto{\pgfqpoint{1.657361in}{2.531326in}}%
\pgfpathlineto{\pgfqpoint{1.658014in}{2.541444in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{2.541444in}}%
\pgfpathlineto{\pgfqpoint{1.661060in}{2.423700in}}%
\pgfpathlineto{\pgfqpoint{1.662257in}{2.507098in}}%
\pgfpathlineto{\pgfqpoint{1.662366in}{2.462768in}}%
\pgfpathlineto{\pgfqpoint{1.662693in}{2.462768in}}%
\pgfpathlineto{\pgfqpoint{1.663563in}{2.448640in}}%
\pgfpathlineto{\pgfqpoint{1.663346in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{1.663781in}{2.457046in}}%
\pgfpathlineto{\pgfqpoint{1.663890in}{2.457046in}}%
\pgfpathlineto{\pgfqpoint{1.665087in}{2.405615in}}%
\pgfpathlineto{\pgfqpoint{1.665957in}{2.405615in}}%
\pgfpathlineto{\pgfqpoint{1.666066in}{2.406930in}}%
\pgfpathlineto{\pgfqpoint{1.666284in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{1.667154in}{2.418999in}}%
\pgfpathlineto{\pgfqpoint{1.667807in}{2.418117in}}%
\pgfpathlineto{\pgfqpoint{1.669657in}{2.484543in}}%
\pgfpathlineto{\pgfqpoint{1.670528in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{1.670854in}{2.433360in}}%
\pgfpathlineto{\pgfqpoint{1.670963in}{2.433360in}}%
\pgfpathlineto{\pgfqpoint{1.672377in}{2.359944in}}%
\pgfpathlineto{\pgfqpoint{1.672813in}{2.367591in}}%
\pgfpathlineto{\pgfqpoint{1.673139in}{2.349460in}}%
\pgfpathlineto{\pgfqpoint{1.673357in}{2.352122in}}%
\pgfpathlineto{\pgfqpoint{1.673466in}{2.352122in}}%
\pgfpathlineto{\pgfqpoint{1.673683in}{2.369420in}}%
\pgfpathlineto{\pgfqpoint{1.674445in}{2.294533in}}%
\pgfpathlineto{\pgfqpoint{1.674771in}{2.356691in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{2.356691in}}%
\pgfpathlineto{\pgfqpoint{1.675860in}{2.384178in}}%
\pgfpathlineto{\pgfqpoint{1.676513in}{2.382352in}}%
\pgfpathlineto{\pgfqpoint{1.676621in}{2.382352in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{2.390430in}}%
\pgfpathlineto{\pgfqpoint{1.678254in}{2.388644in}}%
\pgfpathlineto{\pgfqpoint{1.678689in}{2.388644in}}%
\pgfpathlineto{\pgfqpoint{1.678907in}{2.419054in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{2.382673in}}%
\pgfpathlineto{\pgfqpoint{1.679777in}{2.382673in}}%
\pgfpathlineto{\pgfqpoint{1.680756in}{2.425143in}}%
\pgfpathlineto{\pgfqpoint{1.680104in}{2.381647in}}%
\pgfpathlineto{\pgfqpoint{1.681301in}{2.417037in}}%
\pgfpathlineto{\pgfqpoint{1.681518in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{1.682171in}{2.431239in}}%
\pgfpathlineto{\pgfqpoint{1.682498in}{2.431239in}}%
\pgfpathlineto{\pgfqpoint{1.682933in}{2.441870in}}%
\pgfpathlineto{\pgfqpoint{1.683368in}{2.408061in}}%
\pgfpathlineto{\pgfqpoint{1.683586in}{2.429578in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{2.429578in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{2.437437in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{2.437437in}}%
\pgfpathlineto{\pgfqpoint{1.685653in}{2.450949in}}%
\pgfpathlineto{\pgfqpoint{1.686524in}{2.401784in}}%
\pgfpathlineto{\pgfqpoint{1.687177in}{2.402152in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{2.402014in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.413400in}}%
\pgfpathlineto{\pgfqpoint{1.690006in}{2.366978in}}%
\pgfpathlineto{\pgfqpoint{1.691203in}{2.394184in}}%
\pgfpathlineto{\pgfqpoint{1.691421in}{2.394184in}}%
\pgfpathlineto{\pgfqpoint{1.691529in}{2.404697in}}%
\pgfpathlineto{\pgfqpoint{1.691856in}{2.384580in}}%
\pgfpathlineto{\pgfqpoint{1.692400in}{2.384580in}}%
\pgfpathlineto{\pgfqpoint{1.692509in}{2.384580in}}%
\pgfpathlineto{\pgfqpoint{1.693706in}{2.391178in}}%
\pgfpathlineto{\pgfqpoint{1.693815in}{2.391521in}}%
\pgfpathlineto{\pgfqpoint{1.694250in}{2.391215in}}%
\pgfpathlineto{\pgfqpoint{1.694685in}{2.331731in}}%
\pgfpathlineto{\pgfqpoint{1.695338in}{2.388621in}}%
\pgfpathlineto{\pgfqpoint{1.695773in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{1.695882in}{2.392563in}}%
\pgfpathlineto{\pgfqpoint{1.695991in}{2.445843in}}%
\pgfpathlineto{\pgfqpoint{1.696970in}{2.429096in}}%
\pgfpathlineto{\pgfqpoint{1.697188in}{2.429096in}}%
\pgfpathlineto{\pgfqpoint{1.698711in}{2.370964in}}%
\pgfpathlineto{\pgfqpoint{1.699038in}{2.370964in}}%
\pgfpathlineto{\pgfqpoint{1.699691in}{2.358064in}}%
\pgfpathlineto{\pgfqpoint{1.699800in}{2.359130in}}%
\pgfpathlineto{\pgfqpoint{1.701105in}{2.392405in}}%
\pgfpathlineto{\pgfqpoint{1.701867in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{2.373381in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{2.373381in}}%
\pgfpathlineto{\pgfqpoint{1.703064in}{2.380250in}}%
\pgfpathlineto{\pgfqpoint{1.703826in}{2.336507in}}%
\pgfpathlineto{\pgfqpoint{1.704588in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{1.705023in}{2.368895in}}%
\pgfpathlineto{\pgfqpoint{1.705132in}{2.368895in}}%
\pgfpathlineto{\pgfqpoint{1.705676in}{2.346808in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{2.365322in}}%
\pgfpathlineto{\pgfqpoint{1.706546in}{2.365322in}}%
\pgfpathlineto{\pgfqpoint{1.707852in}{2.415186in}}%
\pgfpathlineto{\pgfqpoint{1.708179in}{2.415186in}}%
\pgfpathlineto{\pgfqpoint{1.708287in}{2.399230in}}%
\pgfpathlineto{\pgfqpoint{1.708396in}{2.423878in}}%
\pgfpathlineto{\pgfqpoint{1.709158in}{2.419358in}}%
\pgfpathlineto{\pgfqpoint{1.709267in}{2.419358in}}%
\pgfpathlineto{\pgfqpoint{1.710573in}{2.374514in}}%
\pgfpathlineto{\pgfqpoint{1.710790in}{2.385300in}}%
\pgfpathlineto{\pgfqpoint{1.711008in}{2.356205in}}%
\pgfpathlineto{\pgfqpoint{1.712205in}{2.298768in}}%
\pgfpathlineto{\pgfqpoint{1.712314in}{2.298768in}}%
\pgfpathlineto{\pgfqpoint{1.713946in}{2.244827in}}%
\pgfpathlineto{\pgfqpoint{1.715143in}{2.210405in}}%
\pgfpathlineto{\pgfqpoint{1.716449in}{2.209421in}}%
\pgfpathlineto{\pgfqpoint{1.717972in}{2.122093in}}%
\pgfpathlineto{\pgfqpoint{1.718734in}{2.110127in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{2.112064in}}%
\pgfpathlineto{\pgfqpoint{1.719387in}{2.112064in}}%
\pgfpathlineto{\pgfqpoint{1.721237in}{2.052725in}}%
\pgfpathlineto{\pgfqpoint{1.721890in}{2.052725in}}%
\pgfpathlineto{\pgfqpoint{1.722760in}{2.079238in}}%
\pgfpathlineto{\pgfqpoint{1.722978in}{2.066156in}}%
\pgfpathlineto{\pgfqpoint{1.723631in}{2.066156in}}%
\pgfpathlineto{\pgfqpoint{1.724066in}{2.079068in}}%
\pgfpathlineto{\pgfqpoint{1.724719in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{1.724937in}{2.072883in}}%
\pgfpathlineto{\pgfqpoint{1.725263in}{2.067234in}}%
\pgfpathlineto{\pgfqpoint{1.725481in}{2.139390in}}%
\pgfpathlineto{\pgfqpoint{1.726460in}{2.130542in}}%
\pgfpathlineto{\pgfqpoint{1.727222in}{2.106197in}}%
\pgfpathlineto{\pgfqpoint{1.727548in}{2.109992in}}%
\pgfpathlineto{\pgfqpoint{1.727766in}{2.125665in}}%
\pgfpathlineto{\pgfqpoint{1.728419in}{2.096133in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{2.119409in}}%
\pgfpathlineto{\pgfqpoint{1.729072in}{2.119409in}}%
\pgfpathlineto{\pgfqpoint{1.729289in}{2.108739in}}%
\pgfpathlineto{\pgfqpoint{1.730269in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{1.730595in}{2.121689in}}%
\pgfpathlineto{\pgfqpoint{1.730704in}{2.095706in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{2.095706in}}%
\pgfpathlineto{\pgfqpoint{1.731357in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{1.732010in}{2.062020in}}%
\pgfpathlineto{\pgfqpoint{1.732227in}{2.079868in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{2.045740in}}%
\pgfpathlineto{\pgfqpoint{1.733098in}{2.075583in}}%
\pgfpathlineto{\pgfqpoint{1.733642in}{2.075583in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.032587in}}%
\pgfpathlineto{\pgfqpoint{1.734730in}{2.047471in}}%
\pgfpathlineto{\pgfqpoint{1.735057in}{2.049873in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{1.736580in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{1.738539in}{2.004517in}}%
\pgfpathlineto{\pgfqpoint{1.738974in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{1.739953in}{1.951128in}}%
\pgfpathlineto{\pgfqpoint{1.740280in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{1.741368in}{1.969223in}}%
\pgfpathlineto{\pgfqpoint{1.741586in}{1.967989in}}%
\pgfpathlineto{\pgfqpoint{1.741912in}{1.956275in}}%
\pgfpathlineto{\pgfqpoint{1.742674in}{1.959206in}}%
\pgfpathlineto{\pgfqpoint{1.743871in}{1.959621in}}%
\pgfpathlineto{\pgfqpoint{1.744089in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{1.744959in}{1.933793in}}%
\pgfpathlineto{\pgfqpoint{1.745068in}{1.933793in}}%
\pgfpathlineto{\pgfqpoint{1.745503in}{1.913572in}}%
\pgfpathlineto{\pgfqpoint{1.746591in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{1.746700in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{1.748332in}{1.901955in}}%
\pgfpathlineto{\pgfqpoint{1.749094in}{1.918183in}}%
\pgfpathlineto{\pgfqpoint{1.749203in}{1.910407in}}%
\pgfpathlineto{\pgfqpoint{1.749529in}{1.889223in}}%
\pgfpathlineto{\pgfqpoint{1.750400in}{1.892361in}}%
\pgfpathlineto{\pgfqpoint{1.750509in}{1.892361in}}%
\pgfpathlineto{\pgfqpoint{1.751162in}{1.915545in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{1.907492in}}%
\pgfpathlineto{\pgfqpoint{1.751815in}{1.906966in}}%
\pgfpathlineto{\pgfqpoint{1.753012in}{1.852721in}}%
\pgfpathlineto{\pgfqpoint{1.754644in}{1.842829in}}%
\pgfpathlineto{\pgfqpoint{1.754753in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{1.755950in}{1.880047in}}%
\pgfpathlineto{\pgfqpoint{1.756167in}{1.880047in}}%
\pgfpathlineto{\pgfqpoint{1.757256in}{1.860292in}}%
\pgfpathlineto{\pgfqpoint{1.757473in}{1.864208in}}%
\pgfpathlineto{\pgfqpoint{1.757908in}{1.864208in}}%
\pgfpathlineto{\pgfqpoint{1.758235in}{1.882916in}}%
\pgfpathlineto{\pgfqpoint{1.758888in}{1.866144in}}%
\pgfpathlineto{\pgfqpoint{1.760085in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{1.760629in}{1.857286in}}%
\pgfpathlineto{\pgfqpoint{1.761826in}{1.828204in}}%
\pgfpathlineto{\pgfqpoint{1.761064in}{1.860436in}}%
\pgfpathlineto{\pgfqpoint{1.761935in}{1.829491in}}%
\pgfpathlineto{\pgfqpoint{1.762043in}{1.829491in}}%
\pgfpathlineto{\pgfqpoint{1.763676in}{1.758479in}}%
\pgfpathlineto{\pgfqpoint{1.763785in}{1.766051in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{1.764993in}}%
\pgfpathlineto{\pgfqpoint{1.764982in}{1.787924in}}%
\pgfpathlineto{\pgfqpoint{1.765308in}{1.787924in}}%
\pgfpathlineto{\pgfqpoint{1.765961in}{1.801396in}}%
\pgfpathlineto{\pgfqpoint{1.766070in}{1.779723in}}%
\pgfpathlineto{\pgfqpoint{1.766396in}{1.788801in}}%
\pgfpathlineto{\pgfqpoint{1.766614in}{1.790114in}}%
\pgfpathlineto{\pgfqpoint{1.766723in}{1.783349in}}%
\pgfpathlineto{\pgfqpoint{1.767049in}{1.783349in}}%
\pgfpathlineto{\pgfqpoint{1.767702in}{1.783815in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.775102in}}%
\pgfpathlineto{\pgfqpoint{1.768899in}{1.776247in}}%
\pgfpathlineto{\pgfqpoint{1.769225in}{1.776247in}}%
\pgfpathlineto{\pgfqpoint{1.770422in}{1.832890in}}%
\pgfpathlineto{\pgfqpoint{1.771619in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{1.772272in}{1.783661in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{1.772599in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{1.773034in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{1.766745in}}%
\pgfpathlineto{\pgfqpoint{1.774666in}{1.766745in}}%
\pgfpathlineto{\pgfqpoint{1.774775in}{1.778849in}}%
\pgfpathlineto{\pgfqpoint{1.774884in}{1.754766in}}%
\pgfpathlineto{\pgfqpoint{1.775755in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{1.776190in}{1.774062in}}%
\pgfpathlineto{\pgfqpoint{1.777496in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{1.779019in}{1.765038in}}%
\pgfpathlineto{\pgfqpoint{1.779890in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{1.780107in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{1.780760in}{1.765617in}}%
\pgfpathlineto{\pgfqpoint{1.781195in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{1.781304in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{1.782501in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{1.783154in}{1.781020in}}%
\pgfpathlineto{\pgfqpoint{1.783263in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{1.783372in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{1.784242in}{1.754643in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{1.785657in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{1.788160in}{1.807951in}}%
\pgfpathlineto{\pgfqpoint{1.788377in}{1.806549in}}%
\pgfpathlineto{\pgfqpoint{1.788813in}{1.787739in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{1.791220in}}%
\pgfpathlineto{\pgfqpoint{1.791207in}{1.791220in}}%
\pgfpathlineto{\pgfqpoint{1.791316in}{1.801500in}}%
\pgfpathlineto{\pgfqpoint{1.791968in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{1.792186in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{1.792513in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{1.792621in}{1.787932in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{1.778606in}}%
\pgfpathlineto{\pgfqpoint{1.793057in}{1.735880in}}%
\pgfpathlineto{\pgfqpoint{1.794036in}{1.757208in}}%
\pgfpathlineto{\pgfqpoint{1.795233in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{1.795342in}{1.735587in}}%
\pgfpathlineto{\pgfqpoint{1.797192in}{1.735587in}}%
\pgfpathlineto{\pgfqpoint{1.797953in}{1.722680in}}%
\pgfpathlineto{\pgfqpoint{1.798280in}{1.731065in}}%
\pgfpathlineto{\pgfqpoint{1.799586in}{1.731975in}}%
\pgfpathlineto{\pgfqpoint{1.800347in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{1.765580in}}%
\pgfpathlineto{\pgfqpoint{1.801653in}{1.765580in}}%
\pgfpathlineto{\pgfqpoint{1.802633in}{1.773450in}}%
\pgfpathlineto{\pgfqpoint{1.803068in}{1.770258in}}%
\pgfpathlineto{\pgfqpoint{1.803177in}{1.770258in}}%
\pgfpathlineto{\pgfqpoint{1.804047in}{1.788204in}}%
\pgfpathlineto{\pgfqpoint{1.805244in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{1.805571in}{1.749021in}}%
\pgfpathlineto{\pgfqpoint{1.805788in}{1.748649in}}%
\pgfpathlineto{\pgfqpoint{1.806006in}{1.762379in}}%
\pgfpathlineto{\pgfqpoint{1.806877in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{1.807421in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.760523in}}%
\pgfpathlineto{\pgfqpoint{1.807856in}{1.754100in}}%
\pgfpathlineto{\pgfqpoint{1.808074in}{1.754100in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.755033in}}%
\pgfpathlineto{\pgfqpoint{1.811556in}{1.771959in}}%
\pgfpathlineto{\pgfqpoint{1.811773in}{1.771959in}}%
\pgfpathlineto{\pgfqpoint{1.813297in}{1.811579in}}%
\pgfpathlineto{\pgfqpoint{1.813732in}{1.810568in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{1.811032in}}%
\pgfpathlineto{\pgfqpoint{1.814820in}{1.813814in}}%
\pgfpathlineto{\pgfqpoint{1.815908in}{1.804402in}}%
\pgfpathlineto{\pgfqpoint{1.816561in}{1.807134in}}%
\pgfpathlineto{\pgfqpoint{1.817323in}{1.774842in}}%
\pgfpathlineto{\pgfqpoint{1.817432in}{1.837460in}}%
\pgfpathlineto{\pgfqpoint{1.817541in}{1.837460in}}%
\pgfpathlineto{\pgfqpoint{1.817867in}{1.836784in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{1.799771in}}%
\pgfpathlineto{\pgfqpoint{1.819499in}{1.782719in}}%
\pgfpathlineto{\pgfqpoint{1.820152in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{1.820588in}{1.795494in}}%
\pgfpathlineto{\pgfqpoint{1.821785in}{1.789973in}}%
\pgfpathlineto{\pgfqpoint{1.821893in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{1.810463in}}%
\pgfpathlineto{\pgfqpoint{1.822764in}{1.787407in}}%
\pgfpathlineto{\pgfqpoint{1.822982in}{1.787407in}}%
\pgfpathlineto{\pgfqpoint{1.823308in}{1.787407in}}%
\pgfpathlineto{\pgfqpoint{1.823417in}{1.800186in}}%
\pgfpathlineto{\pgfqpoint{1.824287in}{1.793004in}}%
\pgfpathlineto{\pgfqpoint{1.824396in}{1.781265in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{1.799442in}}%
\pgfpathlineto{\pgfqpoint{1.825267in}{1.797772in}}%
\pgfpathlineto{\pgfqpoint{1.826137in}{1.797772in}}%
\pgfpathlineto{\pgfqpoint{1.826355in}{1.783304in}}%
\pgfpathlineto{\pgfqpoint{1.827008in}{1.829089in}}%
\pgfpathlineto{\pgfqpoint{1.827117in}{1.829089in}}%
\pgfpathlineto{\pgfqpoint{1.827661in}{1.826876in}}%
\pgfpathlineto{\pgfqpoint{1.828858in}{1.842243in}}%
\pgfpathlineto{\pgfqpoint{1.829619in}{1.842745in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{1.850081in}}%
\pgfpathlineto{\pgfqpoint{1.830708in}{1.845373in}}%
\pgfpathlineto{\pgfqpoint{1.831905in}{1.845373in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.751590in}}%
\pgfpathlineto{\pgfqpoint{1.833537in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{1.835387in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{1.835496in}{1.749915in}}%
\pgfpathlineto{\pgfqpoint{1.835604in}{1.767102in}}%
\pgfpathlineto{\pgfqpoint{1.836366in}{1.767102in}}%
\pgfpathlineto{\pgfqpoint{1.837998in}{1.767102in}}%
\pgfpathlineto{\pgfqpoint{1.838543in}{1.759010in}}%
\pgfpathlineto{\pgfqpoint{1.839740in}{1.783981in}}%
\pgfpathlineto{\pgfqpoint{1.839848in}{1.783981in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{1.793826in}}%
\pgfpathlineto{\pgfqpoint{1.840175in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{1.840719in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{1.841916in}{1.769509in}}%
\pgfpathlineto{\pgfqpoint{1.843113in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{1.843222in}{1.771793in}}%
\pgfpathlineto{\pgfqpoint{1.843331in}{1.764390in}}%
\pgfpathlineto{\pgfqpoint{1.843983in}{1.764390in}}%
\pgfpathlineto{\pgfqpoint{1.844854in}{1.764390in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.758301in}}%
\pgfpathlineto{\pgfqpoint{1.846269in}{1.758301in}}%
\pgfpathlineto{\pgfqpoint{1.846595in}{1.761012in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.751674in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.754374in}}%
\pgfpathlineto{\pgfqpoint{1.848119in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{1.848445in}{1.729521in}}%
\pgfpathlineto{\pgfqpoint{1.849642in}{1.729521in}}%
\pgfpathlineto{\pgfqpoint{1.850621in}{1.691862in}}%
\pgfpathlineto{\pgfqpoint{1.851165in}{1.694538in}}%
\pgfpathlineto{\pgfqpoint{1.851274in}{1.694538in}}%
\pgfpathlineto{\pgfqpoint{1.852471in}{1.692579in}}%
\pgfpathlineto{\pgfqpoint{1.852689in}{1.692579in}}%
\pgfpathlineto{\pgfqpoint{1.853124in}{1.666463in}}%
\pgfpathlineto{\pgfqpoint{1.853886in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{1.853995in}{1.671793in}}%
\pgfpathlineto{\pgfqpoint{1.854974in}{1.661348in}}%
\pgfpathlineto{\pgfqpoint{1.855083in}{1.670357in}}%
\pgfpathlineto{\pgfqpoint{1.856824in}{1.670059in}}%
\pgfpathlineto{\pgfqpoint{1.858021in}{1.622908in}}%
\pgfpathlineto{\pgfqpoint{1.858130in}{1.623926in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.631921in}}%
\pgfpathlineto{\pgfqpoint{1.860197in}{1.631921in}}%
\pgfpathlineto{\pgfqpoint{1.861286in}{1.661631in}}%
\pgfpathlineto{\pgfqpoint{1.861394in}{1.654937in}}%
\pgfpathlineto{\pgfqpoint{1.862809in}{1.654937in}}%
\pgfpathlineto{\pgfqpoint{1.862918in}{1.656119in}}%
\pgfpathlineto{\pgfqpoint{1.863027in}{1.635799in}}%
\pgfpathlineto{\pgfqpoint{1.864115in}{1.636268in}}%
\pgfpathlineto{\pgfqpoint{1.864332in}{1.637124in}}%
\pgfpathlineto{\pgfqpoint{1.865094in}{1.596774in}}%
\pgfpathlineto{\pgfqpoint{1.865529in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{1.865747in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{1.867053in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{1.868032in}{1.556710in}}%
\pgfpathlineto{\pgfqpoint{1.868794in}{1.556710in}}%
\pgfpathlineto{\pgfqpoint{1.870100in}{1.567536in}}%
\pgfpathlineto{\pgfqpoint{1.871623in}{1.567536in}}%
\pgfpathlineto{\pgfqpoint{1.873147in}{1.533217in}}%
\pgfpathlineto{\pgfqpoint{1.874235in}{1.525433in}}%
\pgfpathlineto{\pgfqpoint{1.874344in}{1.526381in}}%
\pgfpathlineto{\pgfqpoint{1.874670in}{1.526381in}}%
\pgfpathlineto{\pgfqpoint{1.875867in}{1.523890in}}%
\pgfpathlineto{\pgfqpoint{1.876520in}{1.523890in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{1.878805in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{1.880002in}{1.517316in}}%
\pgfpathlineto{\pgfqpoint{1.880437in}{1.517316in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{1.881852in}{1.470182in}}%
\pgfpathlineto{\pgfqpoint{1.882070in}{1.470182in}}%
\pgfpathlineto{\pgfqpoint{1.883049in}{1.473357in}}%
\pgfpathlineto{\pgfqpoint{1.884246in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{1.888599in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{1.888925in}{1.469054in}}%
\pgfpathlineto{\pgfqpoint{1.889034in}{1.466619in}}%
\pgfpathlineto{\pgfqpoint{1.889578in}{1.466619in}}%
\pgfpathlineto{\pgfqpoint{1.889905in}{1.466619in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{1.510653in}}%
\pgfpathlineto{\pgfqpoint{1.892190in}{1.510653in}}%
\pgfpathlineto{\pgfqpoint{1.893387in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{1.893496in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{1.894910in}{1.545719in}}%
\pgfpathlineto{\pgfqpoint{1.896107in}{1.535030in}}%
\pgfpathlineto{\pgfqpoint{1.898937in}{1.535030in}}%
\pgfpathlineto{\pgfqpoint{1.900134in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{1.900895in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{1.902310in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{1.904269in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.524716in}}%
\pgfpathlineto{\pgfqpoint{1.906663in}{1.537952in}}%
\pgfpathlineto{\pgfqpoint{1.906989in}{1.537952in}}%
\pgfpathlineto{\pgfqpoint{1.908186in}{1.533285in}}%
\pgfpathlineto{\pgfqpoint{1.909601in}{1.533285in}}%
\pgfpathlineto{\pgfqpoint{1.910689in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{1.911015in}{1.560527in}}%
\pgfpathlineto{\pgfqpoint{1.912430in}{1.560527in}}%
\pgfpathlineto{\pgfqpoint{1.914062in}{1.545616in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.546179in}}%
\pgfpathlineto{\pgfqpoint{1.917980in}{1.524117in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.920374in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.920809in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.921679in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.921788in}{1.518099in}}%
\pgfpathlineto{\pgfqpoint{1.925270in}{1.518099in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.504242in}}%
\pgfpathlineto{\pgfqpoint{1.926359in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{1.928100in}{1.516825in}}%
\pgfpathlineto{\pgfqpoint{1.928209in}{1.516825in}}%
\pgfpathlineto{\pgfqpoint{1.929623in}{1.489251in}}%
\pgfpathlineto{\pgfqpoint{1.930058in}{1.492781in}}%
\pgfpathlineto{\pgfqpoint{1.930385in}{1.492781in}}%
\pgfpathlineto{\pgfqpoint{1.931038in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{1.931473in}{1.492183in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{1.492183in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{1.495027in}}%
\pgfpathlineto{\pgfqpoint{1.934955in}{1.494573in}}%
\pgfpathlineto{\pgfqpoint{1.935173in}{1.496685in}}%
\pgfpathlineto{\pgfqpoint{1.935499in}{1.496183in}}%
\pgfpathlineto{\pgfqpoint{1.936914in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{1.937240in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{1.938437in}{1.468398in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{1.468398in}}%
\pgfpathlineto{\pgfqpoint{1.939199in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{1.939308in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{1.939743in}{1.474697in}}%
\pgfpathlineto{\pgfqpoint{1.939961in}{1.467061in}}%
\pgfpathlineto{\pgfqpoint{1.940505in}{1.467061in}}%
\pgfpathlineto{\pgfqpoint{1.942681in}{1.467061in}}%
\pgfpathlineto{\pgfqpoint{1.943878in}{1.476923in}}%
\pgfpathlineto{\pgfqpoint{1.944640in}{1.476923in}}%
\pgfpathlineto{\pgfqpoint{1.945837in}{1.482488in}}%
\pgfpathlineto{\pgfqpoint{1.950190in}{1.482070in}}%
\pgfpathlineto{\pgfqpoint{1.950407in}{1.484642in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.476418in}}%
\pgfpathlineto{\pgfqpoint{1.951060in}{1.476418in}}%
\pgfpathlineto{\pgfqpoint{1.953346in}{1.476418in}}%
\pgfpathlineto{\pgfqpoint{1.954543in}{1.438654in}}%
\pgfpathlineto{\pgfqpoint{1.954978in}{1.438528in}}%
\pgfpathlineto{\pgfqpoint{1.955304in}{1.435948in}}%
\pgfpathlineto{\pgfqpoint{1.955413in}{1.439070in}}%
\pgfpathlineto{\pgfqpoint{1.956066in}{1.439070in}}%
\pgfpathlineto{\pgfqpoint{1.956284in}{1.439070in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.425779in}}%
\pgfpathlineto{\pgfqpoint{1.957698in}{1.425779in}}%
\pgfpathlineto{\pgfqpoint{1.960201in}{1.354143in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.354143in}}%
\pgfpathlineto{\pgfqpoint{1.962160in}{1.364327in}}%
\pgfpathlineto{\pgfqpoint{1.962269in}{1.364001in}}%
\pgfpathlineto{\pgfqpoint{1.963466in}{1.378054in}}%
\pgfpathlineto{\pgfqpoint{1.964880in}{1.378054in}}%
\pgfpathlineto{\pgfqpoint{1.965533in}{1.375202in}}%
\pgfpathlineto{\pgfqpoint{1.965642in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{1.966621in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{1.375478in}}%
\pgfpathlineto{\pgfqpoint{1.968906in}{1.375478in}}%
\pgfpathlineto{\pgfqpoint{1.969015in}{1.373359in}}%
\pgfpathlineto{\pgfqpoint{1.969886in}{1.373989in}}%
\pgfpathlineto{\pgfqpoint{1.971083in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{1.973042in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{1.974130in}{1.373963in}}%
\pgfpathlineto{\pgfqpoint{1.975218in}{1.381441in}}%
\pgfpathlineto{\pgfqpoint{1.975327in}{1.378949in}}%
\pgfpathlineto{\pgfqpoint{1.975762in}{1.378949in}}%
\pgfpathlineto{\pgfqpoint{1.976959in}{1.384222in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.384222in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.378949in}}%
\pgfpathlineto{\pgfqpoint{1.980985in}{1.378949in}}%
\pgfpathlineto{\pgfqpoint{1.981203in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{1.981312in}{1.388579in}}%
\pgfpathlineto{\pgfqpoint{1.981965in}{1.381021in}}%
\pgfpathlineto{\pgfqpoint{1.982509in}{1.381021in}}%
\pgfpathlineto{\pgfqpoint{1.983488in}{1.390482in}}%
\pgfpathlineto{\pgfqpoint{1.983597in}{1.380003in}}%
\pgfpathlineto{\pgfqpoint{1.985991in}{1.380003in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{1.319412in}}%
\pgfpathlineto{\pgfqpoint{1.990779in}{1.272308in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.272308in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{1.996111in}{1.251220in}}%
\pgfpathlineto{\pgfqpoint{2.000246in}{1.251220in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.248781in}}%
\pgfpathlineto{\pgfqpoint{2.002422in}{1.255045in}}%
\pgfpathlineto{\pgfqpoint{2.003075in}{1.255045in}}%
\pgfpathlineto{\pgfqpoint{2.003293in}{1.243502in}}%
\pgfpathlineto{\pgfqpoint{2.004164in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{2.006775in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{2.007972in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{2.009387in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{2.010584in}{1.229359in}}%
\pgfpathlineto{\pgfqpoint{2.012978in}{1.229359in}}%
\pgfpathlineto{\pgfqpoint{2.015154in}{1.201495in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{1.201495in}}%
\pgfpathlineto{\pgfqpoint{2.021901in}{1.198063in}}%
\pgfpathlineto{\pgfqpoint{2.022880in}{1.198063in}}%
\pgfpathlineto{\pgfqpoint{2.024077in}{1.172422in}}%
\pgfpathlineto{\pgfqpoint{2.029953in}{1.172422in}}%
\pgfpathlineto{\pgfqpoint{2.031150in}{1.178569in}}%
\pgfpathlineto{\pgfqpoint{2.032674in}{1.179239in}}%
\pgfpathlineto{\pgfqpoint{2.033871in}{1.186916in}}%
\pgfpathlineto{\pgfqpoint{2.034088in}{1.186916in}}%
\pgfpathlineto{\pgfqpoint{2.034306in}{1.180200in}}%
\pgfpathlineto{\pgfqpoint{2.035285in}{1.180234in}}%
\pgfpathlineto{\pgfqpoint{2.035503in}{1.180234in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.036591in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{2.036700in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{2.037897in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{2.040400in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{2.080227in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{2.081424in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{2.084689in}{1.147382in}}%
\pgfpathlineto{\pgfqpoint{2.093830in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{2.095027in}{1.135377in}}%
\pgfpathlineto{\pgfqpoint{2.096441in}{1.135377in}}%
\pgfpathlineto{\pgfqpoint{2.097638in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{2.100903in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{2.102100in}{1.122530in}}%
\pgfpathlineto{\pgfqpoint{2.102209in}{1.122530in}}%
\pgfpathlineto{\pgfqpoint{2.103406in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{2.104929in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{2.105691in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{2.106126in}{1.112306in}}%
\pgfpathlineto{\pgfqpoint{2.114179in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{2.116681in}{1.081482in}}%
\pgfpathlineto{\pgfqpoint{2.120599in}{1.080561in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{2.124625in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{2.129195in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{2.129957in}{1.081118in}}%
\pgfpathlineto{\pgfqpoint{2.130066in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{2.130175in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{2.131372in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{2.132569in}{1.074677in}}%
\pgfpathlineto{\pgfqpoint{2.133548in}{1.074677in}}%
\pgfpathlineto{\pgfqpoint{2.134745in}{1.075809in}}%
\pgfpathlineto{\pgfqpoint{2.141165in}{1.075809in}}%
\pgfpathlineto{\pgfqpoint{2.142362in}{1.077477in}}%
\pgfpathlineto{\pgfqpoint{2.149000in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{2.150197in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{2.152156in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{2.153353in}{1.071243in}}%
\pgfpathlineto{\pgfqpoint{2.158250in}{1.071060in}}%
\pgfpathlineto{\pgfqpoint{2.159447in}{1.068279in}}%
\pgfpathlineto{\pgfqpoint{2.165105in}{1.068279in}}%
\pgfpathlineto{\pgfqpoint{2.166302in}{1.054794in}}%
\pgfpathlineto{\pgfqpoint{2.168805in}{1.054794in}}%
\pgfpathlineto{\pgfqpoint{2.170002in}{1.049277in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.049277in}}%
\pgfpathlineto{\pgfqpoint{2.173484in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{2.176531in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{2.177728in}{1.044889in}}%
\pgfpathlineto{\pgfqpoint{2.198186in}{1.045992in}}%
\pgfpathlineto{\pgfqpoint{2.199383in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{2.200036in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{2.201342in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{2.205042in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{2.206130in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{2.210591in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{2.212115in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{2.213312in}{1.023770in}}%
\pgfpathlineto{\pgfqpoint{2.216685in}{1.023770in}}%
\pgfpathlineto{\pgfqpoint{2.217882in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{2.224846in}{1.018987in}}%
\pgfpathlineto{\pgfqpoint{2.226043in}{1.008109in}}%
\pgfpathlineto{\pgfqpoint{2.238993in}{1.008109in}}%
\pgfpathlineto{\pgfqpoint{2.239210in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{2.240081in}{1.007207in}}%
\pgfpathlineto{\pgfqpoint{2.245413in}{1.006881in}}%
\pgfpathlineto{\pgfqpoint{2.246610in}{1.005473in}}%
\pgfpathlineto{\pgfqpoint{2.264347in}{1.004660in}}%
\pgfpathlineto{\pgfqpoint{2.265544in}{1.001373in}}%
\pgfpathlineto{\pgfqpoint{2.269897in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{2.271094in}{0.998680in}}%
\pgfpathlineto{\pgfqpoint{2.274359in}{0.998680in}}%
\pgfpathlineto{\pgfqpoint{2.275556in}{0.996254in}}%
\pgfpathlineto{\pgfqpoint{2.285458in}{0.996254in}}%
\pgfpathlineto{\pgfqpoint{2.286655in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.988024in}}%
\pgfpathlineto{\pgfqpoint{2.303087in}{0.980749in}}%
\pgfpathlineto{\pgfqpoint{2.306786in}{0.980749in}}%
\pgfpathlineto{\pgfqpoint{2.308092in}{0.977506in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{2.319736in}{0.968695in}}%
\pgfpathlineto{\pgfqpoint{2.351511in}{0.968660in}}%
\pgfpathlineto{\pgfqpoint{2.352708in}{0.959776in}}%
\pgfpathlineto{\pgfqpoint{2.359998in}{0.959776in}}%
\pgfpathlineto{\pgfqpoint{2.361195in}{0.955607in}}%
\pgfpathlineto{\pgfqpoint{2.376212in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{2.377409in}{0.954441in}}%
\pgfpathlineto{\pgfqpoint{2.380021in}{0.954441in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{0.953317in}}%
\pgfpathlineto{\pgfqpoint{2.388944in}{0.953317in}}%
\pgfpathlineto{\pgfqpoint{2.390141in}{0.951591in}}%
\pgfpathlineto{\pgfqpoint{2.402546in}{0.951477in}}%
\pgfpathlineto{\pgfqpoint{2.403743in}{0.939946in}}%
\pgfpathlineto{\pgfqpoint{2.438130in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{2.439327in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{2.446835in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{2.452494in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{2.453691in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{2.456193in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{2.457390in}{0.932602in}}%
\pgfpathlineto{\pgfqpoint{2.471319in}{0.932359in}}%
\pgfpathlineto{\pgfqpoint{2.472516in}{0.931359in}}%
\pgfpathlineto{\pgfqpoint{2.475889in}{0.931359in}}%
\pgfpathlineto{\pgfqpoint{2.477195in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{2.479045in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{2.484921in}{0.916981in}}%
\pgfpathlineto{\pgfqpoint{2.486118in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{2.497327in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{2.498524in}{0.889220in}}%
\pgfpathlineto{\pgfqpoint{2.499503in}{0.889220in}}%
\pgfpathlineto{\pgfqpoint{2.500700in}{0.878556in}}%
\pgfpathlineto{\pgfqpoint{2.502985in}{0.878556in}}%
\pgfpathlineto{\pgfqpoint{2.504182in}{0.875890in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{2.508535in}{0.870776in}}%
\pgfpathlineto{\pgfqpoint{2.522572in}{0.870776in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{0.864041in}}%
\pgfpathlineto{\pgfqpoint{2.560223in}{0.864041in}}%
\pgfpathlineto{\pgfqpoint{2.561420in}{0.860478in}}%
\pgfpathlineto{\pgfqpoint{2.570996in}{0.860108in}}%
\pgfpathlineto{\pgfqpoint{2.572193in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{2.584163in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{2.585360in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{2.618768in}{0.853401in}}%
\pgfpathlineto{\pgfqpoint{2.741623in}{0.853400in}}%
\pgfpathlineto{\pgfqpoint{2.742820in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{2.748914in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{2.750111in}{0.833777in}}%
\pgfpathlineto{\pgfqpoint{2.781668in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{2.782865in}{0.832307in}}%
\pgfpathlineto{\pgfqpoint{2.786565in}{0.832307in}}%
\pgfpathlineto{\pgfqpoint{2.787762in}{0.831155in}}%
\pgfpathlineto{\pgfqpoint{2.846632in}{0.830915in}}%
\pgfpathlineto{\pgfqpoint{2.847829in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{2.902674in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{2.903871in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{2.942283in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{2.943480in}{0.811634in}}%
\pgfpathlineto{\pgfqpoint{2.971338in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{2.972535in}{0.803761in}}%
\pgfpathlineto{\pgfqpoint{3.054692in}{0.803761in}}%
\pgfpathlineto{\pgfqpoint{3.055889in}{0.802077in}}%
\pgfpathlineto{\pgfqpoint{3.087991in}{0.801899in}}%
\pgfpathlineto{\pgfqpoint{3.089188in}{0.790846in}}%
\pgfpathlineto{\pgfqpoint{3.162531in}{0.790584in}}%
\pgfpathlineto{\pgfqpoint{3.163728in}{0.789210in}}%
\pgfpathlineto{\pgfqpoint{3.325649in}{0.788665in}}%
\pgfpathlineto{\pgfqpoint{3.326846in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{3.347086in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{3.348283in}{0.780268in}}%
\pgfpathlineto{\pgfqpoint{3.368415in}{0.780268in}}%
\pgfpathlineto{\pgfqpoint{3.369612in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{3.454925in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{3.456122in}{0.759707in}}%
\pgfpathlineto{\pgfqpoint{3.458516in}{0.759707in}}%
\pgfpathlineto{\pgfqpoint{3.459713in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{3.532295in}{0.757641in}}%
\pgfpathlineto{\pgfqpoint{3.533491in}{0.754626in}}%
\pgfpathlineto{\pgfqpoint{3.607161in}{0.754626in}}%
\pgfpathlineto{\pgfqpoint{3.608358in}{0.749733in}}%
\pgfpathlineto{\pgfqpoint{3.711844in}{0.749536in}}%
\pgfpathlineto{\pgfqpoint{3.713041in}{0.747716in}}%
\pgfpathlineto{\pgfqpoint{3.786711in}{0.747716in}}%
\pgfpathlineto{\pgfqpoint{3.787908in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{3.968655in}{0.745244in}}%
\pgfpathlineto{\pgfqpoint{3.969852in}{0.742427in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{0.742427in}}%
\pgfpathlineto{\pgfqpoint{4.003585in}{0.738237in}}%
\pgfpathlineto{\pgfqpoint{4.116429in}{0.737657in}}%
\pgfpathlineto{\pgfqpoint{4.117626in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{4.279439in}{0.735301in}}%
\pgfpathlineto{\pgfqpoint{4.280636in}{0.734781in}}%
\pgfpathlineto{\pgfqpoint{4.551701in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{4.552898in}{0.732744in}}%
\pgfpathlineto{\pgfqpoint{4.829296in}{0.732480in}}%
\pgfpathlineto{\pgfqpoint{4.830493in}{0.730119in}}%
\pgfpathlineto{\pgfqpoint{5.475240in}{0.730119in}}%
\pgfpathlineto{\pgfqpoint{5.476437in}{0.728015in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.728015in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.728015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.515228in}}%
\pgfpathlineto{\pgfqpoint{1.025672in}{0.830430in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{1.030895in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{1.032092in}{1.057804in}}%
\pgfpathlineto{\pgfqpoint{1.036880in}{1.057804in}}%
\pgfpathlineto{\pgfqpoint{1.038077in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{1.039601in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{1.040798in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{1.042321in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{1.043518in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.051027in}{1.042256in}}%
\pgfpathlineto{\pgfqpoint{1.052224in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{1.062779in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{1.063976in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{1.069961in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{1.071158in}{1.024722in}}%
\pgfpathlineto{\pgfqpoint{1.079211in}{1.024722in}}%
\pgfpathlineto{\pgfqpoint{1.080408in}{1.020106in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{1.093031in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{1.094880in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{1.096077in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{1.096404in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{1.097601in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.100757in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.101954in}{0.984963in}}%
\pgfpathlineto{\pgfqpoint{1.105218in}{0.984963in}}%
\pgfpathlineto{\pgfqpoint{1.106415in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.110333in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{1.111530in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{1.115229in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{1.116426in}{0.970912in}}%
\pgfpathlineto{\pgfqpoint{1.126438in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{1.127635in}{0.968236in}}%
\pgfpathlineto{\pgfqpoint{1.138408in}{0.968236in}}%
\pgfpathlineto{\pgfqpoint{1.139605in}{0.965395in}}%
\pgfpathlineto{\pgfqpoint{1.158212in}{0.965395in}}%
\pgfpathlineto{\pgfqpoint{1.159409in}{0.954751in}}%
\pgfpathlineto{\pgfqpoint{1.165830in}{0.954751in}}%
\pgfpathlineto{\pgfqpoint{1.167027in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{1.169530in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{1.170727in}{0.951836in}}%
\pgfpathlineto{\pgfqpoint{1.173012in}{0.951836in}}%
\pgfpathlineto{\pgfqpoint{1.174209in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{1.177256in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{1.178453in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{1.198693in}{0.942741in}}%
\pgfpathlineto{\pgfqpoint{1.200216in}{0.938909in}}%
\pgfpathlineto{\pgfqpoint{1.209683in}{0.938281in}}%
\pgfpathlineto{\pgfqpoint{1.210880in}{0.936034in}}%
\pgfpathlineto{\pgfqpoint{1.220130in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{1.221327in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{1.233623in}{0.913445in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{0.913445in}}%
\pgfpathlineto{\pgfqpoint{1.238303in}{0.909712in}}%
\pgfpathlineto{\pgfqpoint{1.268772in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{1.269969in}{0.905798in}}%
\pgfpathlineto{\pgfqpoint{1.275627in}{0.904921in}}%
\pgfpathlineto{\pgfqpoint{1.276824in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{1.277912in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{1.279109in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{1.319698in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{1.320895in}{0.882462in}}%
\pgfpathlineto{\pgfqpoint{1.334062in}{0.882462in}}%
\pgfpathlineto{\pgfqpoint{1.335259in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{1.335368in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{1.336565in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{1.353758in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{1.357458in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{1.358655in}{0.850544in}}%
\pgfpathlineto{\pgfqpoint{1.381289in}{0.850544in}}%
\pgfpathlineto{\pgfqpoint{1.382486in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{1.401856in}{0.831472in}}%
\pgfpathlineto{\pgfqpoint{1.454850in}{0.831472in}}%
\pgfpathlineto{\pgfqpoint{1.456047in}{0.823606in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{0.823606in}}%
\pgfpathlineto{\pgfqpoint{1.476070in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{1.485102in}{0.821574in}}%
\pgfpathlineto{\pgfqpoint{1.486299in}{0.810758in}}%
\pgfpathlineto{\pgfqpoint{1.508824in}{0.810758in}}%
\pgfpathlineto{\pgfqpoint{1.510021in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{1.512197in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{0.803922in}}%
\pgfpathlineto{\pgfqpoint{1.534179in}{0.803351in}}%
\pgfpathlineto{\pgfqpoint{1.535376in}{0.800101in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{0.800101in}}%
\pgfpathlineto{\pgfqpoint{1.578141in}{0.793334in}}%
\pgfpathlineto{\pgfqpoint{1.641473in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{1.642670in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.705349in}{0.789299in}}%
\pgfpathlineto{\pgfqpoint{1.706546in}{0.785694in}}%
\pgfpathlineto{\pgfqpoint{1.711225in}{0.785694in}}%
\pgfpathlineto{\pgfqpoint{1.712422in}{0.780276in}}%
\pgfpathlineto{\pgfqpoint{1.856606in}{0.780276in}}%
\pgfpathlineto{\pgfqpoint{1.857803in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{1.870209in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{0.775405in}}%
\pgfpathlineto{\pgfqpoint{1.908621in}{0.774623in}}%
\pgfpathlineto{\pgfqpoint{1.909818in}{0.768017in}}%
\pgfpathlineto{\pgfqpoint{1.921027in}{0.768017in}}%
\pgfpathlineto{\pgfqpoint{1.922224in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{2.019289in}{0.764386in}}%
\pgfpathlineto{\pgfqpoint{2.020486in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{2.044426in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{2.045623in}{0.754962in}}%
\pgfpathlineto{\pgfqpoint{2.071739in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.072936in}{0.747510in}}%
\pgfpathlineto{\pgfqpoint{2.128107in}{0.747510in}}%
\pgfpathlineto{\pgfqpoint{2.129304in}{0.746270in}}%
\pgfpathlineto{\pgfqpoint{2.140948in}{0.746270in}}%
\pgfpathlineto{\pgfqpoint{2.142145in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{2.164344in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{0.737786in}}%
\pgfpathlineto{\pgfqpoint{2.172178in}{0.737786in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{0.735690in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{0.735690in}}%
\pgfpathlineto{\pgfqpoint{2.208741in}{0.733404in}}%
\pgfpathlineto{\pgfqpoint{2.231811in}{0.733404in}}%
\pgfpathlineto{\pgfqpoint{2.233008in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{2.735094in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{2.736291in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.782865in}{0.730419in}}%
\pgfpathlineto{\pgfqpoint{2.784062in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{2.829657in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{2.830854in}{0.720591in}}%
\pgfpathlineto{\pgfqpoint{2.954362in}{0.720591in}}%
\pgfpathlineto{\pgfqpoint{2.955559in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{3.160246in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{3.161443in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{3.415533in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{3.416730in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{3.424565in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{3.425762in}{0.703513in}}%
\pgfpathlineto{\pgfqpoint{3.867127in}{0.702653in}}%
\pgfpathlineto{\pgfqpoint{3.868324in}{0.699160in}}%
\pgfpathlineto{\pgfqpoint{5.026039in}{0.698672in}}%
\pgfpathlineto{\pgfqpoint{5.027236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.867638in}}%
\pgfpathlineto{\pgfqpoint{1.027957in}{1.691185in}}%
\pgfpathlineto{\pgfqpoint{1.028066in}{1.681153in}}%
\pgfpathlineto{\pgfqpoint{1.028393in}{1.663833in}}%
\pgfpathlineto{\pgfqpoint{1.028501in}{1.706471in}}%
\pgfpathlineto{\pgfqpoint{1.030460in}{2.293255in}}%
\pgfpathlineto{\pgfqpoint{1.030678in}{2.298870in}}%
\pgfpathlineto{\pgfqpoint{1.031548in}{2.569905in}}%
\pgfpathlineto{\pgfqpoint{1.032201in}{2.522001in}}%
\pgfpathlineto{\pgfqpoint{1.034486in}{2.872873in}}%
\pgfpathlineto{\pgfqpoint{1.032419in}{2.521245in}}%
\pgfpathlineto{\pgfqpoint{1.035031in}{2.745379in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{2.713904in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{2.788983in}}%
\pgfpathlineto{\pgfqpoint{1.035901in}{2.753807in}}%
\pgfpathlineto{\pgfqpoint{1.037207in}{2.908714in}}%
\pgfpathlineto{\pgfqpoint{1.037751in}{2.853263in}}%
\pgfpathlineto{\pgfqpoint{1.038295in}{2.872908in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{3.023635in}}%
\pgfpathlineto{\pgfqpoint{1.039601in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{1.039710in}{2.936578in}}%
\pgfpathlineto{\pgfqpoint{1.040254in}{3.058598in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{3.053516in}}%
\pgfpathlineto{\pgfqpoint{1.040580in}{3.103421in}}%
\pgfpathlineto{\pgfqpoint{1.041124in}{3.064015in}}%
\pgfpathlineto{\pgfqpoint{1.041342in}{3.035537in}}%
\pgfpathlineto{\pgfqpoint{1.041886in}{3.150629in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{3.123191in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{3.358990in}}%
\pgfpathlineto{\pgfqpoint{1.043627in}{3.400260in}}%
\pgfpathlineto{\pgfqpoint{1.043954in}{3.391982in}}%
\pgfpathlineto{\pgfqpoint{1.045259in}{3.552909in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{3.526135in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{3.693676in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{3.898411in}}%
\pgfpathlineto{\pgfqpoint{1.047653in}{3.819629in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{3.786023in}}%
\pgfpathlineto{\pgfqpoint{1.048198in}{3.849888in}}%
\pgfpathlineto{\pgfqpoint{1.048742in}{3.825768in}}%
\pgfpathlineto{\pgfqpoint{1.049395in}{3.892451in}}%
\pgfpathlineto{\pgfqpoint{1.049939in}{3.870188in}}%
\pgfpathlineto{\pgfqpoint{1.050592in}{3.705553in}}%
\pgfpathlineto{\pgfqpoint{1.050700in}{3.706035in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{3.599387in}}%
\pgfpathlineto{\pgfqpoint{1.052006in}{3.599387in}}%
\pgfpathlineto{\pgfqpoint{1.052115in}{3.597279in}}%
\pgfpathlineto{\pgfqpoint{1.052224in}{3.601565in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{3.599796in}}%
\pgfpathlineto{\pgfqpoint{1.052550in}{3.648510in}}%
\pgfpathlineto{\pgfqpoint{1.052768in}{3.564972in}}%
\pgfpathlineto{\pgfqpoint{1.053530in}{3.626378in}}%
\pgfpathlineto{\pgfqpoint{1.053747in}{3.652470in}}%
\pgfpathlineto{\pgfqpoint{1.054074in}{3.580513in}}%
\pgfpathlineto{\pgfqpoint{1.054400in}{3.547645in}}%
\pgfpathlineto{\pgfqpoint{1.054509in}{3.554070in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{3.385863in}}%
\pgfpathlineto{\pgfqpoint{1.056032in}{3.458984in}}%
\pgfpathlineto{\pgfqpoint{1.056359in}{3.431758in}}%
\pgfpathlineto{\pgfqpoint{1.057229in}{3.335498in}}%
\pgfpathlineto{\pgfqpoint{1.056576in}{3.447474in}}%
\pgfpathlineto{\pgfqpoint{1.057882in}{3.370062in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{3.370062in}}%
\pgfpathlineto{\pgfqpoint{1.058100in}{3.346609in}}%
\pgfpathlineto{\pgfqpoint{1.058318in}{3.407880in}}%
\pgfpathlineto{\pgfqpoint{1.058862in}{3.406423in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{3.407374in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{3.383643in}}%
\pgfpathlineto{\pgfqpoint{1.059188in}{3.423308in}}%
\pgfpathlineto{\pgfqpoint{1.059950in}{3.391275in}}%
\pgfpathlineto{\pgfqpoint{1.060603in}{3.550667in}}%
\pgfpathlineto{\pgfqpoint{1.061147in}{3.462857in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{3.474085in}}%
\pgfpathlineto{\pgfqpoint{1.061691in}{3.433760in}}%
\pgfpathlineto{\pgfqpoint{1.061909in}{3.459316in}}%
\pgfpathlineto{\pgfqpoint{1.063106in}{3.307651in}}%
\pgfpathlineto{\pgfqpoint{1.063214in}{3.361757in}}%
\pgfpathlineto{\pgfqpoint{1.064085in}{3.441524in}}%
\pgfpathlineto{\pgfqpoint{1.063867in}{3.335623in}}%
\pgfpathlineto{\pgfqpoint{1.064629in}{3.431337in}}%
\pgfpathlineto{\pgfqpoint{1.066370in}{3.318585in}}%
\pgfpathlineto{\pgfqpoint{1.064955in}{3.474259in}}%
\pgfpathlineto{\pgfqpoint{1.066588in}{3.324700in}}%
\pgfpathlineto{\pgfqpoint{1.067458in}{3.393416in}}%
\pgfpathlineto{\pgfqpoint{1.067785in}{3.390111in}}%
\pgfpathlineto{\pgfqpoint{1.067894in}{3.390421in}}%
\pgfpathlineto{\pgfqpoint{1.068329in}{3.435832in}}%
\pgfpathlineto{\pgfqpoint{1.068655in}{3.359763in}}%
\pgfpathlineto{\pgfqpoint{1.069091in}{3.425037in}}%
\pgfpathlineto{\pgfqpoint{1.069199in}{3.429767in}}%
\pgfpathlineto{\pgfqpoint{1.069308in}{3.401279in}}%
\pgfpathlineto{\pgfqpoint{1.069526in}{3.401906in}}%
\pgfpathlineto{\pgfqpoint{1.069961in}{3.356947in}}%
\pgfpathlineto{\pgfqpoint{1.070179in}{3.468805in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{3.468805in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{3.586419in}}%
\pgfpathlineto{\pgfqpoint{1.071376in}{3.484086in}}%
\pgfpathlineto{\pgfqpoint{1.071485in}{3.483886in}}%
\pgfpathlineto{\pgfqpoint{1.072573in}{3.414327in}}%
\pgfpathlineto{\pgfqpoint{1.073552in}{3.361398in}}%
\pgfpathlineto{\pgfqpoint{1.073008in}{3.426225in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{3.390721in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{3.441516in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{3.356552in}}%
\pgfpathlineto{\pgfqpoint{1.075946in}{3.412437in}}%
\pgfpathlineto{\pgfqpoint{1.076164in}{3.385148in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{3.259893in}}%
\pgfpathlineto{\pgfqpoint{1.077361in}{3.303144in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{3.299104in}}%
\pgfpathlineto{\pgfqpoint{1.077578in}{3.320727in}}%
\pgfpathlineto{\pgfqpoint{1.078667in}{3.461767in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{3.428626in}}%
\pgfpathlineto{\pgfqpoint{1.080081in}{3.377150in}}%
\pgfpathlineto{\pgfqpoint{1.080516in}{3.396802in}}%
\pgfpathlineto{\pgfqpoint{1.080734in}{3.403570in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{3.386507in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{3.369383in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{3.460489in}}%
\pgfpathlineto{\pgfqpoint{1.082040in}{3.567764in}}%
\pgfpathlineto{\pgfqpoint{1.081931in}{3.458324in}}%
\pgfpathlineto{\pgfqpoint{1.082693in}{3.556931in}}%
\pgfpathlineto{\pgfqpoint{1.083128in}{3.374550in}}%
\pgfpathlineto{\pgfqpoint{1.083999in}{3.408265in}}%
\pgfpathlineto{\pgfqpoint{1.084107in}{3.423151in}}%
\pgfpathlineto{\pgfqpoint{1.084434in}{3.382053in}}%
\pgfpathlineto{\pgfqpoint{1.084760in}{3.386217in}}%
\pgfpathlineto{\pgfqpoint{1.085087in}{3.342093in}}%
\pgfpathlineto{\pgfqpoint{1.085413in}{3.395499in}}%
\pgfpathlineto{\pgfqpoint{1.085522in}{3.378209in}}%
\pgfpathlineto{\pgfqpoint{1.086719in}{3.517596in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{3.500168in}}%
\pgfpathlineto{\pgfqpoint{1.087046in}{3.540901in}}%
\pgfpathlineto{\pgfqpoint{1.087481in}{3.521323in}}%
\pgfpathlineto{\pgfqpoint{1.088243in}{3.652429in}}%
\pgfpathlineto{\pgfqpoint{1.088678in}{3.551879in}}%
\pgfpathlineto{\pgfqpoint{1.089113in}{3.516765in}}%
\pgfpathlineto{\pgfqpoint{1.089331in}{3.616015in}}%
\pgfpathlineto{\pgfqpoint{1.089440in}{3.617122in}}%
\pgfpathlineto{\pgfqpoint{1.089548in}{3.616894in}}%
\pgfpathlineto{\pgfqpoint{1.091072in}{3.443555in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{3.485494in}}%
\pgfpathlineto{\pgfqpoint{1.091725in}{3.509593in}}%
\pgfpathlineto{\pgfqpoint{1.091942in}{3.470564in}}%
\pgfpathlineto{\pgfqpoint{1.092378in}{3.481553in}}%
\pgfpathlineto{\pgfqpoint{1.092813in}{3.331986in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{3.433956in}}%
\pgfpathlineto{\pgfqpoint{1.094336in}{3.521560in}}%
\pgfpathlineto{\pgfqpoint{1.094445in}{3.442101in}}%
\pgfpathlineto{\pgfqpoint{1.094989in}{3.468054in}}%
\pgfpathlineto{\pgfqpoint{1.095642in}{3.366388in}}%
\pgfpathlineto{\pgfqpoint{1.097601in}{3.622438in}}%
\pgfpathlineto{\pgfqpoint{1.097710in}{3.622125in}}%
\pgfpathlineto{\pgfqpoint{1.097819in}{3.623145in}}%
\pgfpathlineto{\pgfqpoint{1.098689in}{3.460252in}}%
\pgfpathlineto{\pgfqpoint{1.099342in}{3.542042in}}%
\pgfpathlineto{\pgfqpoint{1.100321in}{3.606460in}}%
\pgfpathlineto{\pgfqpoint{1.100430in}{3.562555in}}%
\pgfpathlineto{\pgfqpoint{1.100757in}{3.543271in}}%
\pgfpathlineto{\pgfqpoint{1.100865in}{3.552483in}}%
\pgfpathlineto{\pgfqpoint{1.101192in}{3.657569in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{3.632947in}}%
\pgfpathlineto{\pgfqpoint{1.102280in}{3.633996in}}%
\pgfpathlineto{\pgfqpoint{1.102498in}{3.592126in}}%
\pgfpathlineto{\pgfqpoint{1.103151in}{3.696415in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{3.702630in}}%
\pgfpathlineto{\pgfqpoint{1.103477in}{3.662571in}}%
\pgfpathlineto{\pgfqpoint{1.104783in}{3.557447in}}%
\pgfpathlineto{\pgfqpoint{1.104892in}{3.559625in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{3.552505in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{3.728654in}}%
\pgfpathlineto{\pgfqpoint{1.106959in}{3.708792in}}%
\pgfpathlineto{\pgfqpoint{1.108047in}{3.813911in}}%
\pgfpathlineto{\pgfqpoint{1.109571in}{3.624752in}}%
\pgfpathlineto{\pgfqpoint{1.110441in}{3.416480in}}%
\pgfpathlineto{\pgfqpoint{1.110985in}{3.509490in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{3.576568in}}%
\pgfpathlineto{\pgfqpoint{1.111421in}{3.499155in}}%
\pgfpathlineto{\pgfqpoint{1.112509in}{3.537045in}}%
\pgfpathlineto{\pgfqpoint{1.112835in}{3.459747in}}%
\pgfpathlineto{\pgfqpoint{1.113597in}{3.529367in}}%
\pgfpathlineto{\pgfqpoint{1.113706in}{3.557423in}}%
\pgfpathlineto{\pgfqpoint{1.114359in}{3.448644in}}%
\pgfpathlineto{\pgfqpoint{1.114468in}{3.448644in}}%
\pgfpathlineto{\pgfqpoint{1.114576in}{3.435515in}}%
\pgfpathlineto{\pgfqpoint{1.115012in}{3.474769in}}%
\pgfpathlineto{\pgfqpoint{1.115121in}{3.474769in}}%
\pgfpathlineto{\pgfqpoint{1.115665in}{3.581867in}}%
\pgfpathlineto{\pgfqpoint{1.116100in}{3.464427in}}%
\pgfpathlineto{\pgfqpoint{1.116209in}{3.498899in}}%
\pgfpathlineto{\pgfqpoint{1.117732in}{3.389832in}}%
\pgfpathlineto{\pgfqpoint{1.116644in}{3.534360in}}%
\pgfpathlineto{\pgfqpoint{1.117950in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{1.118276in}{3.410472in}}%
\pgfpathlineto{\pgfqpoint{1.118385in}{3.357919in}}%
\pgfpathlineto{\pgfqpoint{1.119038in}{3.442040in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{3.406831in}}%
\pgfpathlineto{\pgfqpoint{1.120888in}{3.686982in}}%
\pgfpathlineto{\pgfqpoint{1.122738in}{3.517542in}}%
\pgfpathlineto{\pgfqpoint{1.122847in}{3.541547in}}%
\pgfpathlineto{\pgfqpoint{1.123935in}{3.744860in}}%
\pgfpathlineto{\pgfqpoint{1.124044in}{3.716701in}}%
\pgfpathlineto{\pgfqpoint{1.124588in}{3.618819in}}%
\pgfpathlineto{\pgfqpoint{1.124261in}{3.734456in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{3.701056in}}%
\pgfpathlineto{\pgfqpoint{1.125349in}{3.813818in}}%
\pgfpathlineto{\pgfqpoint{1.126111in}{3.759408in}}%
\pgfpathlineto{\pgfqpoint{1.126329in}{3.730249in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{3.792507in}}%
\pgfpathlineto{\pgfqpoint{1.127091in}{3.783309in}}%
\pgfpathlineto{\pgfqpoint{1.127199in}{3.783309in}}%
\pgfpathlineto{\pgfqpoint{1.127417in}{3.833464in}}%
\pgfpathlineto{\pgfqpoint{1.127743in}{3.868373in}}%
\pgfpathlineto{\pgfqpoint{1.128288in}{3.802912in}}%
\pgfpathlineto{\pgfqpoint{1.128396in}{3.738479in}}%
\pgfpathlineto{\pgfqpoint{1.128614in}{3.831796in}}%
\pgfpathlineto{\pgfqpoint{1.129376in}{3.775340in}}%
\pgfpathlineto{\pgfqpoint{1.129485in}{3.777124in}}%
\pgfpathlineto{\pgfqpoint{1.129593in}{3.773962in}}%
\pgfpathlineto{\pgfqpoint{1.131334in}{3.585325in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{3.610922in}}%
\pgfpathlineto{\pgfqpoint{1.131552in}{3.609741in}}%
\pgfpathlineto{\pgfqpoint{1.131987in}{3.573591in}}%
\pgfpathlineto{\pgfqpoint{1.132423in}{3.635945in}}%
\pgfpathlineto{\pgfqpoint{1.132967in}{3.699867in}}%
\pgfpathlineto{\pgfqpoint{1.133620in}{3.667348in}}%
\pgfpathlineto{\pgfqpoint{1.134164in}{3.645253in}}%
\pgfpathlineto{\pgfqpoint{1.134381in}{3.670013in}}%
\pgfpathlineto{\pgfqpoint{1.134708in}{3.743722in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{3.658481in}}%
\pgfpathlineto{\pgfqpoint{1.135361in}{3.659028in}}%
\pgfpathlineto{\pgfqpoint{1.135470in}{3.659028in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{3.720856in}}%
\pgfpathlineto{\pgfqpoint{1.136449in}{3.667056in}}%
\pgfpathlineto{\pgfqpoint{1.137428in}{3.502821in}}%
\pgfpathlineto{\pgfqpoint{1.137755in}{3.525197in}}%
\pgfpathlineto{\pgfqpoint{1.139496in}{3.688304in}}%
\pgfpathlineto{\pgfqpoint{1.140475in}{3.460201in}}%
\pgfpathlineto{\pgfqpoint{1.141019in}{3.464255in}}%
\pgfpathlineto{\pgfqpoint{1.141455in}{3.465955in}}%
\pgfpathlineto{\pgfqpoint{1.142652in}{3.257281in}}%
\pgfpathlineto{\pgfqpoint{1.143957in}{3.352484in}}%
\pgfpathlineto{\pgfqpoint{1.144501in}{3.299886in}}%
\pgfpathlineto{\pgfqpoint{1.145046in}{3.325403in}}%
\pgfpathlineto{\pgfqpoint{1.145154in}{3.344913in}}%
\pgfpathlineto{\pgfqpoint{1.145481in}{3.240506in}}%
\pgfpathlineto{\pgfqpoint{1.145698in}{3.262658in}}%
\pgfpathlineto{\pgfqpoint{1.145807in}{3.250322in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{3.307462in}}%
\pgfpathlineto{\pgfqpoint{1.146351in}{3.295178in}}%
\pgfpathlineto{\pgfqpoint{1.146787in}{3.444644in}}%
\pgfpathlineto{\pgfqpoint{1.147113in}{3.279411in}}%
\pgfpathlineto{\pgfqpoint{1.147440in}{3.330315in}}%
\pgfpathlineto{\pgfqpoint{1.147548in}{3.322072in}}%
\pgfpathlineto{\pgfqpoint{1.147875in}{3.365360in}}%
\pgfpathlineto{\pgfqpoint{1.148310in}{3.458434in}}%
\pgfpathlineto{\pgfqpoint{1.148963in}{3.397906in}}%
\pgfpathlineto{\pgfqpoint{1.149942in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{1.151357in}{3.139518in}}%
\pgfpathlineto{\pgfqpoint{1.151575in}{3.139518in}}%
\pgfpathlineto{\pgfqpoint{1.152010in}{3.170110in}}%
\pgfpathlineto{\pgfqpoint{1.151792in}{3.137230in}}%
\pgfpathlineto{\pgfqpoint{1.152663in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.152772in}{3.115283in}}%
\pgfpathlineto{\pgfqpoint{1.153207in}{3.262853in}}%
\pgfpathlineto{\pgfqpoint{1.153969in}{3.388581in}}%
\pgfpathlineto{\pgfqpoint{1.154404in}{3.355442in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{3.355682in}}%
\pgfpathlineto{\pgfqpoint{1.155383in}{3.379362in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{3.312133in}}%
\pgfpathlineto{\pgfqpoint{1.155601in}{3.368007in}}%
\pgfpathlineto{\pgfqpoint{1.155710in}{3.361502in}}%
\pgfpathlineto{\pgfqpoint{1.155818in}{3.372239in}}%
\pgfpathlineto{\pgfqpoint{1.157342in}{3.588075in}}%
\pgfpathlineto{\pgfqpoint{1.157451in}{3.591252in}}%
\pgfpathlineto{\pgfqpoint{1.158104in}{3.599753in}}%
\pgfpathlineto{\pgfqpoint{1.158648in}{3.531989in}}%
\pgfpathlineto{\pgfqpoint{1.160933in}{3.792798in}}%
\pgfpathlineto{\pgfqpoint{1.161042in}{3.793439in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{3.760095in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{3.861807in}}%
\pgfpathlineto{\pgfqpoint{1.161803in}{3.823442in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{3.963272in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{3.940116in}}%
\pgfpathlineto{\pgfqpoint{1.166156in}{3.672685in}}%
\pgfpathlineto{\pgfqpoint{1.166700in}{3.835012in}}%
\pgfpathlineto{\pgfqpoint{1.167788in}{3.734019in}}%
\pgfpathlineto{\pgfqpoint{1.168115in}{3.616528in}}%
\pgfpathlineto{\pgfqpoint{1.168768in}{3.780531in}}%
\pgfpathlineto{\pgfqpoint{1.168877in}{3.740653in}}%
\pgfpathlineto{\pgfqpoint{1.168985in}{3.740304in}}%
\pgfpathlineto{\pgfqpoint{1.169094in}{3.831019in}}%
\pgfpathlineto{\pgfqpoint{1.169856in}{3.590087in}}%
\pgfpathlineto{\pgfqpoint{1.169965in}{3.590087in}}%
\pgfpathlineto{\pgfqpoint{1.170944in}{3.498100in}}%
\pgfpathlineto{\pgfqpoint{1.171162in}{3.503578in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{3.490100in}}%
\pgfpathlineto{\pgfqpoint{1.171597in}{3.505617in}}%
\pgfpathlineto{\pgfqpoint{1.172032in}{3.485432in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.758353in}}%
\pgfpathlineto{\pgfqpoint{1.173447in}{3.756392in}}%
\pgfpathlineto{\pgfqpoint{1.173556in}{3.757462in}}%
\pgfpathlineto{\pgfqpoint{1.173991in}{3.678372in}}%
\pgfpathlineto{\pgfqpoint{1.174644in}{3.731396in}}%
\pgfpathlineto{\pgfqpoint{1.174753in}{3.731631in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.737532in}}%
\pgfpathlineto{\pgfqpoint{1.174970in}{3.710317in}}%
\pgfpathlineto{\pgfqpoint{1.176167in}{3.528510in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{3.550498in}}%
\pgfpathlineto{\pgfqpoint{1.176820in}{3.550304in}}%
\pgfpathlineto{\pgfqpoint{1.177147in}{3.571953in}}%
\pgfpathlineto{\pgfqpoint{1.177256in}{3.503459in}}%
\pgfpathlineto{\pgfqpoint{1.178235in}{3.514824in}}%
\pgfpathlineto{\pgfqpoint{1.179541in}{3.595084in}}%
\pgfpathlineto{\pgfqpoint{1.178997in}{3.493094in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{3.567404in}}%
\pgfpathlineto{\pgfqpoint{1.179976in}{3.567404in}}%
\pgfpathlineto{\pgfqpoint{1.180085in}{3.534594in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{3.668034in}}%
\pgfpathlineto{\pgfqpoint{1.180847in}{3.625902in}}%
\pgfpathlineto{\pgfqpoint{1.181282in}{3.648518in}}%
\pgfpathlineto{\pgfqpoint{1.181391in}{3.646375in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{3.485242in}}%
\pgfpathlineto{\pgfqpoint{1.182588in}{3.559437in}}%
\pgfpathlineto{\pgfqpoint{1.183241in}{3.617164in}}%
\pgfpathlineto{\pgfqpoint{1.183458in}{3.552377in}}%
\pgfpathlineto{\pgfqpoint{1.183567in}{3.512133in}}%
\pgfpathlineto{\pgfqpoint{1.184438in}{3.571474in}}%
\pgfpathlineto{\pgfqpoint{1.185417in}{3.641891in}}%
\pgfpathlineto{\pgfqpoint{1.185526in}{3.588147in}}%
\pgfpathlineto{\pgfqpoint{1.185743in}{3.574420in}}%
\pgfpathlineto{\pgfqpoint{1.186070in}{3.645999in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{3.640195in}}%
\pgfpathlineto{\pgfqpoint{1.186505in}{3.588400in}}%
\pgfpathlineto{\pgfqpoint{1.187158in}{3.621204in}}%
\pgfpathlineto{\pgfqpoint{1.187376in}{3.643499in}}%
\pgfpathlineto{\pgfqpoint{1.187920in}{3.575210in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{3.538923in}}%
\pgfpathlineto{\pgfqpoint{1.188573in}{3.582114in}}%
\pgfpathlineto{\pgfqpoint{1.188790in}{3.576742in}}%
\pgfpathlineto{\pgfqpoint{1.189661in}{3.730938in}}%
\pgfpathlineto{\pgfqpoint{1.190423in}{3.715037in}}%
\pgfpathlineto{\pgfqpoint{1.191076in}{3.659146in}}%
\pgfpathlineto{\pgfqpoint{1.191620in}{3.691368in}}%
\pgfpathlineto{\pgfqpoint{1.192708in}{3.783901in}}%
\pgfpathlineto{\pgfqpoint{1.192817in}{3.771312in}}%
\pgfpathlineto{\pgfqpoint{1.193034in}{3.802324in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{3.715278in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{3.752785in}}%
\pgfpathlineto{\pgfqpoint{1.193905in}{3.752785in}}%
\pgfpathlineto{\pgfqpoint{1.194340in}{3.697903in}}%
\pgfpathlineto{\pgfqpoint{1.194884in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{1.194993in}{3.762542in}}%
\pgfpathlineto{\pgfqpoint{1.195319in}{3.662968in}}%
\pgfpathlineto{\pgfqpoint{1.195537in}{3.682166in}}%
\pgfpathlineto{\pgfqpoint{1.196081in}{3.591447in}}%
\pgfpathlineto{\pgfqpoint{1.196625in}{3.688901in}}%
\pgfpathlineto{\pgfqpoint{1.196952in}{3.669663in}}%
\pgfpathlineto{\pgfqpoint{1.197169in}{3.716172in}}%
\pgfpathlineto{\pgfqpoint{1.197605in}{3.688468in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{3.692791in}}%
\pgfpathlineto{\pgfqpoint{1.198149in}{3.681904in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{3.642790in}}%
\pgfpathlineto{\pgfqpoint{1.198693in}{3.689101in}}%
\pgfpathlineto{\pgfqpoint{1.199237in}{3.686025in}}%
\pgfpathlineto{\pgfqpoint{1.199346in}{3.686025in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{3.683198in}}%
\pgfpathlineto{\pgfqpoint{1.199563in}{3.683742in}}%
\pgfpathlineto{\pgfqpoint{1.199781in}{3.612244in}}%
\pgfpathlineto{\pgfqpoint{1.200543in}{3.656070in}}%
\pgfpathlineto{\pgfqpoint{1.200760in}{3.752675in}}%
\pgfpathlineto{\pgfqpoint{1.201196in}{3.618670in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{3.696233in}}%
\pgfpathlineto{\pgfqpoint{1.202937in}{3.804763in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{3.779045in}}%
\pgfpathlineto{\pgfqpoint{1.203916in}{3.724012in}}%
\pgfpathlineto{\pgfqpoint{1.204351in}{3.780928in}}%
\pgfpathlineto{\pgfqpoint{1.204460in}{3.777668in}}%
\pgfpathlineto{\pgfqpoint{1.208051in}{3.421707in}}%
\pgfpathlineto{\pgfqpoint{1.208486in}{3.502666in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{3.509407in}}%
\pgfpathlineto{\pgfqpoint{1.209357in}{3.460372in}}%
\pgfpathlineto{\pgfqpoint{1.210445in}{3.561459in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{3.534904in}}%
\pgfpathlineto{\pgfqpoint{1.211098in}{3.482057in}}%
\pgfpathlineto{\pgfqpoint{1.210880in}{3.546568in}}%
\pgfpathlineto{\pgfqpoint{1.211316in}{3.541991in}}%
\pgfpathlineto{\pgfqpoint{1.212186in}{3.609084in}}%
\pgfpathlineto{\pgfqpoint{1.211969in}{3.519948in}}%
\pgfpathlineto{\pgfqpoint{1.212513in}{3.562919in}}%
\pgfpathlineto{\pgfqpoint{1.212621in}{3.562919in}}%
\pgfpathlineto{\pgfqpoint{1.212730in}{3.561731in}}%
\pgfpathlineto{\pgfqpoint{1.213057in}{3.632293in}}%
\pgfpathlineto{\pgfqpoint{1.213274in}{3.458950in}}%
\pgfpathlineto{\pgfqpoint{1.213383in}{3.458845in}}%
\pgfpathlineto{\pgfqpoint{1.214471in}{3.613997in}}%
\pgfpathlineto{\pgfqpoint{1.214907in}{3.585387in}}%
\pgfpathlineto{\pgfqpoint{1.215015in}{3.585516in}}%
\pgfpathlineto{\pgfqpoint{1.217192in}{3.306126in}}%
\pgfpathlineto{\pgfqpoint{1.217736in}{3.355319in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{3.287420in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{3.344522in}}%
\pgfpathlineto{\pgfqpoint{1.219477in}{3.252654in}}%
\pgfpathlineto{\pgfqpoint{1.219803in}{3.262250in}}%
\pgfpathlineto{\pgfqpoint{1.219912in}{3.249698in}}%
\pgfpathlineto{\pgfqpoint{1.220130in}{3.285386in}}%
\pgfpathlineto{\pgfqpoint{1.220348in}{3.281654in}}%
\pgfpathlineto{\pgfqpoint{1.220674in}{3.401947in}}%
\pgfpathlineto{\pgfqpoint{1.221545in}{3.371324in}}%
\pgfpathlineto{\pgfqpoint{1.221653in}{3.372147in}}%
\pgfpathlineto{\pgfqpoint{1.221871in}{3.388365in}}%
\pgfpathlineto{\pgfqpoint{1.222306in}{3.317350in}}%
\pgfpathlineto{\pgfqpoint{1.222633in}{3.262138in}}%
\pgfpathlineto{\pgfqpoint{1.223068in}{3.357580in}}%
\pgfpathlineto{\pgfqpoint{1.223721in}{3.388531in}}%
\pgfpathlineto{\pgfqpoint{1.223503in}{3.339907in}}%
\pgfpathlineto{\pgfqpoint{1.224047in}{3.369201in}}%
\pgfpathlineto{\pgfqpoint{1.225136in}{3.291716in}}%
\pgfpathlineto{\pgfqpoint{1.224483in}{3.374186in}}%
\pgfpathlineto{\pgfqpoint{1.225462in}{3.303537in}}%
\pgfpathlineto{\pgfqpoint{1.225571in}{3.299629in}}%
\pgfpathlineto{\pgfqpoint{1.225680in}{3.333195in}}%
\pgfpathlineto{\pgfqpoint{1.225788in}{3.326724in}}%
\pgfpathlineto{\pgfqpoint{1.226224in}{3.361246in}}%
\pgfpathlineto{\pgfqpoint{1.226006in}{3.282996in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{3.292443in}}%
\pgfpathlineto{\pgfqpoint{1.228727in}{3.102109in}}%
\pgfpathlineto{\pgfqpoint{1.228944in}{3.170457in}}%
\pgfpathlineto{\pgfqpoint{1.229706in}{3.130570in}}%
\pgfpathlineto{\pgfqpoint{1.230794in}{3.061105in}}%
\pgfpathlineto{\pgfqpoint{1.232100in}{3.299838in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{3.272495in}}%
\pgfpathlineto{\pgfqpoint{1.232535in}{3.303479in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{3.202263in}}%
\pgfpathlineto{\pgfqpoint{1.233297in}{3.205251in}}%
\pgfpathlineto{\pgfqpoint{1.235364in}{3.377036in}}%
\pgfpathlineto{\pgfqpoint{1.235582in}{3.321517in}}%
\pgfpathlineto{\pgfqpoint{1.236888in}{3.131144in}}%
\pgfpathlineto{\pgfqpoint{1.238085in}{3.261717in}}%
\pgfpathlineto{\pgfqpoint{1.239173in}{3.125149in}}%
\pgfpathlineto{\pgfqpoint{1.238738in}{3.262394in}}%
\pgfpathlineto{\pgfqpoint{1.239391in}{3.153200in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{3.164788in}}%
\pgfpathlineto{\pgfqpoint{1.239717in}{3.151082in}}%
\pgfpathlineto{\pgfqpoint{1.240044in}{3.081538in}}%
\pgfpathlineto{\pgfqpoint{1.240914in}{3.101243in}}%
\pgfpathlineto{\pgfqpoint{1.241023in}{3.105200in}}%
\pgfpathlineto{\pgfqpoint{1.241132in}{3.036232in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{3.216564in}}%
\pgfpathlineto{\pgfqpoint{1.242002in}{3.143256in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{3.548497in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{3.089196in}}%
\pgfpathlineto{\pgfqpoint{1.245593in}{3.455503in}}%
\pgfpathlineto{\pgfqpoint{1.246355in}{3.380098in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{3.406229in}}%
\pgfpathlineto{\pgfqpoint{1.247987in}{3.502571in}}%
\pgfpathlineto{\pgfqpoint{1.249076in}{3.394498in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{3.402084in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.404272in}}%
\pgfpathlineto{\pgfqpoint{1.249511in}{3.403413in}}%
\pgfpathlineto{\pgfqpoint{1.249946in}{3.319153in}}%
\pgfpathlineto{\pgfqpoint{1.250599in}{3.352539in}}%
\pgfpathlineto{\pgfqpoint{1.251252in}{3.455926in}}%
\pgfpathlineto{\pgfqpoint{1.251796in}{3.399619in}}%
\pgfpathlineto{\pgfqpoint{1.252884in}{3.277073in}}%
\pgfpathlineto{\pgfqpoint{1.252014in}{3.406063in}}%
\pgfpathlineto{\pgfqpoint{1.253428in}{3.299115in}}%
\pgfpathlineto{\pgfqpoint{1.253537in}{3.299115in}}%
\pgfpathlineto{\pgfqpoint{1.253646in}{3.276033in}}%
\pgfpathlineto{\pgfqpoint{1.254081in}{3.366164in}}%
\pgfpathlineto{\pgfqpoint{1.254190in}{3.359864in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{3.416641in}}%
\pgfpathlineto{\pgfqpoint{1.254625in}{3.343158in}}%
\pgfpathlineto{\pgfqpoint{1.255278in}{3.379275in}}%
\pgfpathlineto{\pgfqpoint{1.255387in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{1.255496in}{3.399561in}}%
\pgfpathlineto{\pgfqpoint{1.255822in}{3.282280in}}%
\pgfpathlineto{\pgfqpoint{1.257346in}{3.129961in}}%
\pgfpathlineto{\pgfqpoint{1.257454in}{3.201840in}}%
\pgfpathlineto{\pgfqpoint{1.257672in}{3.195961in}}%
\pgfpathlineto{\pgfqpoint{1.257890in}{3.148999in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{3.294010in}}%
\pgfpathlineto{\pgfqpoint{1.258760in}{3.278955in}}%
\pgfpathlineto{\pgfqpoint{1.259087in}{3.338106in}}%
\pgfpathlineto{\pgfqpoint{1.259196in}{3.327670in}}%
\pgfpathlineto{\pgfqpoint{1.259740in}{3.429477in}}%
\pgfpathlineto{\pgfqpoint{1.260393in}{3.387178in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.323273in}}%
\pgfpathlineto{\pgfqpoint{1.261590in}{3.342341in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{3.342341in}}%
\pgfpathlineto{\pgfqpoint{1.261916in}{3.346372in}}%
\pgfpathlineto{\pgfqpoint{1.262025in}{3.325792in}}%
\pgfpathlineto{\pgfqpoint{1.262242in}{3.314578in}}%
\pgfpathlineto{\pgfqpoint{1.262460in}{3.355312in}}%
\pgfpathlineto{\pgfqpoint{1.262787in}{3.344421in}}%
\pgfpathlineto{\pgfqpoint{1.263004in}{3.371245in}}%
\pgfpathlineto{\pgfqpoint{1.263657in}{3.296850in}}%
\pgfpathlineto{\pgfqpoint{1.263766in}{3.292537in}}%
\pgfpathlineto{\pgfqpoint{1.263984in}{3.327729in}}%
\pgfpathlineto{\pgfqpoint{1.264092in}{3.327729in}}%
\pgfpathlineto{\pgfqpoint{1.264528in}{3.331453in}}%
\pgfpathlineto{\pgfqpoint{1.264745in}{3.315133in}}%
\pgfpathlineto{\pgfqpoint{1.264854in}{3.338920in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{3.247228in}}%
\pgfpathlineto{\pgfqpoint{1.265398in}{3.247228in}}%
\pgfpathlineto{\pgfqpoint{1.266051in}{3.166541in}}%
\pgfpathlineto{\pgfqpoint{1.266595in}{3.209710in}}%
\pgfpathlineto{\pgfqpoint{1.266922in}{3.255841in}}%
\pgfpathlineto{\pgfqpoint{1.267575in}{3.195477in}}%
\pgfpathlineto{\pgfqpoint{1.267792in}{3.225395in}}%
\pgfpathlineto{\pgfqpoint{1.267901in}{3.167808in}}%
\pgfpathlineto{\pgfqpoint{1.268663in}{3.293275in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{3.314597in}}%
\pgfpathlineto{\pgfqpoint{1.269642in}{3.283802in}}%
\pgfpathlineto{\pgfqpoint{1.270513in}{3.295679in}}%
\pgfpathlineto{\pgfqpoint{1.270730in}{3.239704in}}%
\pgfpathlineto{\pgfqpoint{1.272145in}{3.390993in}}%
\pgfpathlineto{\pgfqpoint{1.272471in}{3.368724in}}%
\pgfpathlineto{\pgfqpoint{1.273777in}{3.262606in}}%
\pgfpathlineto{\pgfqpoint{1.273995in}{3.262761in}}%
\pgfpathlineto{\pgfqpoint{1.275409in}{3.499341in}}%
\pgfpathlineto{\pgfqpoint{1.275627in}{3.525697in}}%
\pgfpathlineto{\pgfqpoint{1.276389in}{3.471549in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{3.309607in}}%
\pgfpathlineto{\pgfqpoint{1.278348in}{3.370701in}}%
\pgfpathlineto{\pgfqpoint{1.278456in}{3.372728in}}%
\pgfpathlineto{\pgfqpoint{1.279653in}{3.466470in}}%
\pgfpathlineto{\pgfqpoint{1.279871in}{3.407814in}}%
\pgfpathlineto{\pgfqpoint{1.280524in}{3.503315in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{3.559163in}}%
\pgfpathlineto{\pgfqpoint{1.281286in}{3.480713in}}%
\pgfpathlineto{\pgfqpoint{1.281612in}{3.514430in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{3.384700in}}%
\pgfpathlineto{\pgfqpoint{1.283353in}{3.411089in}}%
\pgfpathlineto{\pgfqpoint{1.284115in}{3.635437in}}%
\pgfpathlineto{\pgfqpoint{1.284768in}{3.582898in}}%
\pgfpathlineto{\pgfqpoint{1.285094in}{3.540246in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{3.558664in}}%
\pgfpathlineto{\pgfqpoint{1.286618in}{3.683736in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{3.635852in}}%
\pgfpathlineto{\pgfqpoint{1.287053in}{3.648260in}}%
\pgfpathlineto{\pgfqpoint{1.287706in}{3.590000in}}%
\pgfpathlineto{\pgfqpoint{1.289012in}{3.422335in}}%
\pgfpathlineto{\pgfqpoint{1.289121in}{3.424714in}}%
\pgfpathlineto{\pgfqpoint{1.289447in}{3.385994in}}%
\pgfpathlineto{\pgfqpoint{1.289338in}{3.446723in}}%
\pgfpathlineto{\pgfqpoint{1.289665in}{3.398509in}}%
\pgfpathlineto{\pgfqpoint{1.290100in}{3.317388in}}%
\pgfpathlineto{\pgfqpoint{1.290862in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{1.290970in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{1.291188in}{3.434743in}}%
\pgfpathlineto{\pgfqpoint{1.291950in}{3.277553in}}%
\pgfpathlineto{\pgfqpoint{1.292494in}{3.339096in}}%
\pgfpathlineto{\pgfqpoint{1.292820in}{3.222628in}}%
\pgfpathlineto{\pgfqpoint{1.292929in}{3.279302in}}%
\pgfpathlineto{\pgfqpoint{1.293256in}{3.182261in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{3.271531in}}%
\pgfpathlineto{\pgfqpoint{1.294779in}{3.432131in}}%
\pgfpathlineto{\pgfqpoint{1.295214in}{3.370012in}}%
\pgfpathlineto{\pgfqpoint{1.295432in}{3.381337in}}%
\pgfpathlineto{\pgfqpoint{1.296520in}{3.286785in}}%
\pgfpathlineto{\pgfqpoint{1.296629in}{3.331665in}}%
\pgfpathlineto{\pgfqpoint{1.298588in}{3.199637in}}%
\pgfpathlineto{\pgfqpoint{1.299023in}{3.283233in}}%
\pgfpathlineto{\pgfqpoint{1.299785in}{3.262777in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{3.293972in}}%
\pgfpathlineto{\pgfqpoint{1.301635in}{3.480437in}}%
\pgfpathlineto{\pgfqpoint{1.301743in}{3.471157in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{3.468183in}}%
\pgfpathlineto{\pgfqpoint{1.302070in}{3.483707in}}%
\pgfpathlineto{\pgfqpoint{1.302288in}{3.483707in}}%
\pgfpathlineto{\pgfqpoint{1.302505in}{3.515015in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{3.452574in}}%
\pgfpathlineto{\pgfqpoint{1.303158in}{3.380988in}}%
\pgfpathlineto{\pgfqpoint{1.303920in}{3.435376in}}%
\pgfpathlineto{\pgfqpoint{1.304246in}{3.477410in}}%
\pgfpathlineto{\pgfqpoint{1.305117in}{3.473133in}}%
\pgfpathlineto{\pgfqpoint{1.305770in}{3.606297in}}%
\pgfpathlineto{\pgfqpoint{1.306423in}{3.517833in}}%
\pgfpathlineto{\pgfqpoint{1.307075in}{3.418367in}}%
\pgfpathlineto{\pgfqpoint{1.307402in}{3.494562in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{3.584878in}}%
\pgfpathlineto{\pgfqpoint{1.308490in}{3.521993in}}%
\pgfpathlineto{\pgfqpoint{1.308817in}{3.506725in}}%
\pgfpathlineto{\pgfqpoint{1.308925in}{3.544588in}}%
\pgfpathlineto{\pgfqpoint{1.309687in}{3.509642in}}%
\pgfpathlineto{\pgfqpoint{1.310122in}{3.611812in}}%
\pgfpathlineto{\pgfqpoint{1.311319in}{3.468930in}}%
\pgfpathlineto{\pgfqpoint{1.311428in}{3.585650in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{3.580305in}}%
\pgfpathlineto{\pgfqpoint{1.312625in}{3.582888in}}%
\pgfpathlineto{\pgfqpoint{1.312952in}{3.635162in}}%
\pgfpathlineto{\pgfqpoint{1.313605in}{3.566328in}}%
\pgfpathlineto{\pgfqpoint{1.313713in}{3.592264in}}%
\pgfpathlineto{\pgfqpoint{1.313931in}{3.568558in}}%
\pgfpathlineto{\pgfqpoint{1.314475in}{3.631543in}}%
\pgfpathlineto{\pgfqpoint{1.315237in}{3.687835in}}%
\pgfpathlineto{\pgfqpoint{1.315346in}{3.640987in}}%
\pgfpathlineto{\pgfqpoint{1.316325in}{3.451456in}}%
\pgfpathlineto{\pgfqpoint{1.316543in}{3.468383in}}%
\pgfpathlineto{\pgfqpoint{1.317413in}{3.521350in}}%
\pgfpathlineto{\pgfqpoint{1.317631in}{3.465625in}}%
\pgfpathlineto{\pgfqpoint{1.317740in}{3.479636in}}%
\pgfpathlineto{\pgfqpoint{1.318393in}{3.379257in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{3.506175in}}%
\pgfpathlineto{\pgfqpoint{1.318828in}{3.482703in}}%
\pgfpathlineto{\pgfqpoint{1.319372in}{3.550728in}}%
\pgfpathlineto{\pgfqpoint{1.320460in}{3.677635in}}%
\pgfpathlineto{\pgfqpoint{1.320678in}{3.650022in}}%
\pgfpathlineto{\pgfqpoint{1.322092in}{3.557126in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{3.645024in}}%
\pgfpathlineto{\pgfqpoint{1.323289in}{3.639047in}}%
\pgfpathlineto{\pgfqpoint{1.323398in}{3.667699in}}%
\pgfpathlineto{\pgfqpoint{1.324051in}{3.616376in}}%
\pgfpathlineto{\pgfqpoint{1.324160in}{3.628464in}}%
\pgfpathlineto{\pgfqpoint{1.325357in}{3.443663in}}%
\pgfpathlineto{\pgfqpoint{1.325466in}{3.458893in}}%
\pgfpathlineto{\pgfqpoint{1.326772in}{3.572891in}}%
\pgfpathlineto{\pgfqpoint{1.326880in}{3.572891in}}%
\pgfpathlineto{\pgfqpoint{1.327207in}{3.582495in}}%
\pgfpathlineto{\pgfqpoint{1.328404in}{3.386964in}}%
\pgfpathlineto{\pgfqpoint{1.328621in}{3.449259in}}%
\pgfpathlineto{\pgfqpoint{1.329492in}{3.591663in}}%
\pgfpathlineto{\pgfqpoint{1.330145in}{3.570961in}}%
\pgfpathlineto{\pgfqpoint{1.330363in}{3.558969in}}%
\pgfpathlineto{\pgfqpoint{1.330689in}{3.614214in}}%
\pgfpathlineto{\pgfqpoint{1.330798in}{3.612988in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{3.741313in}}%
\pgfpathlineto{\pgfqpoint{1.332104in}{3.731961in}}%
\pgfpathlineto{\pgfqpoint{1.332539in}{3.765319in}}%
\pgfpathlineto{\pgfqpoint{1.332865in}{3.718619in}}%
\pgfpathlineto{\pgfqpoint{1.333627in}{3.664469in}}%
\pgfpathlineto{\pgfqpoint{1.333954in}{3.691174in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{3.690240in}}%
\pgfpathlineto{\pgfqpoint{1.334498in}{3.699867in}}%
\pgfpathlineto{\pgfqpoint{1.334824in}{3.615048in}}%
\pgfpathlineto{\pgfqpoint{1.336239in}{3.497358in}}%
\pgfpathlineto{\pgfqpoint{1.336348in}{3.498881in}}%
\pgfpathlineto{\pgfqpoint{1.337653in}{3.347624in}}%
\pgfpathlineto{\pgfqpoint{1.337980in}{3.377151in}}%
\pgfpathlineto{\pgfqpoint{1.338197in}{3.328355in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{3.235305in}}%
\pgfpathlineto{\pgfqpoint{1.339394in}{3.248639in}}%
\pgfpathlineto{\pgfqpoint{1.340156in}{3.167092in}}%
\pgfpathlineto{\pgfqpoint{1.340591in}{3.214478in}}%
\pgfpathlineto{\pgfqpoint{1.340809in}{3.248773in}}%
\pgfpathlineto{\pgfqpoint{1.340918in}{3.279548in}}%
\pgfpathlineto{\pgfqpoint{1.341680in}{3.186263in}}%
\pgfpathlineto{\pgfqpoint{1.341897in}{3.219131in}}%
\pgfpathlineto{\pgfqpoint{1.342115in}{3.139283in}}%
\pgfpathlineto{\pgfqpoint{1.342550in}{3.141514in}}%
\pgfpathlineto{\pgfqpoint{1.342877in}{3.164275in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{3.139840in}}%
\pgfpathlineto{\pgfqpoint{1.343421in}{3.142003in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{3.099630in}}%
\pgfpathlineto{\pgfqpoint{1.344291in}{3.191514in}}%
\pgfpathlineto{\pgfqpoint{1.344509in}{3.131052in}}%
\pgfpathlineto{\pgfqpoint{1.345706in}{3.328612in}}%
\pgfpathlineto{\pgfqpoint{1.345815in}{3.326795in}}%
\pgfpathlineto{\pgfqpoint{1.345924in}{3.319391in}}%
\pgfpathlineto{\pgfqpoint{1.346141in}{3.335617in}}%
\pgfpathlineto{\pgfqpoint{1.346250in}{3.335617in}}%
\pgfpathlineto{\pgfqpoint{1.347665in}{3.548269in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{3.537023in}}%
\pgfpathlineto{\pgfqpoint{1.347882in}{3.516780in}}%
\pgfpathlineto{\pgfqpoint{1.348426in}{3.576784in}}%
\pgfpathlineto{\pgfqpoint{1.348970in}{3.518024in}}%
\pgfpathlineto{\pgfqpoint{1.349950in}{3.576035in}}%
\pgfpathlineto{\pgfqpoint{1.350167in}{3.550605in}}%
\pgfpathlineto{\pgfqpoint{1.350276in}{3.550605in}}%
\pgfpathlineto{\pgfqpoint{1.351582in}{3.444658in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{3.477053in}}%
\pgfpathlineto{\pgfqpoint{1.351800in}{3.482042in}}%
\pgfpathlineto{\pgfqpoint{1.352126in}{3.468403in}}%
\pgfpathlineto{\pgfqpoint{1.352888in}{3.372062in}}%
\pgfpathlineto{\pgfqpoint{1.353323in}{3.413018in}}%
\pgfpathlineto{\pgfqpoint{1.353541in}{3.397833in}}%
\pgfpathlineto{\pgfqpoint{1.354085in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{1.354194in}{3.403265in}}%
\pgfpathlineto{\pgfqpoint{1.354847in}{3.503906in}}%
\pgfpathlineto{\pgfqpoint{1.355173in}{3.464790in}}%
\pgfpathlineto{\pgfqpoint{1.355282in}{3.446485in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{3.498495in}}%
\pgfpathlineto{\pgfqpoint{1.356044in}{3.489094in}}%
\pgfpathlineto{\pgfqpoint{1.356152in}{3.489094in}}%
\pgfpathlineto{\pgfqpoint{1.356696in}{3.499213in}}%
\pgfpathlineto{\pgfqpoint{1.357567in}{3.421609in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{3.463802in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{3.392073in}}%
\pgfpathlineto{\pgfqpoint{1.358546in}{3.419431in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{3.272081in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{3.357682in}}%
\pgfpathlineto{\pgfqpoint{1.361049in}{3.282261in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{3.250708in}}%
\pgfpathlineto{\pgfqpoint{1.361920in}{3.305133in}}%
\pgfpathlineto{\pgfqpoint{1.362029in}{3.293519in}}%
\pgfpathlineto{\pgfqpoint{1.362246in}{3.272388in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{3.322897in}}%
\pgfpathlineto{\pgfqpoint{1.363661in}{3.254810in}}%
\pgfpathlineto{\pgfqpoint{1.364423in}{3.277398in}}%
\pgfpathlineto{\pgfqpoint{1.364640in}{3.257658in}}%
\pgfpathlineto{\pgfqpoint{1.364858in}{3.357358in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{3.333964in}}%
\pgfpathlineto{\pgfqpoint{1.365293in}{3.335414in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{3.401908in}}%
\pgfpathlineto{\pgfqpoint{1.366272in}{3.286885in}}%
\pgfpathlineto{\pgfqpoint{1.366490in}{3.225747in}}%
\pgfpathlineto{\pgfqpoint{1.367034in}{3.310760in}}%
\pgfpathlineto{\pgfqpoint{1.367252in}{3.309632in}}%
\pgfpathlineto{\pgfqpoint{1.368231in}{3.330306in}}%
\pgfpathlineto{\pgfqpoint{1.368122in}{3.281761in}}%
\pgfpathlineto{\pgfqpoint{1.368340in}{3.329341in}}%
\pgfpathlineto{\pgfqpoint{1.368558in}{3.287703in}}%
\pgfpathlineto{\pgfqpoint{1.368884in}{3.339957in}}%
\pgfpathlineto{\pgfqpoint{1.369319in}{3.337377in}}%
\pgfpathlineto{\pgfqpoint{1.369863in}{3.363869in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{3.312590in}}%
\pgfpathlineto{\pgfqpoint{1.370190in}{3.326600in}}%
\pgfpathlineto{\pgfqpoint{1.370408in}{3.317680in}}%
\pgfpathlineto{\pgfqpoint{1.370625in}{3.335928in}}%
\pgfpathlineto{\pgfqpoint{1.370734in}{3.335928in}}%
\pgfpathlineto{\pgfqpoint{1.371605in}{3.483517in}}%
\pgfpathlineto{\pgfqpoint{1.372257in}{3.460846in}}%
\pgfpathlineto{\pgfqpoint{1.373237in}{3.408063in}}%
\pgfpathlineto{\pgfqpoint{1.372475in}{3.461195in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{3.409141in}}%
\pgfpathlineto{\pgfqpoint{1.373563in}{3.447829in}}%
\pgfpathlineto{\pgfqpoint{1.374216in}{3.302399in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{3.325992in}}%
\pgfpathlineto{\pgfqpoint{1.375196in}{3.359734in}}%
\pgfpathlineto{\pgfqpoint{1.375522in}{3.320864in}}%
\pgfpathlineto{\pgfqpoint{1.375631in}{3.285858in}}%
\pgfpathlineto{\pgfqpoint{1.376284in}{3.336612in}}%
\pgfpathlineto{\pgfqpoint{1.376719in}{3.292149in}}%
\pgfpathlineto{\pgfqpoint{1.376828in}{3.292149in}}%
\pgfpathlineto{\pgfqpoint{1.377590in}{3.224429in}}%
\pgfpathlineto{\pgfqpoint{1.378460in}{3.245579in}}%
\pgfpathlineto{\pgfqpoint{1.378895in}{3.273102in}}%
\pgfpathlineto{\pgfqpoint{1.379113in}{3.208771in}}%
\pgfpathlineto{\pgfqpoint{1.379439in}{3.186584in}}%
\pgfpathlineto{\pgfqpoint{1.379766in}{3.243731in}}%
\pgfpathlineto{\pgfqpoint{1.379984in}{3.212007in}}%
\pgfpathlineto{\pgfqpoint{1.380528in}{3.261605in}}%
\pgfpathlineto{\pgfqpoint{1.381072in}{3.221830in}}%
\pgfpathlineto{\pgfqpoint{1.381289in}{3.221830in}}%
\pgfpathlineto{\pgfqpoint{1.381725in}{3.209754in}}%
\pgfpathlineto{\pgfqpoint{1.382595in}{3.330040in}}%
\pgfpathlineto{\pgfqpoint{1.383357in}{3.291981in}}%
\pgfpathlineto{\pgfqpoint{1.382922in}{3.346475in}}%
\pgfpathlineto{\pgfqpoint{1.383683in}{3.326808in}}%
\pgfpathlineto{\pgfqpoint{1.383792in}{3.327699in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{3.555046in}}%
\pgfpathlineto{\pgfqpoint{1.384119in}{3.314479in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{3.516204in}}%
\pgfpathlineto{\pgfqpoint{1.386077in}{3.476737in}}%
\pgfpathlineto{\pgfqpoint{1.386513in}{3.555624in}}%
\pgfpathlineto{\pgfqpoint{1.387057in}{3.515436in}}%
\pgfpathlineto{\pgfqpoint{1.387274in}{3.522250in}}%
\pgfpathlineto{\pgfqpoint{1.387492in}{3.506063in}}%
\pgfpathlineto{\pgfqpoint{1.388145in}{3.394769in}}%
\pgfpathlineto{\pgfqpoint{1.388689in}{3.445025in}}%
\pgfpathlineto{\pgfqpoint{1.389124in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{1.389342in}{3.484997in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{3.464718in}}%
\pgfpathlineto{\pgfqpoint{1.390865in}{3.612026in}}%
\pgfpathlineto{\pgfqpoint{1.391736in}{3.661009in}}%
\pgfpathlineto{\pgfqpoint{1.391518in}{3.611175in}}%
\pgfpathlineto{\pgfqpoint{1.391845in}{3.631097in}}%
\pgfpathlineto{\pgfqpoint{1.392171in}{3.569812in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{3.645932in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{3.618017in}}%
\pgfpathlineto{\pgfqpoint{1.393042in}{3.648887in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{3.528642in}}%
\pgfpathlineto{\pgfqpoint{1.394021in}{3.521264in}}%
\pgfpathlineto{\pgfqpoint{1.394130in}{3.521724in}}%
\pgfpathlineto{\pgfqpoint{1.394348in}{3.599136in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{3.547377in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{3.471931in}}%
\pgfpathlineto{\pgfqpoint{1.396197in}{3.543072in}}%
\pgfpathlineto{\pgfqpoint{1.396306in}{3.546583in}}%
\pgfpathlineto{\pgfqpoint{1.396959in}{3.671120in}}%
\pgfpathlineto{\pgfqpoint{1.397286in}{3.594195in}}%
\pgfpathlineto{\pgfqpoint{1.397503in}{3.483693in}}%
\pgfpathlineto{\pgfqpoint{1.398047in}{3.671111in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{3.656063in}}%
\pgfpathlineto{\pgfqpoint{1.398591in}{3.648472in}}%
\pgfpathlineto{\pgfqpoint{1.399027in}{3.668533in}}%
\pgfpathlineto{\pgfqpoint{1.399136in}{3.685791in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{3.635521in}}%
\pgfpathlineto{\pgfqpoint{1.400550in}{3.548503in}}%
\pgfpathlineto{\pgfqpoint{1.401094in}{3.583127in}}%
\pgfpathlineto{\pgfqpoint{1.401530in}{3.675754in}}%
\pgfpathlineto{\pgfqpoint{1.402182in}{3.584841in}}%
\pgfpathlineto{\pgfqpoint{1.402509in}{3.585704in}}%
\pgfpathlineto{\pgfqpoint{1.402835in}{3.526155in}}%
\pgfpathlineto{\pgfqpoint{1.403924in}{3.343824in}}%
\pgfpathlineto{\pgfqpoint{1.404141in}{3.344822in}}%
\pgfpathlineto{\pgfqpoint{1.404468in}{3.331934in}}%
\pgfpathlineto{\pgfqpoint{1.405012in}{3.405993in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{3.374124in}}%
\pgfpathlineto{\pgfqpoint{1.405665in}{3.354101in}}%
\pgfpathlineto{\pgfqpoint{1.406317in}{3.413590in}}%
\pgfpathlineto{\pgfqpoint{1.406535in}{3.392872in}}%
\pgfpathlineto{\pgfqpoint{1.406644in}{3.393092in}}%
\pgfpathlineto{\pgfqpoint{1.406753in}{3.383850in}}%
\pgfpathlineto{\pgfqpoint{1.406862in}{3.425459in}}%
\pgfpathlineto{\pgfqpoint{1.406970in}{3.423306in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{3.479087in}}%
\pgfpathlineto{\pgfqpoint{1.407514in}{3.392684in}}%
\pgfpathlineto{\pgfqpoint{1.408059in}{3.429881in}}%
\pgfpathlineto{\pgfqpoint{1.409582in}{3.278161in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{3.310905in}}%
\pgfpathlineto{\pgfqpoint{1.409908in}{3.275997in}}%
\pgfpathlineto{\pgfqpoint{1.410670in}{3.287737in}}%
\pgfpathlineto{\pgfqpoint{1.410997in}{3.259704in}}%
\pgfpathlineto{\pgfqpoint{1.411432in}{3.381874in}}%
\pgfpathlineto{\pgfqpoint{1.412085in}{3.299343in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{3.466908in}}%
\pgfpathlineto{\pgfqpoint{1.412738in}{3.268436in}}%
\pgfpathlineto{\pgfqpoint{1.414044in}{3.465271in}}%
\pgfpathlineto{\pgfqpoint{1.414805in}{3.402989in}}%
\pgfpathlineto{\pgfqpoint{1.415349in}{3.409571in}}%
\pgfpathlineto{\pgfqpoint{1.417852in}{3.108479in}}%
\pgfpathlineto{\pgfqpoint{1.416002in}{3.434835in}}%
\pgfpathlineto{\pgfqpoint{1.418070in}{3.128541in}}%
\pgfpathlineto{\pgfqpoint{1.418179in}{3.127283in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{3.127347in}}%
\pgfpathlineto{\pgfqpoint{1.419267in}{3.033112in}}%
\pgfpathlineto{\pgfqpoint{1.419702in}{3.054052in}}%
\pgfpathlineto{\pgfqpoint{1.421443in}{3.156502in}}%
\pgfpathlineto{\pgfqpoint{1.421987in}{3.038507in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{3.066109in}}%
\pgfpathlineto{\pgfqpoint{1.423402in}{3.136057in}}%
\pgfpathlineto{\pgfqpoint{1.423728in}{3.066120in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{3.066120in}}%
\pgfpathlineto{\pgfqpoint{1.424381in}{3.021224in}}%
\pgfpathlineto{\pgfqpoint{1.424817in}{3.086426in}}%
\pgfpathlineto{\pgfqpoint{1.426231in}{3.204766in}}%
\pgfpathlineto{\pgfqpoint{1.426340in}{3.225144in}}%
\pgfpathlineto{\pgfqpoint{1.426993in}{3.161782in}}%
\pgfpathlineto{\pgfqpoint{1.428190in}{3.034251in}}%
\pgfpathlineto{\pgfqpoint{1.428299in}{3.073963in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{3.077349in}}%
\pgfpathlineto{\pgfqpoint{1.428734in}{3.015817in}}%
\pgfpathlineto{\pgfqpoint{1.429496in}{2.914362in}}%
\pgfpathlineto{\pgfqpoint{1.429931in}{2.961216in}}%
\pgfpathlineto{\pgfqpoint{1.430040in}{2.961216in}}%
\pgfpathlineto{\pgfqpoint{1.431019in}{2.967903in}}%
\pgfpathlineto{\pgfqpoint{1.431346in}{2.877572in}}%
\pgfpathlineto{\pgfqpoint{1.431563in}{2.877572in}}%
\pgfpathlineto{\pgfqpoint{1.433522in}{3.073931in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{3.046557in}}%
\pgfpathlineto{\pgfqpoint{1.434393in}{3.034685in}}%
\pgfpathlineto{\pgfqpoint{1.435045in}{3.068672in}}%
\pgfpathlineto{\pgfqpoint{1.438201in}{3.263948in}}%
\pgfpathlineto{\pgfqpoint{1.438310in}{3.235381in}}%
\pgfpathlineto{\pgfqpoint{1.438854in}{3.278395in}}%
\pgfpathlineto{\pgfqpoint{1.439181in}{3.272092in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{3.273497in}}%
\pgfpathlineto{\pgfqpoint{1.440051in}{3.331260in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{3.248129in}}%
\pgfpathlineto{\pgfqpoint{1.440269in}{3.248129in}}%
\pgfpathlineto{\pgfqpoint{1.440704in}{3.217679in}}%
\pgfpathlineto{\pgfqpoint{1.441030in}{3.233663in}}%
\pgfpathlineto{\pgfqpoint{1.441248in}{3.339009in}}%
\pgfpathlineto{\pgfqpoint{1.442119in}{3.239629in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{3.239629in}}%
\pgfpathlineto{\pgfqpoint{1.442663in}{3.232081in}}%
\pgfpathlineto{\pgfqpoint{1.443316in}{3.245434in}}%
\pgfpathlineto{\pgfqpoint{1.443424in}{3.245434in}}%
\pgfpathlineto{\pgfqpoint{1.443860in}{3.233939in}}%
\pgfpathlineto{\pgfqpoint{1.443969in}{3.189569in}}%
\pgfpathlineto{\pgfqpoint{1.444948in}{3.228329in}}%
\pgfpathlineto{\pgfqpoint{1.445057in}{3.228329in}}%
\pgfpathlineto{\pgfqpoint{1.445492in}{3.285331in}}%
\pgfpathlineto{\pgfqpoint{1.445818in}{3.195452in}}%
\pgfpathlineto{\pgfqpoint{1.446036in}{3.189501in}}%
\pgfpathlineto{\pgfqpoint{1.446145in}{3.200097in}}%
\pgfpathlineto{\pgfqpoint{1.447342in}{3.299076in}}%
\pgfpathlineto{\pgfqpoint{1.447995in}{3.229025in}}%
\pgfpathlineto{\pgfqpoint{1.448430in}{3.283321in}}%
\pgfpathlineto{\pgfqpoint{1.448539in}{3.282987in}}%
\pgfpathlineto{\pgfqpoint{1.448865in}{3.233997in}}%
\pgfpathlineto{\pgfqpoint{1.449627in}{3.277064in}}%
\pgfpathlineto{\pgfqpoint{1.450933in}{3.217515in}}%
\pgfpathlineto{\pgfqpoint{1.452239in}{3.271870in}}%
\pgfpathlineto{\pgfqpoint{1.451259in}{3.204478in}}%
\pgfpathlineto{\pgfqpoint{1.452348in}{3.262857in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{3.137905in}}%
\pgfpathlineto{\pgfqpoint{1.453980in}{3.139538in}}%
\pgfpathlineto{\pgfqpoint{1.454197in}{3.142604in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{3.077363in}}%
\pgfpathlineto{\pgfqpoint{1.455830in}{3.123221in}}%
\pgfpathlineto{\pgfqpoint{1.456265in}{3.100157in}}%
\pgfpathlineto{\pgfqpoint{1.456700in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{1.457462in}{3.017616in}}%
\pgfpathlineto{\pgfqpoint{1.457571in}{3.019856in}}%
\pgfpathlineto{\pgfqpoint{1.457680in}{3.001951in}}%
\pgfpathlineto{\pgfqpoint{1.458224in}{3.061486in}}%
\pgfpathlineto{\pgfqpoint{1.458659in}{3.034167in}}%
\pgfpathlineto{\pgfqpoint{1.459203in}{2.923302in}}%
\pgfpathlineto{\pgfqpoint{1.459856in}{2.929671in}}%
\pgfpathlineto{\pgfqpoint{1.461379in}{3.188193in}}%
\pgfpathlineto{\pgfqpoint{1.461815in}{3.139598in}}%
\pgfpathlineto{\pgfqpoint{1.462141in}{3.067374in}}%
\pgfpathlineto{\pgfqpoint{1.463012in}{3.083057in}}%
\pgfpathlineto{\pgfqpoint{1.463338in}{3.083057in}}%
\pgfpathlineto{\pgfqpoint{1.464970in}{3.236843in}}%
\pgfpathlineto{\pgfqpoint{1.463556in}{3.081651in}}%
\pgfpathlineto{\pgfqpoint{1.465188in}{3.214537in}}%
\pgfpathlineto{\pgfqpoint{1.465623in}{3.251819in}}%
\pgfpathlineto{\pgfqpoint{1.465950in}{3.247005in}}%
\pgfpathlineto{\pgfqpoint{1.466167in}{3.322719in}}%
\pgfpathlineto{\pgfqpoint{1.466711in}{3.205870in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{3.209745in}}%
\pgfpathlineto{\pgfqpoint{1.467147in}{3.233824in}}%
\pgfpathlineto{\pgfqpoint{1.467256in}{3.214551in}}%
\pgfpathlineto{\pgfqpoint{1.467800in}{3.146668in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{3.273782in}}%
\pgfpathlineto{\pgfqpoint{1.468561in}{3.322334in}}%
\pgfpathlineto{\pgfqpoint{1.468779in}{3.251010in}}%
\pgfpathlineto{\pgfqpoint{1.469323in}{3.285151in}}%
\pgfpathlineto{\pgfqpoint{1.469432in}{3.285151in}}%
\pgfpathlineto{\pgfqpoint{1.470302in}{3.166121in}}%
\pgfpathlineto{\pgfqpoint{1.471173in}{3.233209in}}%
\pgfpathlineto{\pgfqpoint{1.471282in}{3.233278in}}%
\pgfpathlineto{\pgfqpoint{1.472370in}{3.174346in}}%
\pgfpathlineto{\pgfqpoint{1.472588in}{3.179457in}}%
\pgfpathlineto{\pgfqpoint{1.474002in}{3.251357in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{3.164123in}}%
\pgfpathlineto{\pgfqpoint{1.475199in}{3.219093in}}%
\pgfpathlineto{\pgfqpoint{1.475417in}{3.224109in}}%
\pgfpathlineto{\pgfqpoint{1.475852in}{3.231130in}}%
\pgfpathlineto{\pgfqpoint{1.476832in}{3.098882in}}%
\pgfpathlineto{\pgfqpoint{1.478029in}{3.172616in}}%
\pgfpathlineto{\pgfqpoint{1.478137in}{3.161680in}}%
\pgfpathlineto{\pgfqpoint{1.478355in}{3.161680in}}%
\pgfpathlineto{\pgfqpoint{1.478464in}{3.132207in}}%
\pgfpathlineto{\pgfqpoint{1.479008in}{3.262572in}}%
\pgfpathlineto{\pgfqpoint{1.480531in}{3.467767in}}%
\pgfpathlineto{\pgfqpoint{1.480640in}{3.467767in}}%
\pgfpathlineto{\pgfqpoint{1.481946in}{3.280108in}}%
\pgfpathlineto{\pgfqpoint{1.483143in}{3.384109in}}%
\pgfpathlineto{\pgfqpoint{1.483361in}{3.321963in}}%
\pgfpathlineto{\pgfqpoint{1.484558in}{3.185341in}}%
\pgfpathlineto{\pgfqpoint{1.486190in}{3.311679in}}%
\pgfpathlineto{\pgfqpoint{1.486299in}{3.312367in}}%
\pgfpathlineto{\pgfqpoint{1.486625in}{3.290025in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{3.362167in}}%
\pgfpathlineto{\pgfqpoint{1.486843in}{3.427627in}}%
\pgfpathlineto{\pgfqpoint{1.487605in}{3.350433in}}%
\pgfpathlineto{\pgfqpoint{1.487822in}{3.351083in}}%
\pgfpathlineto{\pgfqpoint{1.488040in}{3.356061in}}%
\pgfpathlineto{\pgfqpoint{1.488475in}{3.337497in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{3.345280in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{3.178607in}}%
\pgfpathlineto{\pgfqpoint{1.489999in}{3.189429in}}%
\pgfpathlineto{\pgfqpoint{1.490325in}{3.225806in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{3.216651in}}%
\pgfpathlineto{\pgfqpoint{1.492719in}{3.087297in}}%
\pgfpathlineto{\pgfqpoint{1.492828in}{3.099954in}}%
\pgfpathlineto{\pgfqpoint{1.493045in}{3.052576in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{3.059578in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{3.052976in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{3.098329in}}%
\pgfpathlineto{\pgfqpoint{1.494134in}{3.092055in}}%
\pgfpathlineto{\pgfqpoint{1.494242in}{3.090311in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{2.975795in}}%
\pgfpathlineto{\pgfqpoint{1.495657in}{2.980522in}}%
\pgfpathlineto{\pgfqpoint{1.495766in}{2.980522in}}%
\pgfpathlineto{\pgfqpoint{1.496528in}{3.091305in}}%
\pgfpathlineto{\pgfqpoint{1.496854in}{3.001270in}}%
\pgfpathlineto{\pgfqpoint{1.498051in}{2.928451in}}%
\pgfpathlineto{\pgfqpoint{1.498269in}{2.934397in}}%
\pgfpathlineto{\pgfqpoint{1.498378in}{2.934397in}}%
\pgfpathlineto{\pgfqpoint{1.499575in}{3.025945in}}%
\pgfpathlineto{\pgfqpoint{1.500119in}{2.999065in}}%
\pgfpathlineto{\pgfqpoint{1.502186in}{2.824845in}}%
\pgfpathlineto{\pgfqpoint{1.502839in}{2.848183in}}%
\pgfpathlineto{\pgfqpoint{1.503166in}{2.823382in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{2.754745in}}%
\pgfpathlineto{\pgfqpoint{1.504580in}{2.754348in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.757474in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{2.743699in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{2.810729in}}%
\pgfpathlineto{\pgfqpoint{1.506212in}{2.810729in}}%
\pgfpathlineto{\pgfqpoint{1.507627in}{3.006381in}}%
\pgfpathlineto{\pgfqpoint{1.508389in}{3.173234in}}%
\pgfpathlineto{\pgfqpoint{1.508933in}{3.164646in}}%
\pgfpathlineto{\pgfqpoint{1.509042in}{3.164646in}}%
\pgfpathlineto{\pgfqpoint{1.509150in}{3.189111in}}%
\pgfpathlineto{\pgfqpoint{1.509803in}{3.126720in}}%
\pgfpathlineto{\pgfqpoint{1.510021in}{3.143718in}}%
\pgfpathlineto{\pgfqpoint{1.510892in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{1.511436in}{3.111996in}}%
\pgfpathlineto{\pgfqpoint{1.512089in}{3.143447in}}%
\pgfpathlineto{\pgfqpoint{1.511871in}{3.103140in}}%
\pgfpathlineto{\pgfqpoint{1.512524in}{3.122676in}}%
\pgfpathlineto{\pgfqpoint{1.512741in}{3.125140in}}%
\pgfpathlineto{\pgfqpoint{1.512850in}{3.105459in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{3.080658in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{3.117461in}}%
\pgfpathlineto{\pgfqpoint{1.514047in}{3.084436in}}%
\pgfpathlineto{\pgfqpoint{1.514700in}{3.073614in}}%
\pgfpathlineto{\pgfqpoint{1.515680in}{3.153310in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{3.051128in}}%
\pgfpathlineto{\pgfqpoint{1.517203in}{3.063755in}}%
\pgfpathlineto{\pgfqpoint{1.517965in}{3.056835in}}%
\pgfpathlineto{\pgfqpoint{1.518400in}{3.101528in}}%
\pgfpathlineto{\pgfqpoint{1.518509in}{3.101528in}}%
\pgfpathlineto{\pgfqpoint{1.518944in}{3.016504in}}%
\pgfpathlineto{\pgfqpoint{1.519815in}{3.045256in}}%
\pgfpathlineto{\pgfqpoint{1.522753in}{3.274145in}}%
\pgfpathlineto{\pgfqpoint{1.520576in}{3.032671in}}%
\pgfpathlineto{\pgfqpoint{1.523406in}{3.249504in}}%
\pgfpathlineto{\pgfqpoint{1.523841in}{3.217573in}}%
\pgfpathlineto{\pgfqpoint{1.524603in}{3.137147in}}%
\pgfpathlineto{\pgfqpoint{1.524820in}{3.181648in}}%
\pgfpathlineto{\pgfqpoint{1.524929in}{3.233537in}}%
\pgfpathlineto{\pgfqpoint{1.525256in}{3.143806in}}%
\pgfpathlineto{\pgfqpoint{1.525800in}{3.195334in}}%
\pgfpathlineto{\pgfqpoint{1.526126in}{3.159975in}}%
\pgfpathlineto{\pgfqpoint{1.526779in}{3.211664in}}%
\pgfpathlineto{\pgfqpoint{1.526997in}{3.164310in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{3.159342in}}%
\pgfpathlineto{\pgfqpoint{1.527432in}{3.191630in}}%
\pgfpathlineto{\pgfqpoint{1.527758in}{3.168757in}}%
\pgfpathlineto{\pgfqpoint{1.528629in}{3.203675in}}%
\pgfpathlineto{\pgfqpoint{1.528847in}{3.203675in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{3.118355in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{3.162611in}}%
\pgfpathlineto{\pgfqpoint{1.530044in}{3.198928in}}%
\pgfpathlineto{\pgfqpoint{1.530152in}{3.154572in}}%
\pgfpathlineto{\pgfqpoint{1.531023in}{3.157828in}}%
\pgfpathlineto{\pgfqpoint{1.531567in}{3.103173in}}%
\pgfpathlineto{\pgfqpoint{1.532220in}{3.136371in}}%
\pgfpathlineto{\pgfqpoint{1.532655in}{3.132255in}}%
\pgfpathlineto{\pgfqpoint{1.533526in}{3.183731in}}%
\pgfpathlineto{\pgfqpoint{1.533743in}{3.183731in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{3.151559in}}%
\pgfpathlineto{\pgfqpoint{1.534614in}{3.220916in}}%
\pgfpathlineto{\pgfqpoint{1.534723in}{3.220916in}}%
\pgfpathlineto{\pgfqpoint{1.534832in}{3.191542in}}%
\pgfpathlineto{\pgfqpoint{1.535376in}{3.229759in}}%
\pgfpathlineto{\pgfqpoint{1.535920in}{3.197081in}}%
\pgfpathlineto{\pgfqpoint{1.536137in}{3.202777in}}%
\pgfpathlineto{\pgfqpoint{1.536573in}{3.186652in}}%
\pgfpathlineto{\pgfqpoint{1.537117in}{3.265650in}}%
\pgfpathlineto{\pgfqpoint{1.537878in}{3.247348in}}%
\pgfpathlineto{\pgfqpoint{1.537987in}{3.236021in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{3.272626in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{3.265395in}}%
\pgfpathlineto{\pgfqpoint{1.539184in}{3.258000in}}%
\pgfpathlineto{\pgfqpoint{1.539402in}{3.338027in}}%
\pgfpathlineto{\pgfqpoint{1.539728in}{3.338027in}}%
\pgfpathlineto{\pgfqpoint{1.540817in}{3.412194in}}%
\pgfpathlineto{\pgfqpoint{1.541034in}{3.404171in}}%
\pgfpathlineto{\pgfqpoint{1.541143in}{3.404171in}}%
\pgfpathlineto{\pgfqpoint{1.542014in}{3.449550in}}%
\pgfpathlineto{\pgfqpoint{1.542231in}{3.411869in}}%
\pgfpathlineto{\pgfqpoint{1.543537in}{3.308635in}}%
\pgfpathlineto{\pgfqpoint{1.543863in}{3.335347in}}%
\pgfpathlineto{\pgfqpoint{1.544408in}{3.352288in}}%
\pgfpathlineto{\pgfqpoint{1.544625in}{3.328465in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{3.329354in}}%
\pgfpathlineto{\pgfqpoint{1.546257in}{3.184980in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{3.187355in}}%
\pgfpathlineto{\pgfqpoint{1.546584in}{3.187355in}}%
\pgfpathlineto{\pgfqpoint{1.547781in}{3.291466in}}%
\pgfpathlineto{\pgfqpoint{1.547999in}{3.283078in}}%
\pgfpathlineto{\pgfqpoint{1.548107in}{3.283078in}}%
\pgfpathlineto{\pgfqpoint{1.548325in}{3.319544in}}%
\pgfpathlineto{\pgfqpoint{1.548651in}{3.276597in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{3.281421in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{3.148634in}}%
\pgfpathlineto{\pgfqpoint{1.551590in}{3.226024in}}%
\pgfpathlineto{\pgfqpoint{1.551045in}{3.106586in}}%
\pgfpathlineto{\pgfqpoint{1.552025in}{3.208487in}}%
\pgfpathlineto{\pgfqpoint{1.552460in}{3.181042in}}%
\pgfpathlineto{\pgfqpoint{1.552895in}{3.289725in}}%
\pgfpathlineto{\pgfqpoint{1.553657in}{3.268803in}}%
\pgfpathlineto{\pgfqpoint{1.554745in}{3.200797in}}%
\pgfpathlineto{\pgfqpoint{1.554854in}{3.209151in}}%
\pgfpathlineto{\pgfqpoint{1.555072in}{3.205179in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{3.137990in}}%
\pgfpathlineto{\pgfqpoint{1.556813in}{3.133185in}}%
\pgfpathlineto{\pgfqpoint{1.557792in}{3.197408in}}%
\pgfpathlineto{\pgfqpoint{1.558336in}{3.159762in}}%
\pgfpathlineto{\pgfqpoint{1.558445in}{3.175023in}}%
\pgfpathlineto{\pgfqpoint{1.559424in}{3.264146in}}%
\pgfpathlineto{\pgfqpoint{1.559642in}{3.252168in}}%
\pgfpathlineto{\pgfqpoint{1.560839in}{3.132199in}}%
\pgfpathlineto{\pgfqpoint{1.560948in}{3.155445in}}%
\pgfpathlineto{\pgfqpoint{1.561601in}{3.066616in}}%
\pgfpathlineto{\pgfqpoint{1.561710in}{3.089506in}}%
\pgfpathlineto{\pgfqpoint{1.563015in}{2.976999in}}%
\pgfpathlineto{\pgfqpoint{1.563124in}{2.976999in}}%
\pgfpathlineto{\pgfqpoint{1.563233in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{1.564430in}{3.056877in}}%
\pgfpathlineto{\pgfqpoint{1.564648in}{3.053489in}}%
\pgfpathlineto{\pgfqpoint{1.564974in}{3.036272in}}%
\pgfpathlineto{\pgfqpoint{1.565192in}{3.071673in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{3.065918in}}%
\pgfpathlineto{\pgfqpoint{1.565845in}{3.117251in}}%
\pgfpathlineto{\pgfqpoint{1.566606in}{3.050082in}}%
\pgfpathlineto{\pgfqpoint{1.566824in}{3.049866in}}%
\pgfpathlineto{\pgfqpoint{1.567803in}{3.069188in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{3.037880in}}%
\pgfpathlineto{\pgfqpoint{1.567912in}{3.064793in}}%
\pgfpathlineto{\pgfqpoint{1.568674in}{3.040535in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{1.569218in}{3.051058in}}%
\pgfpathlineto{\pgfqpoint{1.570306in}{3.111536in}}%
\pgfpathlineto{\pgfqpoint{1.570524in}{3.111536in}}%
\pgfpathlineto{\pgfqpoint{1.571721in}{3.023579in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{3.029960in}}%
\pgfpathlineto{\pgfqpoint{1.572700in}{3.122059in}}%
\pgfpathlineto{\pgfqpoint{1.573135in}{3.116478in}}%
\pgfpathlineto{\pgfqpoint{1.574006in}{3.064246in}}%
\pgfpathlineto{\pgfqpoint{1.574224in}{3.103783in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{3.106235in}}%
\pgfpathlineto{\pgfqpoint{1.576182in}{2.867289in}}%
\pgfpathlineto{\pgfqpoint{1.576400in}{2.852197in}}%
\pgfpathlineto{\pgfqpoint{1.577488in}{2.930093in}}%
\pgfpathlineto{\pgfqpoint{1.577706in}{2.930093in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{2.903310in}}%
\pgfpathlineto{\pgfqpoint{1.578468in}{2.964009in}}%
\pgfpathlineto{\pgfqpoint{1.578685in}{2.922051in}}%
\pgfpathlineto{\pgfqpoint{1.578903in}{2.977323in}}%
\pgfpathlineto{\pgfqpoint{1.579665in}{2.914224in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{2.914224in}}%
\pgfpathlineto{\pgfqpoint{1.579882in}{2.914224in}}%
\pgfpathlineto{\pgfqpoint{1.580317in}{2.950775in}}%
\pgfpathlineto{\pgfqpoint{1.580644in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{1.580970in}{2.917505in}}%
\pgfpathlineto{\pgfqpoint{1.581079in}{2.917505in}}%
\pgfpathlineto{\pgfqpoint{1.581841in}{2.948958in}}%
\pgfpathlineto{\pgfqpoint{1.581514in}{2.906851in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{2.917864in}}%
\pgfpathlineto{\pgfqpoint{1.582385in}{2.917864in}}%
\pgfpathlineto{\pgfqpoint{1.582603in}{2.902308in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.935653in}}%
\pgfpathlineto{\pgfqpoint{1.584126in}{2.976523in}}%
\pgfpathlineto{\pgfqpoint{1.583908in}{2.906042in}}%
\pgfpathlineto{\pgfqpoint{1.584235in}{2.969140in}}%
\pgfpathlineto{\pgfqpoint{1.585105in}{2.922022in}}%
\pgfpathlineto{\pgfqpoint{1.585650in}{2.925406in}}%
\pgfpathlineto{\pgfqpoint{1.586194in}{3.003882in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{2.969651in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{2.834625in}}%
\pgfpathlineto{\pgfqpoint{1.588370in}{2.851318in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{2.851318in}}%
\pgfpathlineto{\pgfqpoint{1.589676in}{2.929620in}}%
\pgfpathlineto{\pgfqpoint{1.589785in}{2.930443in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{2.832096in}}%
\pgfpathlineto{\pgfqpoint{1.591090in}{2.846385in}}%
\pgfpathlineto{\pgfqpoint{1.591526in}{2.832312in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{2.740618in}}%
\pgfpathlineto{\pgfqpoint{1.592832in}{2.740618in}}%
\pgfpathlineto{\pgfqpoint{1.593049in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{1.593811in}{2.717032in}}%
\pgfpathlineto{\pgfqpoint{1.594029in}{2.682751in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{2.703097in}}%
\pgfpathlineto{\pgfqpoint{1.595770in}{2.743466in}}%
\pgfpathlineto{\pgfqpoint{1.595878in}{2.728917in}}%
\pgfpathlineto{\pgfqpoint{1.596640in}{2.672586in}}%
\pgfpathlineto{\pgfqpoint{1.596967in}{2.694771in}}%
\pgfpathlineto{\pgfqpoint{1.597075in}{2.696774in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{2.675854in}}%
\pgfpathlineto{\pgfqpoint{1.598272in}{2.735533in}}%
\pgfpathlineto{\pgfqpoint{1.598381in}{2.735533in}}%
\pgfpathlineto{\pgfqpoint{1.598925in}{2.757609in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{2.756296in}}%
\pgfpathlineto{\pgfqpoint{1.599905in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{1.600231in}{2.708428in}}%
\pgfpathlineto{\pgfqpoint{1.601537in}{2.737736in}}%
\pgfpathlineto{\pgfqpoint{1.602516in}{2.689323in}}%
\pgfpathlineto{\pgfqpoint{1.602734in}{2.701958in}}%
\pgfpathlineto{\pgfqpoint{1.603169in}{2.778129in}}%
\pgfpathlineto{\pgfqpoint{1.603931in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.604040in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{1.604584in}{2.729531in}}%
\pgfpathlineto{\pgfqpoint{1.605019in}{2.784907in}}%
\pgfpathlineto{\pgfqpoint{1.605672in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{1.605890in}{2.745767in}}%
\pgfpathlineto{\pgfqpoint{1.607087in}{2.857288in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{2.820636in}}%
\pgfpathlineto{\pgfqpoint{1.608175in}{2.856603in}}%
\pgfpathlineto{\pgfqpoint{1.608392in}{2.864754in}}%
\pgfpathlineto{\pgfqpoint{1.608501in}{2.835421in}}%
\pgfpathlineto{\pgfqpoint{1.609807in}{2.687678in}}%
\pgfpathlineto{\pgfqpoint{1.610025in}{2.668817in}}%
\pgfpathlineto{\pgfqpoint{1.610351in}{2.721516in}}%
\pgfpathlineto{\pgfqpoint{1.610786in}{2.696660in}}%
\pgfpathlineto{\pgfqpoint{1.611004in}{2.696660in}}%
\pgfpathlineto{\pgfqpoint{1.611113in}{2.717338in}}%
\pgfpathlineto{\pgfqpoint{1.611983in}{2.678345in}}%
\pgfpathlineto{\pgfqpoint{1.612092in}{2.678345in}}%
\pgfpathlineto{\pgfqpoint{1.612636in}{2.629498in}}%
\pgfpathlineto{\pgfqpoint{1.613833in}{2.651165in}}%
\pgfpathlineto{\pgfqpoint{1.613942in}{2.651165in}}%
\pgfpathlineto{\pgfqpoint{1.614377in}{2.673744in}}%
\pgfpathlineto{\pgfqpoint{1.614486in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{1.614595in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{1.614704in}{2.620794in}}%
\pgfpathlineto{\pgfqpoint{1.614922in}{2.597726in}}%
\pgfpathlineto{\pgfqpoint{1.615574in}{2.640167in}}%
\pgfpathlineto{\pgfqpoint{1.615683in}{2.650996in}}%
\pgfpathlineto{\pgfqpoint{1.615792in}{2.581540in}}%
\pgfpathlineto{\pgfqpoint{1.616010in}{2.581540in}}%
\pgfpathlineto{\pgfqpoint{1.617098in}{2.571423in}}%
\pgfpathlineto{\pgfqpoint{1.617207in}{2.576363in}}%
\pgfpathlineto{\pgfqpoint{1.617424in}{2.576215in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{2.573688in}}%
\pgfpathlineto{\pgfqpoint{1.618077in}{2.584802in}}%
\pgfpathlineto{\pgfqpoint{1.618186in}{2.584802in}}%
\pgfpathlineto{\pgfqpoint{1.619710in}{2.524785in}}%
\pgfpathlineto{\pgfqpoint{1.620036in}{2.524785in}}%
\pgfpathlineto{\pgfqpoint{1.620254in}{2.544749in}}%
\pgfpathlineto{\pgfqpoint{1.620689in}{2.491205in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{2.507663in}}%
\pgfpathlineto{\pgfqpoint{1.621995in}{2.456059in}}%
\pgfpathlineto{\pgfqpoint{1.622212in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{1.622539in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{1.624171in}{2.511238in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{2.480817in}}%
\pgfpathlineto{\pgfqpoint{1.625042in}{2.523885in}}%
\pgfpathlineto{\pgfqpoint{1.625259in}{2.509753in}}%
\pgfpathlineto{\pgfqpoint{1.625695in}{2.530445in}}%
\pgfpathlineto{\pgfqpoint{1.625912in}{2.466181in}}%
\pgfpathlineto{\pgfqpoint{1.626021in}{2.474931in}}%
\pgfpathlineto{\pgfqpoint{1.626783in}{2.391889in}}%
\pgfpathlineto{\pgfqpoint{1.627327in}{2.413207in}}%
\pgfpathlineto{\pgfqpoint{1.628524in}{2.525395in}}%
\pgfpathlineto{\pgfqpoint{1.628633in}{2.495434in}}%
\pgfpathlineto{\pgfqpoint{1.628741in}{2.461403in}}%
\pgfpathlineto{\pgfqpoint{1.629721in}{2.470885in}}%
\pgfpathlineto{\pgfqpoint{1.629830in}{2.470885in}}%
\pgfpathlineto{\pgfqpoint{1.630374in}{2.449788in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{2.487999in}}%
\pgfpathlineto{\pgfqpoint{1.630700in}{2.459972in}}%
\pgfpathlineto{\pgfqpoint{1.631680in}{2.532460in}}%
\pgfpathlineto{\pgfqpoint{1.631897in}{2.529541in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{2.529510in}}%
\pgfpathlineto{\pgfqpoint{1.632441in}{2.512170in}}%
\pgfpathlineto{\pgfqpoint{1.633203in}{2.530140in}}%
\pgfpathlineto{\pgfqpoint{1.633529in}{2.529413in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{2.446021in}}%
\pgfpathlineto{\pgfqpoint{1.634726in}{2.477977in}}%
\pgfpathlineto{\pgfqpoint{1.634835in}{2.477977in}}%
\pgfpathlineto{\pgfqpoint{1.635706in}{2.485679in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{2.480096in}}%
\pgfpathlineto{\pgfqpoint{1.636032in}{2.480096in}}%
\pgfpathlineto{\pgfqpoint{1.636141in}{2.461864in}}%
\pgfpathlineto{\pgfqpoint{1.637120in}{2.472258in}}%
\pgfpathlineto{\pgfqpoint{1.638426in}{2.520327in}}%
\pgfpathlineto{\pgfqpoint{1.637556in}{2.467548in}}%
\pgfpathlineto{\pgfqpoint{1.638862in}{2.518120in}}%
\pgfpathlineto{\pgfqpoint{1.640820in}{2.429400in}}%
\pgfpathlineto{\pgfqpoint{1.641147in}{2.440058in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{2.477608in}}%
\pgfpathlineto{\pgfqpoint{1.643105in}{2.473123in}}%
\pgfpathlineto{\pgfqpoint{1.643432in}{2.515531in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{2.493685in}}%
\pgfpathlineto{\pgfqpoint{1.644955in}{2.488257in}}%
\pgfpathlineto{\pgfqpoint{1.645282in}{2.502423in}}%
\pgfpathlineto{\pgfqpoint{1.645391in}{2.502423in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.366459in}}%
\pgfpathlineto{\pgfqpoint{1.647023in}{2.422733in}}%
\pgfpathlineto{\pgfqpoint{1.647132in}{2.422733in}}%
\pgfpathlineto{\pgfqpoint{1.650832in}{2.327368in}}%
\pgfpathlineto{\pgfqpoint{1.651049in}{2.327368in}}%
\pgfpathlineto{\pgfqpoint{1.651484in}{2.342167in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{2.312986in}}%
\pgfpathlineto{\pgfqpoint{1.652246in}{2.297748in}}%
\pgfpathlineto{\pgfqpoint{1.652681in}{2.323663in}}%
\pgfpathlineto{\pgfqpoint{1.652790in}{2.323663in}}%
\pgfpathlineto{\pgfqpoint{1.653443in}{2.364268in}}%
\pgfpathlineto{\pgfqpoint{1.653878in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{1.654314in}{2.278840in}}%
\pgfpathlineto{\pgfqpoint{1.655075in}{2.293302in}}%
\pgfpathlineto{\pgfqpoint{1.655511in}{2.309865in}}%
\pgfpathlineto{\pgfqpoint{1.655620in}{2.230361in}}%
\pgfpathlineto{\pgfqpoint{1.655946in}{2.230361in}}%
\pgfpathlineto{\pgfqpoint{1.657361in}{2.282153in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{1.657578in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{1.657687in}{2.290685in}}%
\pgfpathlineto{\pgfqpoint{1.658558in}{2.290673in}}%
\pgfpathlineto{\pgfqpoint{1.659755in}{2.259870in}}%
\pgfpathlineto{\pgfqpoint{1.659863in}{2.259870in}}%
\pgfpathlineto{\pgfqpoint{1.660516in}{2.232288in}}%
\pgfpathlineto{\pgfqpoint{1.661169in}{2.236601in}}%
\pgfpathlineto{\pgfqpoint{1.662149in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{1.662366in}{2.259891in}}%
\pgfpathlineto{\pgfqpoint{1.662475in}{2.259891in}}%
\pgfpathlineto{\pgfqpoint{1.663237in}{2.254346in}}%
\pgfpathlineto{\pgfqpoint{1.663346in}{2.261012in}}%
\pgfpathlineto{\pgfqpoint{1.663454in}{2.274778in}}%
\pgfpathlineto{\pgfqpoint{1.663563in}{2.260148in}}%
\pgfpathlineto{\pgfqpoint{1.664434in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{1.665631in}{2.240037in}}%
\pgfpathlineto{\pgfqpoint{1.665957in}{2.240037in}}%
\pgfpathlineto{\pgfqpoint{1.667045in}{2.271874in}}%
\pgfpathlineto{\pgfqpoint{1.667263in}{2.263731in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{2.246701in}}%
\pgfpathlineto{\pgfqpoint{1.668351in}{2.264171in}}%
\pgfpathlineto{\pgfqpoint{1.669113in}{2.258779in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{2.264375in}}%
\pgfpathlineto{\pgfqpoint{1.669331in}{2.266036in}}%
\pgfpathlineto{\pgfqpoint{1.670636in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{1.670745in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{1.672051in}{2.283073in}}%
\pgfpathlineto{\pgfqpoint{1.673248in}{2.400328in}}%
\pgfpathlineto{\pgfqpoint{1.673466in}{2.392201in}}%
\pgfpathlineto{\pgfqpoint{1.673574in}{2.392201in}}%
\pgfpathlineto{\pgfqpoint{1.673792in}{2.421658in}}%
\pgfpathlineto{\pgfqpoint{1.674119in}{2.383755in}}%
\pgfpathlineto{\pgfqpoint{1.674445in}{2.405099in}}%
\pgfpathlineto{\pgfqpoint{1.675642in}{2.296666in}}%
\pgfpathlineto{\pgfqpoint{1.676730in}{2.264108in}}%
\pgfpathlineto{\pgfqpoint{1.676839in}{2.264530in}}%
\pgfpathlineto{\pgfqpoint{1.677057in}{2.264530in}}%
\pgfpathlineto{\pgfqpoint{1.678254in}{2.259913in}}%
\pgfpathlineto{\pgfqpoint{1.678798in}{2.259913in}}%
\pgfpathlineto{\pgfqpoint{1.679559in}{2.209505in}}%
\pgfpathlineto{\pgfqpoint{1.680212in}{2.222294in}}%
\pgfpathlineto{\pgfqpoint{1.680321in}{2.222294in}}%
\pgfpathlineto{\pgfqpoint{1.680865in}{2.210982in}}%
\pgfpathlineto{\pgfqpoint{1.680974in}{2.252580in}}%
\pgfpathlineto{\pgfqpoint{1.681083in}{2.252580in}}%
\pgfpathlineto{\pgfqpoint{1.681627in}{2.252580in}}%
\pgfpathlineto{\pgfqpoint{1.682933in}{2.297757in}}%
\pgfpathlineto{\pgfqpoint{1.683695in}{2.297757in}}%
\pgfpathlineto{\pgfqpoint{1.684021in}{2.302734in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{2.292731in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{2.301409in}}%
\pgfpathlineto{\pgfqpoint{1.685218in}{2.301409in}}%
\pgfpathlineto{\pgfqpoint{1.685327in}{2.318580in}}%
\pgfpathlineto{\pgfqpoint{1.685871in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{1.686633in}{2.267797in}}%
\pgfpathlineto{\pgfqpoint{1.687286in}{2.263467in}}%
\pgfpathlineto{\pgfqpoint{1.687394in}{2.277730in}}%
\pgfpathlineto{\pgfqpoint{1.687503in}{2.275912in}}%
\pgfpathlineto{\pgfqpoint{1.687612in}{2.275912in}}%
\pgfpathlineto{\pgfqpoint{1.688156in}{2.301808in}}%
\pgfpathlineto{\pgfqpoint{1.688591in}{2.269973in}}%
\pgfpathlineto{\pgfqpoint{1.688700in}{2.269973in}}%
\pgfpathlineto{\pgfqpoint{1.688809in}{2.256682in}}%
\pgfpathlineto{\pgfqpoint{1.689135in}{2.274924in}}%
\pgfpathlineto{\pgfqpoint{1.689680in}{2.258685in}}%
\pgfpathlineto{\pgfqpoint{1.689788in}{2.287547in}}%
\pgfpathlineto{\pgfqpoint{1.690441in}{2.239642in}}%
\pgfpathlineto{\pgfqpoint{1.690659in}{2.247310in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{2.247310in}}%
\pgfpathlineto{\pgfqpoint{1.691856in}{2.336698in}}%
\pgfpathlineto{\pgfqpoint{1.692835in}{2.324355in}}%
\pgfpathlineto{\pgfqpoint{1.692944in}{2.324355in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{2.325895in}}%
\pgfpathlineto{\pgfqpoint{1.693162in}{2.320479in}}%
\pgfpathlineto{\pgfqpoint{1.693706in}{2.304285in}}%
\pgfpathlineto{\pgfqpoint{1.693923in}{2.322486in}}%
\pgfpathlineto{\pgfqpoint{1.694250in}{2.322486in}}%
\pgfpathlineto{\pgfqpoint{1.695012in}{2.350575in}}%
\pgfpathlineto{\pgfqpoint{1.695338in}{2.328805in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{2.328805in}}%
\pgfpathlineto{\pgfqpoint{1.696100in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{1.696535in}{2.331721in}}%
\pgfpathlineto{\pgfqpoint{1.696644in}{2.331721in}}%
\pgfpathlineto{\pgfqpoint{1.696970in}{2.322949in}}%
\pgfpathlineto{\pgfqpoint{1.697297in}{2.365020in}}%
\pgfpathlineto{\pgfqpoint{1.697623in}{2.365020in}}%
\pgfpathlineto{\pgfqpoint{1.698059in}{2.305679in}}%
\pgfpathlineto{\pgfqpoint{1.698929in}{2.315555in}}%
\pgfpathlineto{\pgfqpoint{1.699908in}{2.342767in}}%
\pgfpathlineto{\pgfqpoint{1.700344in}{2.300061in}}%
\pgfpathlineto{\pgfqpoint{1.700997in}{2.346621in}}%
\pgfpathlineto{\pgfqpoint{1.701105in}{2.346621in}}%
\pgfpathlineto{\pgfqpoint{1.701976in}{2.390091in}}%
\pgfpathlineto{\pgfqpoint{1.702302in}{2.370013in}}%
\pgfpathlineto{\pgfqpoint{1.702847in}{2.342254in}}%
\pgfpathlineto{\pgfqpoint{1.703608in}{2.346616in}}%
\pgfpathlineto{\pgfqpoint{1.704370in}{2.379818in}}%
\pgfpathlineto{\pgfqpoint{1.704805in}{2.372713in}}%
\pgfpathlineto{\pgfqpoint{1.705023in}{2.371621in}}%
\pgfpathlineto{\pgfqpoint{1.707526in}{2.431533in}}%
\pgfpathlineto{\pgfqpoint{1.707743in}{2.431533in}}%
\pgfpathlineto{\pgfqpoint{1.707961in}{2.430314in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{2.389239in}}%
\pgfpathlineto{\pgfqpoint{1.709049in}{2.431460in}}%
\pgfpathlineto{\pgfqpoint{1.709267in}{2.431460in}}%
\pgfpathlineto{\pgfqpoint{1.709702in}{2.415406in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{2.469524in}}%
\pgfpathlineto{\pgfqpoint{1.710790in}{2.443773in}}%
\pgfpathlineto{\pgfqpoint{1.712640in}{2.339370in}}%
\pgfpathlineto{\pgfqpoint{1.712858in}{2.366647in}}%
\pgfpathlineto{\pgfqpoint{1.713402in}{2.384577in}}%
\pgfpathlineto{\pgfqpoint{1.713511in}{2.366025in}}%
\pgfpathlineto{\pgfqpoint{1.713619in}{2.366025in}}%
\pgfpathlineto{\pgfqpoint{1.714272in}{2.252629in}}%
\pgfpathlineto{\pgfqpoint{1.714816in}{2.267833in}}%
\pgfpathlineto{\pgfqpoint{1.716013in}{2.234473in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{2.240850in}}%
\pgfpathlineto{\pgfqpoint{1.716231in}{2.220276in}}%
\pgfpathlineto{\pgfqpoint{1.716558in}{2.220276in}}%
\pgfpathlineto{\pgfqpoint{1.717755in}{2.188300in}}%
\pgfpathlineto{\pgfqpoint{1.717863in}{2.188300in}}%
\pgfpathlineto{\pgfqpoint{1.718299in}{2.194683in}}%
\pgfpathlineto{\pgfqpoint{1.718843in}{2.187080in}}%
\pgfpathlineto{\pgfqpoint{1.718952in}{2.187080in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{2.192010in}}%
\pgfpathlineto{\pgfqpoint{1.719278in}{2.165378in}}%
\pgfpathlineto{\pgfqpoint{1.719604in}{2.167917in}}%
\pgfpathlineto{\pgfqpoint{1.720040in}{2.167917in}}%
\pgfpathlineto{\pgfqpoint{1.721890in}{2.242556in}}%
\pgfpathlineto{\pgfqpoint{1.722760in}{2.282434in}}%
\pgfpathlineto{\pgfqpoint{1.723087in}{2.282238in}}%
\pgfpathlineto{\pgfqpoint{1.723195in}{2.282238in}}%
\pgfpathlineto{\pgfqpoint{1.724066in}{2.275546in}}%
\pgfpathlineto{\pgfqpoint{1.724284in}{2.280836in}}%
\pgfpathlineto{\pgfqpoint{1.724610in}{2.280850in}}%
\pgfpathlineto{\pgfqpoint{1.725589in}{2.271173in}}%
\pgfpathlineto{\pgfqpoint{1.725698in}{2.287884in}}%
\pgfpathlineto{\pgfqpoint{1.725916in}{2.263090in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{2.263090in}}%
\pgfpathlineto{\pgfqpoint{1.726895in}{2.269847in}}%
\pgfpathlineto{\pgfqpoint{1.729616in}{2.176352in}}%
\pgfpathlineto{\pgfqpoint{1.730160in}{2.157712in}}%
\pgfpathlineto{\pgfqpoint{1.730269in}{2.193015in}}%
\pgfpathlineto{\pgfqpoint{1.730595in}{2.193015in}}%
\pgfpathlineto{\pgfqpoint{1.730704in}{2.193015in}}%
\pgfpathlineto{\pgfqpoint{1.730922in}{2.181746in}}%
\pgfpathlineto{\pgfqpoint{1.731574in}{2.207571in}}%
\pgfpathlineto{\pgfqpoint{1.731683in}{2.207571in}}%
\pgfpathlineto{\pgfqpoint{1.733098in}{2.259557in}}%
\pgfpathlineto{\pgfqpoint{1.733207in}{2.236319in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{1.734621in}{2.235876in}}%
\pgfpathlineto{\pgfqpoint{1.735601in}{2.211198in}}%
\pgfpathlineto{\pgfqpoint{1.735818in}{2.213614in}}%
\pgfpathlineto{\pgfqpoint{1.735927in}{2.213614in}}%
\pgfpathlineto{\pgfqpoint{1.736145in}{2.210941in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{2.221122in}}%
\pgfpathlineto{\pgfqpoint{1.736362in}{2.221122in}}%
\pgfpathlineto{\pgfqpoint{1.737559in}{2.326366in}}%
\pgfpathlineto{\pgfqpoint{1.738321in}{2.290032in}}%
\pgfpathlineto{\pgfqpoint{1.739627in}{2.253271in}}%
\pgfpathlineto{\pgfqpoint{1.739736in}{2.253271in}}%
\pgfpathlineto{\pgfqpoint{1.740389in}{2.231890in}}%
\pgfpathlineto{\pgfqpoint{1.739953in}{2.263371in}}%
\pgfpathlineto{\pgfqpoint{1.741042in}{2.237169in}}%
\pgfpathlineto{\pgfqpoint{1.741150in}{2.237169in}}%
\pgfpathlineto{\pgfqpoint{1.741803in}{2.212269in}}%
\pgfpathlineto{\pgfqpoint{1.742347in}{2.213960in}}%
\pgfpathlineto{\pgfqpoint{1.743653in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{1.744415in}{2.277137in}}%
\pgfpathlineto{\pgfqpoint{1.744524in}{2.303183in}}%
\pgfpathlineto{\pgfqpoint{1.745612in}{2.299992in}}%
\pgfpathlineto{\pgfqpoint{1.746047in}{2.312987in}}%
\pgfpathlineto{\pgfqpoint{1.746918in}{2.255312in}}%
\pgfpathlineto{\pgfqpoint{1.747462in}{2.252223in}}%
\pgfpathlineto{\pgfqpoint{1.747571in}{2.253975in}}%
\pgfpathlineto{\pgfqpoint{1.748224in}{2.279262in}}%
\pgfpathlineto{\pgfqpoint{1.748441in}{2.239762in}}%
\pgfpathlineto{\pgfqpoint{1.748768in}{2.239762in}}%
\pgfpathlineto{\pgfqpoint{1.749529in}{2.225851in}}%
\pgfpathlineto{\pgfqpoint{1.749856in}{2.231874in}}%
\pgfpathlineto{\pgfqpoint{1.750074in}{2.237675in}}%
\pgfpathlineto{\pgfqpoint{1.750509in}{2.223272in}}%
\pgfpathlineto{\pgfqpoint{1.750618in}{2.223272in}}%
\pgfpathlineto{\pgfqpoint{1.752576in}{2.154681in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{2.172201in}}%
\pgfpathlineto{\pgfqpoint{1.753773in}{2.168736in}}%
\pgfpathlineto{\pgfqpoint{1.753882in}{2.168736in}}%
\pgfpathlineto{\pgfqpoint{1.755406in}{2.123451in}}%
\pgfpathlineto{\pgfqpoint{1.755841in}{2.123451in}}%
\pgfpathlineto{\pgfqpoint{1.756276in}{2.127445in}}%
\pgfpathlineto{\pgfqpoint{1.756385in}{2.111695in}}%
\pgfpathlineto{\pgfqpoint{1.756494in}{2.165831in}}%
\pgfpathlineto{\pgfqpoint{1.757256in}{2.134409in}}%
\pgfpathlineto{\pgfqpoint{1.758017in}{2.134409in}}%
\pgfpathlineto{\pgfqpoint{1.758344in}{2.132871in}}%
\pgfpathlineto{\pgfqpoint{1.758453in}{2.138938in}}%
\pgfpathlineto{\pgfqpoint{1.759105in}{2.156137in}}%
\pgfpathlineto{\pgfqpoint{1.759541in}{2.143237in}}%
\pgfpathlineto{\pgfqpoint{1.759758in}{2.143237in}}%
\pgfpathlineto{\pgfqpoint{1.760085in}{2.119481in}}%
\pgfpathlineto{\pgfqpoint{1.760846in}{2.144407in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{2.144407in}}%
\pgfpathlineto{\pgfqpoint{1.762370in}{2.179970in}}%
\pgfpathlineto{\pgfqpoint{1.762479in}{2.171203in}}%
\pgfpathlineto{\pgfqpoint{1.763785in}{2.191695in}}%
\pgfpathlineto{\pgfqpoint{1.764111in}{2.191695in}}%
\pgfpathlineto{\pgfqpoint{1.765961in}{2.211553in}}%
\pgfpathlineto{\pgfqpoint{1.766179in}{2.210965in}}%
\pgfpathlineto{\pgfqpoint{1.767158in}{2.210965in}}%
\pgfpathlineto{\pgfqpoint{1.767593in}{2.186851in}}%
\pgfpathlineto{\pgfqpoint{1.768246in}{2.195076in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{2.195076in}}%
\pgfpathlineto{\pgfqpoint{1.769334in}{2.153211in}}%
\pgfpathlineto{\pgfqpoint{1.769661in}{2.154964in}}%
\pgfpathlineto{\pgfqpoint{1.769987in}{2.154964in}}%
\pgfpathlineto{\pgfqpoint{1.771184in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{1.772490in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{1.773361in}{2.128544in}}%
\pgfpathlineto{\pgfqpoint{1.773469in}{2.128544in}}%
\pgfpathlineto{\pgfqpoint{1.773796in}{2.128544in}}%
\pgfpathlineto{\pgfqpoint{1.775210in}{2.096941in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{2.096941in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{2.069031in}}%
\pgfpathlineto{\pgfqpoint{1.777278in}{2.070629in}}%
\pgfpathlineto{\pgfqpoint{1.777604in}{2.076232in}}%
\pgfpathlineto{\pgfqpoint{1.778149in}{2.069160in}}%
\pgfpathlineto{\pgfqpoint{1.778366in}{2.071050in}}%
\pgfpathlineto{\pgfqpoint{1.779781in}{2.034925in}}%
\pgfpathlineto{\pgfqpoint{1.781304in}{2.034925in}}%
\pgfpathlineto{\pgfqpoint{1.782392in}{2.028433in}}%
\pgfpathlineto{\pgfqpoint{1.781522in}{2.043880in}}%
\pgfpathlineto{\pgfqpoint{1.782501in}{2.032538in}}%
\pgfpathlineto{\pgfqpoint{1.782937in}{2.032538in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{2.013896in}}%
\pgfpathlineto{\pgfqpoint{1.784895in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{1.785113in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{1.785983in}{2.024928in}}%
\pgfpathlineto{\pgfqpoint{1.786310in}{2.021283in}}%
\pgfpathlineto{\pgfqpoint{1.786636in}{2.021283in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{2.016669in}}%
\pgfpathlineto{\pgfqpoint{1.787072in}{2.034037in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.034037in}}%
\pgfpathlineto{\pgfqpoint{1.787398in}{2.045180in}}%
\pgfpathlineto{\pgfqpoint{1.787942in}{1.992358in}}%
\pgfpathlineto{\pgfqpoint{1.788377in}{1.992358in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{1.789792in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{1.955050in}}%
\pgfpathlineto{\pgfqpoint{1.791642in}{1.955050in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{1.938935in}}%
\pgfpathlineto{\pgfqpoint{1.792513in}{1.963674in}}%
\pgfpathlineto{\pgfqpoint{1.792621in}{1.963674in}}%
\pgfpathlineto{\pgfqpoint{1.792730in}{1.963674in}}%
\pgfpathlineto{\pgfqpoint{1.793165in}{1.961920in}}%
\pgfpathlineto{\pgfqpoint{1.793274in}{1.972782in}}%
\pgfpathlineto{\pgfqpoint{1.793818in}{1.972782in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{1.926191in}}%
\pgfpathlineto{\pgfqpoint{1.795342in}{1.926191in}}%
\pgfpathlineto{\pgfqpoint{1.796648in}{1.908622in}}%
\pgfpathlineto{\pgfqpoint{1.798280in}{1.908279in}}%
\pgfpathlineto{\pgfqpoint{1.799042in}{1.894072in}}%
\pgfpathlineto{\pgfqpoint{1.799368in}{1.896202in}}%
\pgfpathlineto{\pgfqpoint{1.800347in}{1.874985in}}%
\pgfpathlineto{\pgfqpoint{1.800783in}{1.874166in}}%
\pgfpathlineto{\pgfqpoint{1.802306in}{1.843881in}}%
\pgfpathlineto{\pgfqpoint{1.803612in}{1.872720in}}%
\pgfpathlineto{\pgfqpoint{1.804156in}{1.872720in}}%
\pgfpathlineto{\pgfqpoint{1.805135in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{1.805353in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{1.805462in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{1.806332in}{1.904565in}}%
\pgfpathlineto{\pgfqpoint{1.807529in}{1.844529in}}%
\pgfpathlineto{\pgfqpoint{1.808726in}{1.844529in}}%
\pgfpathlineto{\pgfqpoint{1.809053in}{1.842530in}}%
\pgfpathlineto{\pgfqpoint{1.809815in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{1.810468in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{1.811664in}{1.852595in}}%
\pgfpathlineto{\pgfqpoint{1.812209in}{1.852595in}}%
\pgfpathlineto{\pgfqpoint{1.813406in}{1.813170in}}%
\pgfpathlineto{\pgfqpoint{1.813514in}{1.828071in}}%
\pgfpathlineto{\pgfqpoint{1.814494in}{1.828071in}}%
\pgfpathlineto{\pgfqpoint{1.815691in}{1.825238in}}%
\pgfpathlineto{\pgfqpoint{1.816344in}{1.825238in}}%
\pgfpathlineto{\pgfqpoint{1.817649in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{1.817867in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{1.791598in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{1.791598in}}%
\pgfpathlineto{\pgfqpoint{1.822002in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{1.822111in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.841672in}}%
\pgfpathlineto{\pgfqpoint{1.824614in}{1.836296in}}%
\pgfpathlineto{\pgfqpoint{1.826681in}{1.836296in}}%
\pgfpathlineto{\pgfqpoint{1.827443in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{1.827552in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{1.827661in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{1.829075in}{1.843761in}}%
\pgfpathlineto{\pgfqpoint{1.829619in}{1.853999in}}%
\pgfpathlineto{\pgfqpoint{1.830381in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{1.830925in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.831034in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{1.831578in}{1.852930in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.853535in}}%
\pgfpathlineto{\pgfqpoint{1.833755in}{1.801014in}}%
\pgfpathlineto{\pgfqpoint{1.833972in}{1.801014in}}%
\pgfpathlineto{\pgfqpoint{1.834190in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{1.834952in}{1.801680in}}%
\pgfpathlineto{\pgfqpoint{1.835060in}{1.795933in}}%
\pgfpathlineto{\pgfqpoint{1.835169in}{1.810066in}}%
\pgfpathlineto{\pgfqpoint{1.835822in}{1.810066in}}%
\pgfpathlineto{\pgfqpoint{1.836040in}{1.810066in}}%
\pgfpathlineto{\pgfqpoint{1.837019in}{1.832478in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.813418in}}%
\pgfpathlineto{\pgfqpoint{1.837346in}{1.813418in}}%
\pgfpathlineto{\pgfqpoint{1.837998in}{1.816949in}}%
\pgfpathlineto{\pgfqpoint{1.838434in}{1.815532in}}%
\pgfpathlineto{\pgfqpoint{1.839740in}{1.815532in}}%
\pgfpathlineto{\pgfqpoint{1.840719in}{1.766391in}}%
\pgfpathlineto{\pgfqpoint{1.840937in}{1.773420in}}%
\pgfpathlineto{\pgfqpoint{1.841045in}{1.773420in}}%
\pgfpathlineto{\pgfqpoint{1.842242in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{1.843439in}{1.756795in}}%
\pgfpathlineto{\pgfqpoint{1.845942in}{1.756580in}}%
\pgfpathlineto{\pgfqpoint{1.846486in}{1.742752in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.745532in}}%
\pgfpathlineto{\pgfqpoint{1.847248in}{1.745532in}}%
\pgfpathlineto{\pgfqpoint{1.848554in}{1.735152in}}%
\pgfpathlineto{\pgfqpoint{1.848771in}{1.735152in}}%
\pgfpathlineto{\pgfqpoint{1.850077in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{1.851383in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{1.852471in}{1.734886in}}%
\pgfpathlineto{\pgfqpoint{1.853124in}{1.733749in}}%
\pgfpathlineto{\pgfqpoint{1.853451in}{1.733342in}}%
\pgfpathlineto{\pgfqpoint{1.855518in}{1.716456in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{1.716456in}}%
\pgfpathlineto{\pgfqpoint{1.856498in}{1.728363in}}%
\pgfpathlineto{\pgfqpoint{1.858239in}{1.703455in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{1.703455in}}%
\pgfpathlineto{\pgfqpoint{1.859544in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.860197in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.860306in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{1.861286in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{1.861830in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{1.863027in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{1.864115in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{1.865421in}{1.659044in}}%
\pgfpathlineto{\pgfqpoint{1.866291in}{1.658331in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{1.656892in}}%
\pgfpathlineto{\pgfqpoint{1.868250in}{1.656892in}}%
\pgfpathlineto{\pgfqpoint{1.868685in}{1.652984in}}%
\pgfpathlineto{\pgfqpoint{1.868794in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{1.869229in}{1.658490in}}%
\pgfpathlineto{\pgfqpoint{1.872276in}{1.659361in}}%
\pgfpathlineto{\pgfqpoint{1.873038in}{1.675181in}}%
\pgfpathlineto{\pgfqpoint{1.873473in}{1.672055in}}%
\pgfpathlineto{\pgfqpoint{1.873908in}{1.672055in}}%
\pgfpathlineto{\pgfqpoint{1.875649in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{1.876520in}{1.639895in}}%
\pgfpathlineto{\pgfqpoint{1.877391in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{1.877608in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{1.880220in}{1.639456in}}%
\pgfpathlineto{\pgfqpoint{1.880546in}{1.632161in}}%
\pgfpathlineto{\pgfqpoint{1.881308in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{1.881852in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{1.883049in}{1.600536in}}%
\pgfpathlineto{\pgfqpoint{1.884246in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{1.600907in}}%
\pgfpathlineto{\pgfqpoint{1.885661in}{1.611319in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{1.885878in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.589690in}}%
\pgfpathlineto{\pgfqpoint{1.888816in}{1.605215in}}%
\pgfpathlineto{\pgfqpoint{1.888925in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{1.889361in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{1.890558in}{1.607793in}}%
\pgfpathlineto{\pgfqpoint{1.891537in}{1.607793in}}%
\pgfpathlineto{\pgfqpoint{1.892734in}{1.613589in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{1.613589in}}%
\pgfpathlineto{\pgfqpoint{1.894040in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{1.895454in}{1.605040in}}%
\pgfpathlineto{\pgfqpoint{1.896978in}{1.605040in}}%
\pgfpathlineto{\pgfqpoint{1.897413in}{1.608092in}}%
\pgfpathlineto{\pgfqpoint{1.897522in}{1.602545in}}%
\pgfpathlineto{\pgfqpoint{1.897957in}{1.602545in}}%
\pgfpathlineto{\pgfqpoint{1.898392in}{1.602545in}}%
\pgfpathlineto{\pgfqpoint{1.899481in}{1.595425in}}%
\pgfpathlineto{\pgfqpoint{1.900678in}{1.602110in}}%
\pgfpathlineto{\pgfqpoint{1.901439in}{1.602110in}}%
\pgfpathlineto{\pgfqpoint{1.902092in}{1.608136in}}%
\pgfpathlineto{\pgfqpoint{1.902636in}{1.605831in}}%
\pgfpathlineto{\pgfqpoint{1.903289in}{1.605831in}}%
\pgfpathlineto{\pgfqpoint{1.904486in}{1.602650in}}%
\pgfpathlineto{\pgfqpoint{1.904813in}{1.602650in}}%
\pgfpathlineto{\pgfqpoint{1.906010in}{1.601489in}}%
\pgfpathlineto{\pgfqpoint{1.909601in}{1.600489in}}%
\pgfpathlineto{\pgfqpoint{1.910798in}{1.609307in}}%
\pgfpathlineto{\pgfqpoint{1.912103in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{1.913083in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{1.914171in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.914280in}{1.611844in}}%
\pgfpathlineto{\pgfqpoint{1.915477in}{1.611844in}}%
\pgfpathlineto{\pgfqpoint{1.916674in}{1.608270in}}%
\pgfpathlineto{\pgfqpoint{1.917218in}{1.608270in}}%
\pgfpathlineto{\pgfqpoint{1.918633in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{1.921353in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{1.922550in}{1.582505in}}%
\pgfpathlineto{\pgfqpoint{1.925053in}{1.582505in}}%
\pgfpathlineto{\pgfqpoint{1.926250in}{1.583944in}}%
\pgfpathlineto{\pgfqpoint{1.927229in}{1.583944in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{1.929623in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{1.930820in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{1.932561in}{1.571209in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{1.530231in}}%
\pgfpathlineto{\pgfqpoint{1.934520in}{1.543317in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{1.935064in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{1.936043in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.936261in}{1.553459in}}%
\pgfpathlineto{\pgfqpoint{1.936479in}{1.553459in}}%
\pgfpathlineto{\pgfqpoint{1.936805in}{1.555079in}}%
\pgfpathlineto{\pgfqpoint{1.936914in}{1.547940in}}%
\pgfpathlineto{\pgfqpoint{1.937132in}{1.547940in}}%
\pgfpathlineto{\pgfqpoint{1.938220in}{1.548492in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{1.941811in}{1.572016in}}%
\pgfpathlineto{\pgfqpoint{1.942246in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{1.943225in}{1.562743in}}%
\pgfpathlineto{\pgfqpoint{1.944096in}{1.541335in}}%
\pgfpathlineto{\pgfqpoint{1.944422in}{1.544845in}}%
\pgfpathlineto{\pgfqpoint{1.944531in}{1.544845in}}%
\pgfpathlineto{\pgfqpoint{1.945728in}{1.531565in}}%
\pgfpathlineto{\pgfqpoint{1.946708in}{1.531914in}}%
\pgfpathlineto{\pgfqpoint{1.948013in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{1.949972in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{1.952801in}{1.484984in}}%
\pgfpathlineto{\pgfqpoint{1.953346in}{1.484984in}}%
\pgfpathlineto{\pgfqpoint{1.953998in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{1.954107in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{1.954434in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{1.955304in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{1.956937in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{1.957154in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{1.958786in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{1.961072in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{1.962269in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{1.964989in}{1.446492in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{1.446492in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{1.966295in}{1.442104in}}%
\pgfpathlineto{\pgfqpoint{1.966404in}{1.442104in}}%
\pgfpathlineto{\pgfqpoint{1.966621in}{1.442104in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{1.460248in}}%
\pgfpathlineto{\pgfqpoint{1.968362in}{1.460248in}}%
\pgfpathlineto{\pgfqpoint{1.969886in}{1.469272in}}%
\pgfpathlineto{\pgfqpoint{1.971845in}{1.470090in}}%
\pgfpathlineto{\pgfqpoint{1.973042in}{1.467391in}}%
\pgfpathlineto{\pgfqpoint{1.973477in}{1.467391in}}%
\pgfpathlineto{\pgfqpoint{1.974239in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{1.975871in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{1.977068in}{1.450585in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{1.450585in}}%
\pgfpathlineto{\pgfqpoint{1.978482in}{1.447616in}}%
\pgfpathlineto{\pgfqpoint{1.980876in}{1.440598in}}%
\pgfpathlineto{\pgfqpoint{1.981312in}{1.440598in}}%
\pgfpathlineto{\pgfqpoint{1.982291in}{1.436506in}}%
\pgfpathlineto{\pgfqpoint{1.982509in}{1.436875in}}%
\pgfpathlineto{\pgfqpoint{1.984359in}{1.436875in}}%
\pgfpathlineto{\pgfqpoint{1.985773in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{1.987841in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{1.989038in}{1.444385in}}%
\pgfpathlineto{\pgfqpoint{1.990779in}{1.444385in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.430603in}}%
\pgfpathlineto{\pgfqpoint{1.994805in}{1.430603in}}%
\pgfpathlineto{\pgfqpoint{1.996220in}{1.422200in}}%
\pgfpathlineto{\pgfqpoint{1.997852in}{1.422200in}}%
\pgfpathlineto{\pgfqpoint{1.998287in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{1.998723in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{1.999049in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{2.000246in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{2.000464in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{2.001661in}{1.403441in}}%
\pgfpathlineto{\pgfqpoint{2.003293in}{1.403441in}}%
\pgfpathlineto{\pgfqpoint{2.004490in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{2.007537in}{1.385871in}}%
\pgfpathlineto{\pgfqpoint{2.008407in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{2.008734in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{2.014392in}{1.382418in}}%
\pgfpathlineto{\pgfqpoint{2.015589in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{2.016569in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{2.018092in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{2.018310in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{1.380670in}}%
\pgfpathlineto{\pgfqpoint{2.021030in}{1.381771in}}%
\pgfpathlineto{\pgfqpoint{2.022445in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{2.022771in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{2.023968in}{1.339848in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{1.339848in}}%
\pgfpathlineto{\pgfqpoint{2.026036in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{2.026906in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{2.027233in}{1.307662in}}%
\pgfpathlineto{\pgfqpoint{2.027342in}{1.307662in}}%
\pgfpathlineto{\pgfqpoint{2.028539in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{2.029627in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{2.030824in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{1.300331in}}%
\pgfpathlineto{\pgfqpoint{2.034088in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{2.036265in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{2.037353in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{1.278862in}}%
\pgfpathlineto{\pgfqpoint{2.038768in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{1.285124in}}%
\pgfpathlineto{\pgfqpoint{2.039856in}{1.283764in}}%
\pgfpathlineto{\pgfqpoint{2.042467in}{1.282708in}}%
\pgfpathlineto{\pgfqpoint{2.043664in}{1.279968in}}%
\pgfpathlineto{\pgfqpoint{2.047582in}{1.279701in}}%
\pgfpathlineto{\pgfqpoint{2.048779in}{1.284011in}}%
\pgfpathlineto{\pgfqpoint{2.049214in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{2.049649in}{1.279705in}}%
\pgfpathlineto{\pgfqpoint{2.050302in}{1.281373in}}%
\pgfpathlineto{\pgfqpoint{2.051499in}{1.281373in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{1.272164in}}%
\pgfpathlineto{\pgfqpoint{2.055634in}{1.272164in}}%
\pgfpathlineto{\pgfqpoint{2.056831in}{1.251410in}}%
\pgfpathlineto{\pgfqpoint{2.056940in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{2.058681in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{2.059878in}{1.265851in}}%
\pgfpathlineto{\pgfqpoint{2.063034in}{1.261916in}}%
\pgfpathlineto{\pgfqpoint{2.065210in}{1.261916in}}%
\pgfpathlineto{\pgfqpoint{2.065537in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.065863in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{2.066299in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{2.068910in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{2.070107in}{1.257527in}}%
\pgfpathlineto{\pgfqpoint{2.072719in}{1.257527in}}%
\pgfpathlineto{\pgfqpoint{2.073916in}{1.255235in}}%
\pgfpathlineto{\pgfqpoint{2.077289in}{1.255235in}}%
\pgfpathlineto{\pgfqpoint{2.078486in}{1.250594in}}%
\pgfpathlineto{\pgfqpoint{2.079248in}{1.249913in}}%
\pgfpathlineto{\pgfqpoint{2.080445in}{1.247130in}}%
\pgfpathlineto{\pgfqpoint{2.085559in}{1.247130in}}%
\pgfpathlineto{\pgfqpoint{2.086212in}{1.254457in}}%
\pgfpathlineto{\pgfqpoint{2.086756in}{1.253613in}}%
\pgfpathlineto{\pgfqpoint{2.088824in}{1.253613in}}%
\pgfpathlineto{\pgfqpoint{2.090021in}{1.227752in}}%
\pgfpathlineto{\pgfqpoint{2.094156in}{1.227101in}}%
\pgfpathlineto{\pgfqpoint{2.095353in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.108302in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.108411in}{1.238870in}}%
\pgfpathlineto{\pgfqpoint{2.108520in}{1.222037in}}%
\pgfpathlineto{\pgfqpoint{2.109173in}{1.222037in}}%
\pgfpathlineto{\pgfqpoint{2.109282in}{1.222037in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{2.112873in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{2.114287in}{1.208623in}}%
\pgfpathlineto{\pgfqpoint{2.119293in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{2.120490in}{1.199273in}}%
\pgfpathlineto{\pgfqpoint{2.122231in}{1.199273in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.189629in}}%
\pgfpathlineto{\pgfqpoint{2.133657in}{1.190146in}}%
\pgfpathlineto{\pgfqpoint{2.134854in}{1.182063in}}%
\pgfpathlineto{\pgfqpoint{2.135616in}{1.182063in}}%
\pgfpathlineto{\pgfqpoint{2.136813in}{1.173123in}}%
\pgfpathlineto{\pgfqpoint{2.144756in}{1.173123in}}%
\pgfpathlineto{\pgfqpoint{2.145953in}{1.176117in}}%
\pgfpathlineto{\pgfqpoint{2.150850in}{1.176117in}}%
\pgfpathlineto{\pgfqpoint{2.151503in}{1.172787in}}%
\pgfpathlineto{\pgfqpoint{2.152047in}{1.173177in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{1.173177in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.167596in}}%
\pgfpathlineto{\pgfqpoint{2.154006in}{1.167596in}}%
\pgfpathlineto{\pgfqpoint{2.155203in}{1.153095in}}%
\pgfpathlineto{\pgfqpoint{2.159012in}{1.153095in}}%
\pgfpathlineto{\pgfqpoint{2.160209in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{2.169893in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{1.137560in}}%
\pgfpathlineto{\pgfqpoint{2.192745in}{1.137560in}}%
\pgfpathlineto{\pgfqpoint{2.193942in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{2.195574in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{2.196771in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{2.201015in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{2.202212in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{2.203518in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{2.204715in}{1.092591in}}%
\pgfpathlineto{\pgfqpoint{2.205586in}{1.092591in}}%
\pgfpathlineto{\pgfqpoint{2.206783in}{1.094046in}}%
\pgfpathlineto{\pgfqpoint{2.210047in}{1.094046in}}%
\pgfpathlineto{\pgfqpoint{2.211244in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{2.215815in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.057422in}}%
\pgfpathlineto{\pgfqpoint{2.219405in}{1.057422in}}%
\pgfpathlineto{\pgfqpoint{2.220602in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{2.225499in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{2.226696in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.249330in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{2.250201in}{1.050439in}}%
\pgfpathlineto{\pgfqpoint{2.250419in}{1.050007in}}%
\pgfpathlineto{\pgfqpoint{2.251289in}{1.050439in}}%
\pgfpathlineto{\pgfqpoint{2.252051in}{1.038759in}}%
\pgfpathlineto{\pgfqpoint{2.252377in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{2.261736in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{2.262933in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{2.268918in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{2.270985in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{2.272617in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{2.272835in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{2.273814in}{1.003286in}}%
\pgfpathlineto{\pgfqpoint{2.280670in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{2.281867in}{0.998898in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{0.998898in}}%
\pgfpathlineto{\pgfqpoint{2.286437in}{1.000587in}}%
\pgfpathlineto{\pgfqpoint{2.330182in}{1.001128in}}%
\pgfpathlineto{\pgfqpoint{2.331379in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{2.344111in}{0.991247in}}%
\pgfpathlineto{\pgfqpoint{2.349661in}{0.991003in}}%
\pgfpathlineto{\pgfqpoint{2.350858in}{0.982336in}}%
\pgfpathlineto{\pgfqpoint{2.354884in}{0.982336in}}%
\pgfpathlineto{\pgfqpoint{2.356299in}{0.977769in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{0.978594in}}%
\pgfpathlineto{\pgfqpoint{2.387965in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{2.388400in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{2.389597in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{2.400043in}{0.962439in}}%
\pgfpathlineto{\pgfqpoint{2.401240in}{0.961614in}}%
\pgfpathlineto{\pgfqpoint{2.428880in}{0.961614in}}%
\pgfpathlineto{\pgfqpoint{2.430404in}{0.951556in}}%
\pgfpathlineto{\pgfqpoint{2.441612in}{0.951556in}}%
\pgfpathlineto{\pgfqpoint{2.442809in}{0.949046in}}%
\pgfpathlineto{\pgfqpoint{2.448141in}{0.949046in}}%
\pgfpathlineto{\pgfqpoint{2.449338in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.453038in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.454235in}{0.919127in}}%
\pgfpathlineto{\pgfqpoint{2.459458in}{0.919127in}}%
\pgfpathlineto{\pgfqpoint{2.460655in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{2.495150in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{2.496347in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{2.502768in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{2.503965in}{0.884488in}}%
\pgfpathlineto{\pgfqpoint{2.520614in}{0.884488in}}%
\pgfpathlineto{\pgfqpoint{2.520722in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{0.882086in}}%
\pgfpathlineto{\pgfqpoint{2.567079in}{0.881247in}}%
\pgfpathlineto{\pgfqpoint{2.568276in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{2.578287in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{2.579484in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{2.589387in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{2.590584in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{2.591672in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{2.597983in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{2.599180in}{0.855268in}}%
\pgfpathlineto{\pgfqpoint{2.612347in}{0.855268in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{2.621597in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{2.622794in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{2.689390in}{0.847580in}}%
\pgfpathlineto{\pgfqpoint{2.690587in}{0.843740in}}%
\pgfpathlineto{\pgfqpoint{2.711045in}{0.843740in}}%
\pgfpathlineto{\pgfqpoint{2.712242in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{2.771657in}{0.842060in}}%
\pgfpathlineto{\pgfqpoint{2.772854in}{0.833619in}}%
\pgfpathlineto{\pgfqpoint{2.795270in}{0.833619in}}%
\pgfpathlineto{\pgfqpoint{2.796467in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{2.799514in}{0.825458in}}%
\pgfpathlineto{\pgfqpoint{2.936734in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{2.937931in}{0.822758in}}%
\pgfpathlineto{\pgfqpoint{3.029664in}{0.822758in}}%
\pgfpathlineto{\pgfqpoint{3.030861in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{3.085705in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{3.086902in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{3.157961in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{3.162531in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{3.163728in}{0.802720in}}%
\pgfpathlineto{\pgfqpoint{3.180268in}{0.802720in}}%
\pgfpathlineto{\pgfqpoint{3.181465in}{0.792135in}}%
\pgfpathlineto{\pgfqpoint{3.214981in}{0.792135in}}%
\pgfpathlineto{\pgfqpoint{3.216178in}{0.788790in}}%
\pgfpathlineto{\pgfqpoint{3.393334in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{3.394531in}{0.780776in}}%
\pgfpathlineto{\pgfqpoint{3.619349in}{0.780584in}}%
\pgfpathlineto{\pgfqpoint{3.620546in}{0.771386in}}%
\pgfpathlineto{\pgfqpoint{3.736872in}{0.771386in}}%
\pgfpathlineto{\pgfqpoint{3.738069in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{3.750910in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{3.752107in}{0.768774in}}%
\pgfpathlineto{\pgfqpoint{3.774197in}{0.768774in}}%
\pgfpathlineto{\pgfqpoint{3.775394in}{0.766175in}}%
\pgfpathlineto{\pgfqpoint{3.802707in}{0.766175in}}%
\pgfpathlineto{\pgfqpoint{3.803904in}{0.761747in}}%
\pgfpathlineto{\pgfqpoint{4.045154in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{4.046351in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{4.596534in}{0.758443in}}%
\pgfpathlineto{\pgfqpoint{4.597840in}{0.758253in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.758253in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.758253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.867638in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.867638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552074in}{3.093603in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.093603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.093603in}}{\pgfqpoint{5.690556in}{3.121381in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.552074in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524296in}{4.154556in}}{\pgfqpoint{3.524296in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.524296in}{3.121381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524296in}{3.093603in}}{\pgfqpoint{3.552074in}{3.093603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579851in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.857629in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968740in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Simulated Annealing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579851in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.857629in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968740in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont The Proposed Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579851in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.857629in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968740in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Quantum Annealing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.579851in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{3.857629in}{3.430516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968740in,y=3.381905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.579851in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{3.857629in}{3.226659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968740in,y=3.178048in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Optimized cost}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tsp_sa_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956084in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956084in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534172in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534172in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112261in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690350in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690350in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268438in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846527in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846527in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424615in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002704in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002704in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580793in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.118111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.065349in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.487460in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.962332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.909570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.331681in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.806553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.753791in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.228663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.175902in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.598012in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.072884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=4.020123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898462in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{3.194894in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{3.363739in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{3.431276in}}%
\pgfpathlineto{\pgfqpoint{3.985268in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{3.268438in}{3.532583in}}%
\pgfpathlineto{\pgfqpoint{3.291562in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.944709in}{3.785849in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{3.870271in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{3.684543in}}%
\pgfpathlineto{\pgfqpoint{1.672914in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{3.667658in}}%
\pgfpathlineto{\pgfqpoint{1.302937in}{3.296201in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{3.059819in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{2.975397in}}%
\pgfpathlineto{\pgfqpoint{1.326061in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.772784in}}%
\pgfpathlineto{\pgfqpoint{1.187319in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{2.089138in}{2.435095in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{2.080523in}}%
\pgfpathlineto{\pgfqpoint{1.857902in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{1.811655in}{1.641528in}}%
\pgfpathlineto{\pgfqpoint{2.620979in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{3.152821in}{1.844141in}}%
\pgfpathlineto{\pgfqpoint{3.245315in}{1.523337in}}%
\pgfpathlineto{\pgfqpoint{2.667226in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.472683in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{1.094825in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{2.204755in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{2.274126in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{2.435991in}{1.337608in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{3.037203in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{3.152821in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.270070in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{4.054639in}{1.084342in}}%
\pgfpathlineto{\pgfqpoint{4.308998in}{0.983035in}}%
\pgfpathlineto{\pgfqpoint{4.285874in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{4.863963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.233939in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{5.488298in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{4.540233in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{3.985268in}{2.029869in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{2.215598in}}%
\pgfpathlineto{\pgfqpoint{4.424615in}{2.046754in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{5.048951in}{2.012985in}}%
\pgfpathlineto{\pgfqpoint{4.979580in}{2.131176in}}%
\pgfpathlineto{\pgfqpoint{5.025828in}{2.181829in}}%
\pgfpathlineto{\pgfqpoint{5.395804in}{2.164945in}}%
\pgfpathlineto{\pgfqpoint{5.488298in}{1.742834in}}%
\pgfpathlineto{\pgfqpoint{5.326434in}{2.316905in}}%
\pgfpathlineto{\pgfqpoint{5.395804in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{4.794592in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{2.688362in}}%
\pgfpathlineto{\pgfqpoint{4.678974in}{2.907859in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{2.874090in}}%
\pgfpathlineto{\pgfqpoint{5.095198in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{5.442051in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{5.511422in}{4.005347in}}%
\pgfpathlineto{\pgfqpoint{5.372681in}{3.887156in}}%
\pgfpathlineto{\pgfqpoint{5.210816in}{3.853387in}}%
\pgfpathlineto{\pgfqpoint{5.118322in}{3.954693in}}%
\pgfpathlineto{\pgfqpoint{4.702098in}{3.718312in}}%
\pgfpathlineto{\pgfqpoint{4.447739in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{4.817716in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{4.586480in}{3.211779in}}%
\pgfpathlineto{\pgfqpoint{4.517110in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{4.262751in}{2.890975in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{2.384442in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{2.232482in}}%
\pgfpathlineto{\pgfqpoint{3.083450in}{2.401327in}}%
\pgfpathlineto{\pgfqpoint{3.060326in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{3.014079in}{2.637709in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.485749in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{2.603940in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{2.553286in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{2.570171in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{2.343497in}{2.992281in}}%
\pgfpathlineto{\pgfqpoint{2.482238in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.958513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314685in}{3.194894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008392in}{3.363739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777156in}{3.431276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{3.735196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569044in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{3.532583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291562in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944709in}{3.785849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297249in}{3.870271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696037in}{3.684543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672914in}{3.650774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{3.667658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302937in}{3.296201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164196in}{3.211779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{3.059819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187319in}{2.975397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326061in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187319in}{2.705246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603543in}{2.587055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089138in}{2.435095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066014in}{2.080523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857902in}{1.573990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811655in}{1.641528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620979in}{1.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152821in}{1.844141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245315in}{1.523337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667226in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274126in}{1.472683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950396in}{1.371377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{1.253186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719161in}{1.050573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372308in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094825in}{0.983035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511049in}{0.729769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204755in}{1.016804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274126in}{1.134995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435991in}{1.337608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{1.101226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037203in}{1.202533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152821in}{1.219417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430303in}{1.270070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{0.831075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777156in}{0.797307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054639in}{1.084342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308998in}{0.983035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285874in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863963in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233939in}{1.016804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488298in}{1.134995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442051in}{1.168764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.253186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540233in}{1.540221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008392in}{1.573990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430303in}{1.810372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985268in}{2.029869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{2.181829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{2.215598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424615in}{2.046754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{1.996101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048951in}{2.012985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979580in}{2.131176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025828in}{2.181829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395804in}{2.164945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488298in}{1.742834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326434in}{2.316905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395804in}{2.502633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794592in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956457in}{2.688362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678974in}{2.907859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{2.874090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095198in}{2.857206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442051in}{3.414392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511422in}{4.005347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372681in}{3.887156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210816in}{3.853387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118322in}{3.954693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702098in}{3.718312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447739in}{3.735196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817716in}{3.549467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586480in}{3.211779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517110in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262751in}{2.890975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314685in}{2.789668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407179in}{2.384442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{2.232482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083450in}{2.401327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060326in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014079in}{2.637709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.485749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597855in}{2.603940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482238in}{2.553286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112261in}{2.570171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696037in}{2.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019767in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343497in}{2.992281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482238in}{2.789668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898462in}{2.958513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

